The Adaptive Tobit Kalman Filter: Tracking Position with Censored Measurements in the IoT

In the Internet of Things (IoT) paradigm, distributed sensors and actuators can observe and act on their environment, communicating wirelessly. In this context, filtering the observations and tracking the network and environment state over time is extremely important, and the Kalman Filter (KF) is one of the most common tools for this. Several of these applications deal with censored data, either because of sensor saturation or limited detection regions: when censoring happens, all measurements below a certain threshold are clipped to the threshold value. The recently proposed Tobit Kalman Filter (TKF) is an adjusted version of the KF that can deal with censored measurements. However, like the traditional KF, it needs full knowledge of the process and measurement noise covariances to work, which are not always available in practice. In this work, we relax this assumption and propose the Adaptive Tobit Kalman Filter (ATKF), which can dynamically estimate the process and measurement noise along with the hidden state of the system from the censored measurements. We apply our solution to navigation and positioning IoT scenarios, obtaining a negligible performance loss with regard to the TKF, even with no a priori knowledge of the noise statistics.

==> error_1d.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{semilogyaxis}[%
xlabel shift = -10pt,
ylabel shift = -6 pt,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1000,
ymin=1E-6,
ymax=10,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Step},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Squared error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=green, line width=0.8pt,  mark=triangle*, mark size=1.5, mark repeat = 50, mark phase = 12]
  table[row sep=crcr]{%
  1	1.42159763313610\\
2	1.20569011918493\\
3	1.13590720221607\\
4	1.10146064111362\\
5	1.17105277516243\\
6	1.42408593398878\\
7	1.47867714186719\\
8	1.41405855415416\\
9	1.36473600411712\\
10	1.33504129476161\\
11	1.30270304280003\\
12	1.27603974973117\\
13	1.25368143082589\\
14	1.23466545011414\\
15	1.21829581043862\\
16	1.20405693293966\\
17	1.31783938372639\\
18	1.29907434353021\\
19	1.29615056800659\\
20	1.28046334454192\\
21	1.26634962479605\\
22	1.25358453245140\\
23	1.24198400873928\\
24	1.23139596881013\\
25	1.22169365864941\\
26	1.31438801483445\\
27	1.30199720830809\\
28	1.30645233936340\\
29	1.29521964046196\\
30	1.28477855254999\\
31	1.27504847356481\\
32	1.26595935919362\\
33	1.25745005249870\\
34	1.24946692039809\\
35	1.24196273328829\\
36	1.28839770908825\\
37	1.28013230233067\\
38	1.31030444012177\\
39	1.30183358813410\\
40	1.29381130173551\\
41	1.28620297627204\\
42	1.27897746819893\\
43	1.29107709333623\\
44	1.28405572286318\\
45	1.27736402440499\\
46	1.27097937599875\\
47	1.26488117422034\\
48	1.25905061442316\\
49	1.25347049902374\\
50	1.24812506975180\\
51	1.24299986044670\\
52	1.26627887213640\\
53	1.26096815118099\\
54	1.28869000201602\\
55	1.28311881344010\\
56	1.29707504191802\\
57	1.30472340187941\\
58	1.29913056250448\\
59	1.29373859185764\\
60	1.28853689259890\\
61	1.30487348959004\\
62	1.29963816794530\\
63	1.29457896954082\\
64	1.28968718132250\\
65	1.28495465409718\\
66	1.28037375775365\\
67	1.27593734067556\\
68	1.27163869289611\\
69	1.26747151259891\\
70	1.26342987561646\\
71	1.25950820761833\\
72	1.27065228232835\\
73	1.26672814944401\\
74	1.26291584201236\\
75	1.25921065962308\\
76	1.25684491235612\\
77	1.25332313665553\\
78	1.24989636935766\\
79	1.24656082626394\\
80	1.24331292108101\\
81	1.24040804365135\\
82	1.23732191175961\\
83	1.23431381484262\\
84	1.24084568340357\\
85	1.23786269112185\\
86	1.23495250417479\\
87	1.23819425221676\\
88	1.23534599477414\\
89	1.23256488442870\\
90	1.22984857948933\\
91	1.22719484568991\\
92	1.22460155010966\\
93	1.22206665550107\\
94	1.21958821499404\\
95	1.21716436714735\\
96	1.21479333132131\\
97	1.21951682440008\\
98	1.21716790621694\\
99	1.22632226266975\\
100	1.22394580803866\\
101	1.22161863016808\\
102	1.21933921518930\\
103	1.21710611050522\\
104	1.21491792172659\\
105	1.21277330979000\\
106	1.21067098824514\\
107	1.20860972069994\\
108	1.20658831841289\\
109	1.20841923032436\\
110	1.20643643843702\\
111	1.20449094397193\\
112	1.22466368681644\\
113	1.22257649394881\\
114	1.22052763921861\\
115	1.21851607803358\\
116	1.22800094671808\\
117	1.22595380153922\\
118	1.22394300659589\\
119	1.22196760420488\\
120	1.22002666996976\\
121	1.21811931134946\\
122	1.21624466630013\\
123	1.24992012130758\\
124	1.25467806603825\\
125	1.25252681467019\\
126	1.25041150144405\\
127	1.24833123547297\\
128	1.24628515501035\\
129	1.24427242627039\\
130	1.24229224230534\\
131	1.24034382193643\\
132	1.23842640873530\\
133	1.23653927005333\\
134	1.23468169609624\\
135	1.23332298883160\\
136	1.23151870610690\\
137	1.22974204756409\\
138	1.22799238497661\\
139	1.22626910898729\\
140	1.22457162840647\\
141	1.24615964303198\\
142	1.24433203375878\\
143	1.24253129147253\\
144	1.24075682943960\\
145	1.23900807785155\\
146	1.23728448322035\\
147	1.23558550779930\\
148	1.23391062902841\\
149	1.23686487346551\\
150	1.23520293404616\\
151	1.23356409644633\\
152	1.23194788336092\\
153	1.23691201131890\\
154	1.23529287714824\\
155	1.23369566963859\\
156	1.23211994736479\\
157	1.23056528064815\\
158	1.22903125116895\\
159	1.22751745159429\\
160	1.22602348522031\\
161	1.22454896562839\\
162	1.22309351635454\\
163	1.22165677057141\\
164	1.22023837078249\\
165	1.21883796852773\\
166	1.21745522410035\\
167	1.22572379463502\\
168	1.22431263610839\\
169	1.22291897215437\\
170	1.22962267993635\\
171	1.22821126162591\\
172	1.22681704777285\\
173	1.22543972637497\\
174	1.22407899291458\\
175	1.22273455013580\\
176	1.22155729606317\\
177	1.22024363605039\\
178	1.21894542781593\\
179	1.21766240087108\\
180	1.21639429099245\\
181	1.21514084004192\\
182	1.21390179579275\\
183	1.21469913817736\\
184	1.21930891067042\\
185	1.22077685351227\\
186	1.21953131948396\\
187	1.21829972938714\\
188	1.21708185083243\\
189	1.21587745655666\\
190	1.21468632428252\\
191	1.21448802935880\\
192	1.21331720249132\\
193	1.21215906192589\\
194	1.21101340297276\\
195	1.20988002531455\\
196	1.20875873289029\\
197	1.20866656561782\\
198	1.20756327439367\\
199	1.20647156550880\\
200	1.20539125785835\\
201	1.20432217408740\\
202	1.20326414049459\\
203	1.20221698693862\\
204	1.20118054674768\\
205	1.20015465663156\\
206	1.19913915659649\\
207	1.19813388986244\\
208	1.20730663737793\\
209	1.20626847971744\\
210	1.20524064757769\\
211	1.20422298795040\\
212	1.20321535083061\\
213	1.20221758914349\\
214	1.20122955867322\\
215	1.20094282725341\\
216	1.19997035749869\\
217	1.19900723741000\\
218	1.19805333302547\\
219	1.19710851292631\\
220	1.19720580304667\\
221	1.19627369354030\\
222	1.19535033801229\\
223	1.19509158151486\\
224	1.19418219254886\\
225	1.19328122712842\\
226	1.19238856894367\\
227	1.19150410381308\\
228	1.19062771963501\\
229	1.18975930634065\\
230	1.18889875584825\\
231	1.18804596201846\\
232	1.18720082061102\\
233	1.18964764225160\\
234	1.18880231353061\\
235	1.18796447448803\\
236	1.18713402617830\\
237	1.18631087138860\\
238	1.18567333004393\\
239	1.19135820621501\\
240	1.19133926929362\\
241	1.19051088382917\\
242	1.21159306780715\\
243	1.21068088616961\\
244	1.20977651950399\\
245	1.20887986799532\\
246	1.21584936563269\\
247	1.21493313797936\\
248	1.21402463925241\\
249	1.21312377225369\\
250	1.21223044140521\\
251	1.21134455271556\\
252	1.21046601374717\\
253	1.20990197077418\\
254	1.20903654118819\\
255	1.20817820421496\\
256	1.20732687317963\\
257	1.20648246281147\\
258	1.20564488921570\\
259	1.20481406984580\\
260	1.20398992347663\\
261	1.20317237017812\\
262	1.20236133128960\\
263	1.20155672939474\\
264	1.20973226881485\\
265	1.20890344937360\\
266	1.20808114154611\\
267	1.20726526903606\\
268	1.20645575673248\\
269	1.20565253068680\\
270	1.20485551809049\\
271	1.20406464725324\\
272	1.20408044201126\\
273	1.20981727476328\\
274	1.20901533256791\\
275	1.21082979063109\\
276	1.21002965711766\\
277	1.20923556150770\\
278	1.20844743584091\\
279	1.20766521317132\\
280	1.20688882754853\\
281	1.20611821399929\\
282	1.20535330850945\\
283	1.20459404800643\\
284	1.20384037034193\\
285	1.20717112693107\\
286	1.20641290641932\\
287	1.20706743818518\\
288	1.21425442253284\\
289	1.21347733757975\\
290	1.21270585726195\\
291	1.21827353902371\\
292	1.22007820875387\\
293	1.21939344328998\\
294	1.21861046501240\\
295	1.21783304324914\\
296	1.21706111917794\\
297	1.21629463480239\\
298	1.21553353293752\\
299	1.21477775719567\\
300	1.21402725197267\\
301	1.21328196243428\\
302	1.21254183450299\\
303	1.21180681484496\\
304	1.21107685085734\\
305	1.21035189065581\\
306	1.20963188306237\\
307	1.20909020892735\\
308	1.20837934195925\\
309	1.20767328248490\\
310	1.20697198198958\\
311	1.20772299410202\\
312	1.20702601428722\\
313	1.20789983706030\\
314	1.20720668171521\\
315	1.20651812384849\\
316	1.20583411795413\\
317	1.20515461912372\\
318	1.20447958303667\\
319	1.20380896595063\\
320	1.20586709307912\\
321	1.20519594742877\\
322	1.20452915495113\\
323	1.20386667350575\\
324	1.20320846149344\\
325	1.20255447784767\\
326	1.20511112661453\\
327	1.20445480949762\\
328	1.20380267096236\\
329	1.20315467130070\\
330	1.20522839978520\\
331	1.20489026641284\\
332	1.20424455527265\\
333	1.20360289332328\\
334	1.20296524266337\\
335	1.20233156586237\\
336	1.20170182595319\\
337	1.20107598642514\\
338	1.20045401121685\\
339	1.20100230389661\\
340	1.20038422206215\\
341	1.19976992260447\\
342	1.19915937096969\\
343	1.20207236203977\\
344	1.20356568806089\\
345	1.20294848067026\\
346	1.20233499746770\\
347	1.20304143234812\\
348	1.20243118348140\\
349	1.20665456823902\\
350	1.20603656790243\\
351	1.20542224548188\\
352	1.20481156830138\\
353	1.20420450407024\\
354	1.20360102087740\\
355	1.20300108718589\\
356	1.20240467182736\\
357	1.20181174399674\\
358	1.20122227324694\\
359	1.20518031570721\\
360	1.20458393762543\\
361	1.20399100958118\\
362	1.20368668236513\\
363	1.20309971050105\\
364	1.20251610537706\\
365	1.20531079333098\\
366	1.20472380154369\\
367	1.20414015007532\\
368	1.20355981054524\\
369	1.20298275489290\\
370	1.20240895537332\\
371	1.20183838455270\\
372	1.20127101530405\\
373	1.20189660534198\\
374	1.20133210018303\\
375	1.20077073693751\\
376	1.20021248949300\\
377	1.19965733202519\\
378	1.19910523899392\\
379	1.19890806926255\\
380	1.20154908693397\\
381	1.20136527038990\\
382	1.20081409723516\\
383	1.20026592744500\\
384	1.19972073658043\\
385	1.20090896785207\\
386	1.20036479033452\\
387	1.19982354718071\\
388	1.19928521476099\\
389	1.19874976969835\\
390	1.19821718886503\\
391	1.19768744937925\\
392	1.19716052860193\\
393	1.19663640413348\\
394	1.19611505381065\\
395	1.19559645570345\\
396	1.19563562016201\\
397	1.19512094466504\\
398	1.19460896518143\\
399	1.19409966061782\\
400	1.19359301009993\\
401	1.19308899296983\\
402	1.19258758878308\\
403	1.19208877730601\\
404	1.19159253851301\\
405	1.19144618925780\\
406	1.19095410964972\\
407	1.19961795799540\\
408	1.19910655660190\\
409	1.19859776393518\\
410	1.19809156011892\\
411	1.19758792547791\\
412	1.19708684053550\\
413	1.19658828601109\\
414	1.19609224281770\\
415	1.19559869205953\\
416	1.19510761502960\\
417	1.19461899320736\\
418	1.19413280825642\\
419	1.19364904202222\\
420	1.19316767652986\\
421	1.19268869398179\\
422	1.19221207675573\\
423	1.19269727094359\\
424	1.19222287954773\\
425	1.19175081406947\\
426	1.19128105747241\\
427	1.19081359288588\\
428	1.19034840360294\\
429	1.18988547307839\\
430	1.18942478492680\\
431	1.18941753966855\\
432	1.19113468911611\\
433	1.19067406712361\\
434	1.19021565608318\\
435	1.18975944013962\\
436	1.18930540358878\\
437	1.19531022101732\\
438	1.19484451995678\\
439	1.19438103046663\\
440	1.19391973685635\\
441	1.19357749135591\\
442	1.19312025631031\\
443	1.19266517234810\\
444	1.19221222434979\\
445	1.19176139733700\\
446	1.19131267647087\\
447	1.19086604705044\\
448	1.19042149451105\\
449	1.18997900442275\\
450	1.18953856248878\\
451	1.18910015454401\\
452	1.18866376655345\\
453	1.18822938461074\\
454	1.18779699493670\\
455	1.18736658387788\\
456	1.18693813790512\\
457	1.18651164361216\\
458	1.18608708771421\\
459	1.18566445704665\\
460	1.18524373856359\\
461	1.18482491933660\\
462	1.18440798655336\\
463	1.18399292751639\\
464	1.18357972964173\\
465	1.18316838045772\\
466	1.18275886760369\\
467	1.18235117882881\\
468	1.18194530199080\\
469	1.18154122505479\\
470	1.18113893609208\\
471	1.18073842327903\\
472	1.18033967489586\\
473	1.17994267932555\\
474	1.17954742505270\\
475	1.17915390066241\\
476	1.18075422096236\\
477	1.18035961588153\\
478	1.17996672726557\\
479	1.17957554395551\\
480	1.17918605488877\\
481	1.17879824909813\\
482	1.17841211571070\\
483	1.17802764394688\\
484	1.17764482311943\\
485	1.17726364263242\\
486	1.17688409198027\\
487	1.17650616074685\\
488	1.17612983860442\\
489	1.17575511531282\\
490	1.17795690460628\\
491	1.17757969599412\\
492	1.17720408066290\\
493	1.17683004855345\\
494	1.17645758969093\\
495	1.17608669418405\\
496	1.17571735222414\\
497	1.17534955408431\\
498	1.17498329011860\\
499	1.17461855076113\\
500	1.17425532652529\\
501	1.17471544528612\\
502	1.17435346003382\\
503	1.17793046240805\\
504	1.17756303842898\\
505	1.17719712645213\\
506	1.17683271717668\\
507	1.17646980137783\\
508	1.17610836990604\\
509	1.17791425483006\\
510	1.17898182526972\\
511	1.17861721456986\\
512	1.17825408407763\\
513	1.17789242481034\\
514	1.17753222785778\\
515	1.17717348438141\\
516	1.17681618561372\\
517	1.17646032285744\\
518	1.17610588748493\\
519	1.17575287093739\\
520	1.17540126472425\\
521	1.17505106042245\\
522	1.17470224967580\\
523	1.17435482419428\\
524	1.17767763717059\\
525	1.17732542722688\\
526	1.17701478758597\\
527	1.17666527018582\\
528	1.17631712822315\\
529	1.17597035360623\\
530	1.17562493830660\\
531	1.17528087435847\\
532	1.17493815385806\\
533	1.17459676896304\\
534	1.17425671189192\\
535	1.17391797492348\\
536	1.17358055039614\\
537	1.17324443070745\\
538	1.17290960831348\\
539	1.17257607572825\\
540	1.17224382552323\\
541	1.17191285032672\\
542	1.17158314282337\\
543	1.17125469575359\\
544	1.17092750191307\\
545	1.17060155415221\\
546	1.17027684537565\\
547	1.16995336854171\\
548	1.16963111666190\\
549	1.16931008280045\\
550	1.17010443352047\\
551	1.16978364113192\\
552	1.16946405469148\\
553	1.16914566742056\\
554	1.16882847259122\\
555	1.16851246352569\\
556	1.16819763359592\\
557	1.16788397622308\\
558	1.16757148487717\\
559	1.16726015307649\\
560	1.16694997438727\\
561	1.16664094242317\\
562	1.16633305084488\\
563	1.16602629335966\\
564	1.16572066372094\\
565	1.16541615572789\\
566	1.16511276322499\\
567	1.16481048010163\\
568	1.16450930029171\\
569	1.16420921777320\\
570	1.16523954129062\\
571	1.16493913713116\\
572	1.16463982178736\\
573	1.16434158935769\\
574	1.16404443398312\\
575	1.16374834984678\\
576	1.16380178939286\\
577	1.16378109992213\\
578	1.16348704115223\\
579	1.16319403502232\\
580	1.16290207589724\\
581	1.16261115818193\\
582	1.16232127632110\\
583	1.16203242479883\\
584	1.16174459813826\\
585	1.16145779090125\\
586	1.16117199768799\\
587	1.16155175456939\\
588	1.16126676201954\\
589	1.16098277190920\\
590	1.16069977896498\\
591	1.16041777795038\\
592	1.16013676366546\\
593	1.15985673094652\\
594	1.15957767466578\\
595	1.16228982802626\\
596	1.16200733272889\\
597	1.16172581791318\\
598	1.16144527848960\\
599	1.16116570940370\\
600	1.16088710563586\\
601	1.16060946220101\\
602	1.16033277414829\\
603	1.16005703656076\\
604	1.15978224455515\\
605	1.15950839328155\\
606	1.15923547792309\\
607	1.15896349369574\\
608	1.15869243584794\\
609	1.15842229966041\\
610	1.15898539116901\\
611	1.15871562566560\\
612	1.15844677293642\\
613	1.15817882836202\\
614	1.15791178735404\\
615	1.15764564535495\\
616	1.15738039783777\\
617	1.15711604030583\\
618	1.15685256829255\\
619	1.15658997736112\\
620	1.15632826310430\\
621	1.15606742114417\\
622	1.15672515437664\\
623	1.15646446806293\\
624	1.16193806266682\\
625	1.16166927700422\\
626	1.16140138097010\\
627	1.16113437016035\\
628	1.16086824019981\\
629	1.16197371717552\\
630	1.16170700379845\\
631	1.16144116620321\\
632	1.16117620008847\\
633	1.16091210118100\\
634	1.16064886523544\\
635	1.16038648803406\\
636	1.16012496538652\\
637	1.16014554718318\\
638	1.15988524889188\\
639	1.15962579432219\\
640	1.15936717938341\\
641	1.15910940001115\\
642	1.15885245216724\\
643	1.15859633183942\\
644	1.15834103504120\\
645	1.15808655781160\\
646	1.15783289621500\\
647	1.15758004634090\\
648	1.15732800430372\\
649	1.15707676624264\\
650	1.15682632832136\\
651	1.15657668672792\\
652	1.15632783767450\\
653	1.15607977739728\\
654	1.15583250215616\\
655	1.15558600823467\\
656	1.15534029193969\\
657	1.15509534960134\\
658	1.15485117757279\\
659	1.15460777223002\\
660	1.15436512997171\\
661	1.15412324721904\\
662	1.15563485199314\\
663	1.15539165089716\\
664	1.15514920776827\\
665	1.15679772623720\\
666	1.15655375252350\\
667	1.15631053593596\\
668	1.15606807295967\\
669	1.15582636010141\\
670	1.15558539388948\\
671	1.15930392230658\\
672	1.15905813402814\\
673	1.15881310207404\\
674	1.15856882296276\\
675	1.15832529323410\\
676	1.15808250944899\\
677	1.15784046818938\\
678	1.15759916605802\\
679	1.15735859967833\\
680	1.15711876569426\\
681	1.15687966077012\\
682	1.15664128159040\\
683	1.15744629378612\\
684	1.15720772496286\\
685	1.15696987713167\\
686	1.15673274703283\\
687	1.15649633142619\\
688	1.15626062709105\\
689	1.15602563082604\\
690	1.15579133944894\\
691	1.15555774979655\\
692	1.15532485872455\\
693	1.15509266310736\\
694	1.15486115983798\\
695	1.15516404628422\\
696	1.15493309850219\\
697	1.15470283636236\\
698	1.15447325681934\\
699	1.15424435684575\\
700	1.15401613343204\\
701	1.15378858358643\\
702	1.15356170433470\\
703	1.15333549272010\\
704	1.15310994580324\\
705	1.15288506066192\\
706	1.15266083439104\\
707	1.15243726410245\\
708	1.15221434692484\\
709	1.15199208000363\\
710	1.15232485909437\\
711	1.15210305128987\\
712	1.15188188776578\\
713	1.15166136572205\\
714	1.15144148237486\\
715	1.15122223495643\\
716	1.15100362071494\\
717	1.15078563691441\\
718	1.15056828083457\\
719	1.15127423944959\\
720	1.15105676247789\\
721	1.15083990919493\\
722	1.15062367692446\\
723	1.15042010616535\\
724	1.15020509019495\\
725	1.14999068735160\\
726	1.14977689501929\\
727	1.14956792447049\\
728	1.14935533919440\\
729	1.14914335668796\\
730	1.14893197439383\\
731	1.15018674097525\\
732	1.15135379851847\\
733	1.15114006227795\\
734	1.15092692815300\\
735	1.15071439360560\\
736	1.15050245611196\\
737	1.15029111316241\\
738	1.15151560376148\\
739	1.15130336886455\\
740	1.15109172702544\\
741	1.15088067576448\\
742	1.15067021261579\\
743	1.15046033512718\\
744	1.15148796317972\\
745	1.15127747700989\\
746	1.15106757427827\\
747	1.15085825256498\\
748	1.15064950946354\\
749	1.15044134258069\\
750	1.15023374953638\\
751	1.15159149348858\\
752	1.15138281940746\\
753	1.15117471837696\\
754	1.15140426343064\\
755	1.15119668327551\\
756	1.15098967088440\\
757	1.15212298008700\\
758	1.15328865616680\\
759	1.15307951757379\\
760	1.15287094820617\\
761	1.15266294574571\\
762	1.15245550788672\\
763	1.15224863233601\\
764	1.15204231681275\\
765	1.15183655904844\\
766	1.15163135678679\\
767	1.15196430732780\\
768	1.15175946172552\\
769	1.15155516699767\\
770	1.15241348064825\\
771	1.15220880969452\\
772	1.15200468705497\\
773	1.15257790905413\\
774	1.15246372543413\\
775	1.15226004148291\\
776	1.15205690039465\\
777	1.15395290801059\\
778	1.15374796387791\\
779	1.15354356402138\\
780	1.15333970627809\\
781	1.15313638849659\\
782	1.15293360853675\\
783	1.15273136426975\\
784	1.15582267050953\\
785	1.15561700673887\\
786	1.15541188448852\\
787	1.15520730162494\\
788	1.15500325602577\\
789	1.15479974557977\\
790	1.15459676818672\\
791	1.15560127133053\\
792	1.15539772414083\\
793	1.15519470814529\\
794	1.15800232458211\\
795	1.15779631351921\\
796	1.15759083830356\\
797	1.15738589684963\\
798	1.15718148708271\\
799	1.15697760693879\\
800	1.15677425436452\\
801	1.15657142731716\\
802	1.15636912376448\\
803	1.15616734168469\\
804	1.15596607906641\\
805	1.15576533390857\\
806	1.15678144803050\\
807	1.15658011931169\\
808	1.15637930636299\\
809	1.15617900720723\\
810	1.15597921987731\\
811	1.15577994241615\\
812	1.15558117287663\\
813	1.15538290932153\\
814	1.15518514982345\\
815	1.15498789246473\\
816	1.15822776131373\\
817	1.15985817669045\\
818	1.15965552783151\\
819	1.15945339145743\\
820	1.15925176562890\\
821	1.15905064841637\\
822	1.15885003790000\\
823	1.15864993216959\\
824	1.15845032932449\\
825	1.16030193292743\\
826	1.16010067098658\\
827	1.15989991314331\\
828	1.15969965750834\\
829	1.15949990220179\\
830	1.15930064535316\\
831	1.15910188510122\\
832	1.15898687007164\\
833	1.15878899043365\\
834	1.15980949725396\\
835	1.15961103626257\\
836	1.15941306695594\\
837	1.16471573036536\\
838	1.16451170186509\\
839	1.16430817751078\\
840	1.16410515543849\\
841	1.16734863757582\\
842	1.16714222053946\\
843	1.16693631138662\\
844	1.16673090824754\\
845	1.16652600926162\\
846	1.16632161257737\\
847	1.16641742878017\\
848	1.16639020486984\\
849	1.16618670215825\\
850	1.16598369594575\\
851	1.16578118441986\\
852	1.16557916577688\\
853	1.16537763822185\\
854	1.16517659996851\\
855	1.16497604923925\\
856	1.16477598426506\\
857	1.16457640328543\\
858	1.16437730454839\\
859	1.16417868631035\\
860	1.16398054683615\\
861	1.16378288439894\\
862	1.16358569728017\\
863	1.16338898376951\\
864	1.16319274216483\\
865	1.16299697077214\\
866	1.16280166790552\\
867	1.16260683188710\\
868	1.16241246104702\\
869	1.16221855372334\\
870	1.16202510826203\\
871	1.16183212301691\\
872	1.16163959634961\\
873	1.16144752662951\\
874	1.16125591223370\\
875	1.16106475154696\\
876	1.16186747147131\\
877	1.16167599913878\\
878	1.16148497866650\\
879	1.16129440845875\\
880	1.16254467122521\\
881	1.16235324393174\\
882	1.16216226640224\\
883	1.16221724843730\\
884	1.16202686791110\\
885	1.16183693314532\\
886	1.16164744257812\\
887	1.16145839465494\\
888	1.16126978782846\\
889	1.16108162055855\\
890	1.16089389131223\\
891	1.16070659856364\\
892	1.16051974079400\\
893	1.16033331649154\\
894	1.16014732415148\\
895	1.15996176227602\\
896	1.15977662937423\\
897	1.15959192396207\\
898	1.15940764456233\\
899	1.15922378970459\\
900	1.15904035792517\\
901	1.15885734776712\\
902	1.15987339928241\\
903	1.15968980623721\\
904	1.15950663383652\\
905	1.15932388063804\\
906	1.15914154520605\\
907	1.15895962611138\\
908	1.16080989839381\\
909	1.16103240384257\\
910	1.16084885813792\\
911	1.16066572983154\\
912	1.16048301750297\\
913	1.16030071973814\\
914	1.16011883512942\\
915	1.15993736227551\\
916	1.16011516356464\\
917	1.15993409076481\\
918	1.15975342652794\\
919	1.15957316947445\\
920	1.15939331823093\\
921	1.15921387143015\\
922	1.15903482771100\\
923	1.15885618571849\\
924	1.15867794410365\\
925	1.15850010152356\\
926	1.15832265664130\\
927	1.15814560812588\\
928	1.15915359267801\\
929	1.15897596743791\\
930	1.15879873773769\\
931	1.15862190225919\\
932	1.15844545969006\\
933	1.15826940872379\\
934	1.15809374805963\\
935	1.15791847640260\\
936	1.15774359246342\\
937	1.15798738359817\\
938	1.15781279386899\\
939	1.15830218822071\\
940	1.15812761136710\\
941	1.15795341865811\\
942	1.15995868189676\\
943	1.15978277895011\\
944	1.15960726195953\\
945	1.16309744559144\\
946	1.16358509371581\\
947	1.16340582819675\\
948	1.16322695462552\\
949	1.16304847171967\\
950	1.16287037820234\\
951	1.16269267280219\\
952	1.16251535425344\\
953	1.16233842129578\\
954	1.16317304082947\\
955	1.16502945808209\\
956	1.16485025875886\\
957	1.16467144766191\\
958	1.16449302353256\\
959	1.16431498511757\\
960	1.16413733116911\\
961	1.16396006044470\\
962	1.16378317170722\\
963	1.16360666372484\\
964	1.16343053527105\\
965	1.16548605571341\\
966	1.16530820389889\\
967	1.16513073344054\\
968	1.16495364311464\\
969	1.16576992865802\\
970	1.16559249598939\\
971	1.16541544223164\\
972	1.16644423144465\\
973	1.16626660161695\\
974	1.16608935000166\\
975	1.16591247539366\\
976	1.16573597659291\\
977	1.16555985240448\\
978	1.16538410163849\\
979	1.16520872311008\\
980	1.16503371563940\\
981	1.16485907805156\\
982	1.16468480917664\\
983	1.16451090784963\\
984	1.16433737291042\\
985	1.16416420320376\\
986	1.16485624281721\\
987	1.16708169046371\\
988	1.16877550526646\\
989	1.16859821624133\\
990	1.16842129876796\\
991	1.16824475168109\\
992	1.16806857382030\\
993	1.16789276403002\\
994	1.16771732115947\\
995	1.17021626339741\\
996	1.17003866498467\\
997	1.16986143626041\\
998	1.16968457607304\\
999	1.16950808327574\\
1000	1.16933195672642\\
};
\addlegendentry{KF}

\addplot [color=red, line width=0.8pt,  mark=|, mark size=1.8, mark repeat = 50, mark phase = 36]
  table[row sep=crcr]{
  1	1.42159763313610\\
2	1.13408669252825\\
3	1.06897577412238\\
4	1.02409448130576\\
5	1.29941411379856\\
6	2.40650032815757\\
7	2.02645969179834\\
8	1.33330481835795\\
9	1.12399905640362\\
10	1.09857614238312\\
11	1.04120789740021\\
12	1.01795874623524\\
13	1.00810025936498\\
14	1.00374949800867\\
15	1.00177395535285\\
16	1.00085407201811\\
17	2.22460979544071\\
18	1.54843415545456\\
19	1.39251788002139\\
20	1.19007529872640\\
21	1.09436957314030\\
22	1.04758200890201\\
23	1.02423306649480\\
24	1.01243422219623\\
25	1.00641793511444\\
26	2.45771861287372\\
27	1.68544425812672\\
28	1.56181033203995\\
29	1.28061441459813\\
30	1.14358448474921\\
31	1.07453687417678\\
32	1.03273308793734\\
33	1.01592709210455\\
34	1.00886524339250\\
35	1.00557705449621\\
36	1.62924592766752\\
37	1.44715464711672\\
38	1.68174451914679\\
39	1.54853394312203\\
40	1.46137416014954\\
41	1.39984398404538\\
42	1.35360538198328\\
43	1.39831854969501\\
44	1.36036268986411\\
45	1.32856428324301\\
46	1.30136987431453\\
47	1.27772442209746\\
48	1.25403684243168\\
49	1.23152344409177\\
50	1.21129847902758\\
51	1.19347792896010\\
52	1.29083522187891\\
53	1.26913680898460\\
54	1.37002559687960\\
55	1.34627757605588\\
56	1.38843463154136\\
57	1.41307259213323\\
58	1.37856926834519\\
59	1.34643012587209\\
60	1.31745829239494\\
61	1.39250192515878\\
62	1.36281916747754\\
63	1.33692588825811\\
64	1.31396966967734\\
65	1.29335162636174\\
66	1.27467988450795\\
67	1.25444692922869\\
68	1.23466817430836\\
69	1.21547118198624\\
70	1.19758953837627\\
71	1.18128760240512\\
72	1.24854283954441\\
73	1.22968689715423\\
74	1.21302252027448\\
75	1.19805594442200\\
76	1.19049702920973\\
77	1.17769852572897\\
78	1.16600052102536\\
79	1.15528839479275\\
80	1.14545533394354\\
81	1.13762028534994\\
82	1.12920100212360\\
83	1.12042782430922\\
84	1.16396804919860\\
85	1.15037673617165\\
86	1.13732231395221\\
87	1.16986831147831\\
88	1.15474937376710\\
89	1.14137388362833\\
90	1.12958977006136\\
91	1.11916560552579\\
92	1.10866837762590\\
93	1.09891580924417\\
94	1.09016203751433\\
95	1.08244353396760\\
96	1.07566355509623\\
97	1.11994468966760\\
98	1.11157399492856\\
99	1.17355074658969\\
100	1.16490206844212\\
101	1.15748573917261\\
102	1.15078960496825\\
103	1.14362174419033\\
104	1.13658432817757\\
105	1.12986902989504\\
106	1.12357549258888\\
107	1.11773379219277\\
108	1.11229797995319\\
109	1.12484887252094\\
110	1.11940358503279\\
111	1.11433580518757\\
112	1.20713279306666\\
113	1.20343821126933\\
114	1.20032086844035\\
115	1.19727375399489\\
116	1.21403885867713\\
117	1.21089810858898\\
118	1.20776596023089\\
119	1.20461728902793\\
120	1.20142855091926\\
121	1.19820984871247\\
122	1.19496064596878\\
123	1.26175203539339\\
124	1.26605065990921\\
125	1.26423639820240\\
126	1.26247077083842\\
127	1.26067572234107\\
128	1.25882412570838\\
129	1.25691579671586\\
130	1.25490724774697\\
131	1.25283029678129\\
132	1.25070078517178\\
133	1.24852473929008\\
134	1.24630709322640\\
135	1.24460461174646\\
136	1.24230571144280\\
137	1.23997335347540\\
138	1.23761074867447\\
139	1.23522058494860\\
140	1.23280099000407\\
141	1.26326271655345\\
142	1.26095593826187\\
143	1.25849620925665\\
144	1.25596663523264\\
145	1.25339599540819\\
146	1.25079907014014\\
147	1.24810841270136\\
148	1.24537577384504\\
149	1.24996676882981\\
150	1.24711709799465\\
151	1.24425988488710\\
152	1.24139660546381\\
153	1.24989645581948\\
154	1.24504213702549\\
155	1.23893939228289\\
156	1.23236381316769\\
157	1.22575852520801\\
158	1.21929972646553\\
159	1.21304778446487\\
160	1.20701420441014\\
161	1.20119599170653\\
162	1.19558385984178\\
163	1.19016805228582\\
164	1.18493846624822\\
165	1.17988586123086\\
166	1.17500908953008\\
167	1.21149344182699\\
168	1.20634756995509\\
169	1.20150844397646\\
170	1.22708731384955\\
171	1.22213541249688\\
172	1.21424535107528\\
173	1.20466833319913\\
174	1.19473687419448\\
175	1.18518295171923\\
176	1.17745830515621\\
177	1.16911635789319\\
178	1.16139848108003\\
179	1.15425128396526\\
180	1.14752663809217\\
181	1.14124160469235\\
182	1.13536991617840\\
183	1.14398034010103\\
184	1.18062890539481\\
185	1.19186148077728\\
186	1.18492202971051\\
187	1.17846572764818\\
188	1.17238244303294\\
189	1.16662960513553\\
190	1.16116989318202\\
191	1.16166304380789\\
192	1.15652170206650\\
193	1.15161986623762\\
194	1.14694444270327\\
195	1.14248241966958\\
196	1.13821970685114\\
197	1.13970272731219\\
198	1.13433467326008\\
199	1.12864269010142\\
200	1.12306624894880\\
201	1.11603354690770\\
202	1.10865680051728\\
203	1.10159334716629\\
204	1.09509150522522\\
205	1.08919434887328\\
206	1.08386638298940\\
207	1.07906634951345\\
208	1.18543056171887\\
209	1.18153275679443\\
210	1.17828173882263\\
211	1.17525873712413\\
212	1.17220121945990\\
213	1.16914097690309\\
214	1.16601272275603\\
215	1.16549216711960\\
216	1.16174270975497\\
217	1.15791980166818\\
218	1.15406860374037\\
219	1.15022098368316\\
220	1.15188474216547\\
221	1.14792050158270\\
222	1.14400399094460\\
223	1.14385618938314\\
224	1.13991858866176\\
225	1.13603321395870\\
226	1.13220717767309\\
227	1.12844558815063\\
228	1.12476108594608\\
229	1.12114897696009\\
230	1.11760923151960\\
231	1.11414310972780\\
232	1.11075214085150\\
233	1.12910799377787\\
234	1.12540312308154\\
235	1.12184334681185\\
236	1.11838322822403\\
237	1.11500496436987\\
238	1.11285456902270\\
239	1.19271332282483\\
240	1.19242483742003\\
241	1.18305946383495\\
242	1.42381125244637\\
243	1.42049693219013\\
244	1.41738945282941\\
245	1.41431291369998\\
246	1.42685835245844\\
247	1.42320451390183\\
248	1.41926728000900\\
249	1.41509043273404\\
250	1.41063340277769\\
251	1.40593994541088\\
252	1.40100666149286\\
253	1.39685254951514\\
254	1.39149198241521\\
255	1.38595369943013\\
256	1.38025325755860\\
257	1.37441111336654\\
258	1.36844328814193\\
259	1.36236765325018\\
260	1.35619983073566\\
261	1.34995582696042\\
262	1.34365026181511\\
263	1.33729747923104\\
264	1.37558400790710\\
265	1.36869972639404\\
266	1.36194706336399\\
267	1.35523057146636\\
268	1.34852071760342\\
269	1.34181782293953\\
270	1.33488600430886\\
271	1.32790124368885\\
272	1.32546857586128\\
273	1.38275551624756\\
274	1.36282436860311\\
275	1.38272927017616\\
276	1.36020313375419\\
277	1.33691518074334\\
278	1.31489331199933\\
279	1.29470972287547\\
280	1.27643765757112\\
281	1.25988303105059\\
282	1.24485053370266\\
283	1.23113262846193\\
284	1.21860893974993\\
285	1.26634871282377\\
286	1.25320845780261\\
287	1.25970291848807\\
288	1.35188970217769\\
289	1.33876178867020\\
290	1.32706201609560\\
291	1.37690047953356\\
292	1.38816527141166\\
293	1.37753510393262\\
294	1.36643255517798\\
295	1.35367390038566\\
296	1.34056129182505\\
297	1.32767338776913\\
298	1.31524287910225\\
299	1.30331993876361\\
300	1.29191003447795\\
301	1.28098942941139\\
302	1.27053521289651\\
303	1.26057114543812\\
304	1.24994635558235\\
305	1.23939784188772\\
306	1.22921594770736\\
307	1.22165088738614\\
308	1.21227537334943\\
309	1.20336064995472\\
310	1.19489025509720\\
311	1.20458558069884\\
312	1.19620061306277\\
313	1.20723374790838\\
314	1.19890308528084\\
315	1.19099690861227\\
316	1.18306141656517\\
317	1.17538204647760\\
318	1.16807027270978\\
319	1.15839017146063\\
320	1.20271288445605\\
321	1.18948124691058\\
322	1.17336215776998\\
323	1.15715748355253\\
324	1.14228100800450\\
325	1.12908486345415\\
326	1.20715224919851\\
327	1.19197101286967\\
328	1.17922457532165\\
329	1.16801632826148\\
330	1.20972623348385\\
331	1.20374579823762\\
332	1.19332644269901\\
333	1.18375734558488\\
334	1.17484115310820\\
335	1.16651245589234\\
336	1.15869766022852\\
337	1.15136166906463\\
338	1.14449314060304\\
339	1.15476730932101\\
340	1.14797061252659\\
341	1.14157811833688\\
342	1.13552508240051\\
343	1.17840156449443\\
344	1.19601511070034\\
345	1.18995971935857\\
346	1.18430585052198\\
347	1.19172138176679\\
348	1.18608592920456\\
349	1.22821463036499\\
350	1.22311289752263\\
351	1.21823158057012\\
352	1.21346162704599\\
353	1.20874249142396\\
354	1.20407814138458\\
355	1.19946222321648\\
356	1.19490469002957\\
357	1.18998661758689\\
358	1.18498672909580\\
359	1.22207274619040\\
360	1.21719112646720\\
361	1.21245618461441\\
362	1.20997738617974\\
363	1.20533039716930\\
364	1.20073270537432\\
365	1.22297725603284\\
366	1.21828341528296\\
367	1.21376779617000\\
368	1.20934209282552\\
369	1.20497338977757\\
370	1.20064396905036\\
371	1.19635874986523\\
372	1.19212306470226\\
373	1.19717186560117\\
374	1.19241405915399\\
375	1.18746560283797\\
376	1.18251542084126\\
377	1.17763998897042\\
378	1.17285114518256\\
379	1.17160432270689\\
380	1.20578616153223\\
381	1.20338780607706\\
382	1.19658120285903\\
383	1.19005637509226\\
384	1.18377827513986\\
385	1.19866811038165\\
386	1.19228227670039\\
387	1.18617590948355\\
388	1.18030202572288\\
389	1.17463863060252\\
390	1.16751329945863\\
391	1.15994964221407\\
392	1.15250706566922\\
393	1.14546942590497\\
394	1.13885257936208\\
395	1.13264563390368\\
396	1.13667792453961\\
397	1.12884281560314\\
398	1.12139960419292\\
399	1.11451485934556\\
400	1.10818680318672\\
401	1.10238235767641\\
402	1.09704521685359\\
403	1.09212769504003\\
404	1.08755861482631\\
405	1.08969915991959\\
406	1.08543498735256\\
407	1.24912687682365\\
408	1.24685119624319\\
409	1.24481694410397\\
410	1.24285466061074\\
411	1.24062154346265\\
412	1.23824734600109\\
413	1.23568391963483\\
414	1.23298530574152\\
415	1.23013514805199\\
416	1.22713719120698\\
417	1.22400512245106\\
418	1.22076314694074\\
419	1.21741903946191\\
420	1.21398767410741\\
421	1.21047768137687\\
422	1.20690101394589\\
423	1.21012264060265\\
424	1.20631062690807\\
425	1.20245945886816\\
426	1.19857924647736\\
427	1.19468111870394\\
428	1.19077135956027\\
429	1.18685706064796\\
430	1.18294538670744\\
431	1.18301414669590\\
432	1.19865750391304\\
433	1.19434425085909\\
434	1.19009141456052\\
435	1.18588205306669\\
436	1.18171344237868\\
437	1.23958065169468\\
438	1.23200068070640\\
439	1.22359329841809\\
440	1.21507002874600\\
441	1.20867405144871\\
442	1.20059365054826\\
443	1.19286154607027\\
444	1.18547198207698\\
445	1.17841176479804\\
446	1.17166153839554\\
447	1.16520404703820\\
448	1.15902189091605\\
449	1.15309983466516\\
450	1.14742342654596\\
451	1.14197974042832\\
452	1.13675669286227\\
453	1.13174327613864\\
454	1.12693272047881\\
455	1.12231184720267\\
456	1.11787078574768\\
457	1.11360105845200\\
458	1.10949506491671\\
459	1.10554572637051\\
460	1.10174642227195\\
461	1.09809088931649\\
462	1.09458275720757\\
463	1.09107178537135\\
464	1.08765178241417\\
465	1.08435185860486\\
466	1.08118106406729\\
467	1.07813736559994\\
468	1.07157610737185\\
469	1.06148329925972\\
470	1.05020699220409\\
471	1.04004773638128\\
472	1.03200972068661\\
473	1.02592317216794\\
474	1.02135267550562\\
475	1.01788313309904\\
476	1.15111511534188\\
477	1.14040248962112\\
478	1.13167515091689\\
479	1.12399433870355\\
480	1.11631762286429\\
481	1.10889323631665\\
482	1.10152865403531\\
483	1.09440810081285\\
484	1.08750429209218\\
485	1.08091465385573\\
486	1.07464168642257\\
487	1.06872740053919\\
488	1.06317132207462\\
489	1.05798383555561\\
490	1.15356315155778\\
491	1.14586102392442\\
492	1.13914720761078\\
493	1.13278740340143\\
494	1.12642555202368\\
495	1.12011912224258\\
496	1.11383924759935\\
497	1.10766181273054\\
498	1.10160653501331\\
499	1.09572290063527\\
500	1.09003197129280\\
501	1.10825445947738\\
502	1.10165232803156\\
503	1.21339705021871\\
504	1.20561355009668\\
505	1.19876370090322\\
506	1.19218242058751\\
507	1.18493115931089\\
508	1.17745349822799\\
509	1.21545656950382\\
510	1.23574898128975\\
511	1.22613696754458\\
512	1.21680332637891\\
513	1.20765298941911\\
514	1.19869111440563\\
515	1.18992584736258\\
516	1.18138178002862\\
517	1.17307453396771\\
518	1.16502111178009\\
519	1.15723179046683\\
520	1.14971522342992\\
521	1.14144119435615\\
522	1.13316943390260\\
523	1.12521173358926\\
524	1.22987227199621\\
525	1.21935311596524\\
526	1.21090042832566\\
527	1.20208716873430\\
528	1.19354296577131\\
529	1.18524437520806\\
530	1.17715617759409\\
531	1.16929941797725\\
532	1.16162573927366\\
533	1.15418505540419\\
534	1.14472200889878\\
535	1.13473542672833\\
536	1.12506044529225\\
537	1.11606358276395\\
538	1.10780364439523\\
539	1.10025869221114\\
540	1.09268353926066\\
541	1.08538609038584\\
542	1.07864356313621\\
543	1.07252731501926\\
544	1.06700123600105\\
545	1.06200967442121\\
546	1.05748801423122\\
547	1.05338056915634\\
548	1.04963688837277\\
549	1.04621506561716\\
550	1.08230970243806\\
551	1.07701085027373\\
552	1.07218769451703\\
553	1.06773681979194\\
554	1.06359702241176\\
555	1.05643801806053\\
556	1.04772214219587\\
557	1.03949987975202\\
558	1.03264453299837\\
559	1.02724401715889\\
560	1.02306136684277\\
561	1.01980717037622\\
562	1.01723781861634\\
563	1.01517210599032\\
564	1.01348128584534\\
565	1.01207479132946\\
566	1.01088929331616\\
567	1.00987948406673\\
568	1.00901187260632\\
569	1.00826092162122\\
570	1.06409315928809\\
571	1.06132434106826\\
572	1.05903590114635\\
573	1.05696058519554\\
574	1.05494188408710\\
575	1.05298658114524\\
576	1.05791126178391\\
577	1.06121294577303\\
578	1.05896654826998\\
579	1.05678471791034\\
580	1.05466049682112\\
581	1.05208722945372\\
582	1.04939276861767\\
583	1.04674827588879\\
584	1.04422830103654\\
585	1.04185166078892\\
586	1.03962027440441\\
587	1.05691946799242\\
588	1.05422797945410\\
589	1.05176636396173\\
590	1.04945783770346\\
591	1.04726502478266\\
592	1.04517627736818\\
593	1.04318151690634\\
594	1.04127630207342\\
595	1.11433009448118\\
596	1.11280134673958\\
597	1.11146963313568\\
598	1.11017528404144\\
599	1.10880820543752\\
600	1.10738691361965\\
601	1.10573289642285\\
602	1.10395540951404\\
603	1.10208941899753\\
604	1.10016525873895\\
605	1.09819145925570\\
606	1.09618075758996\\
607	1.09413210666377\\
608	1.09205618299170\\
609	1.08996147541587\\
610	1.09916374302652\\
611	1.09684665730127\\
612	1.09455138471939\\
613	1.09226699581756\\
614	1.08999221558037\\
615	1.08772979883169\\
616	1.08548312889858\\
617	1.08325592795674\\
618	1.08100379175915\\
619	1.07876343339463\\
620	1.07654942982716\\
621	1.07436906271081\\
622	1.08785343276951\\
623	1.08539194193273\\
624	1.17974953024762\\
625	1.17807691304036\\
626	1.17641733990506\\
627	1.17474551029039\\
628	1.17299782643422\\
629	1.17989500571034\\
630	1.17796343445767\\
631	1.17598656256117\\
632	1.17395210107385\\
633	1.17186597462068\\
634	1.16972845336918\\
635	1.16754569600016\\
636	1.16532069093549\\
637	1.16542537295870\\
638	1.16309232615839\\
639	1.16072915456296\\
640	1.15834052422747\\
641	1.15591218736995\\
642	1.15346045385106\\
643	1.15099349814243\\
644	1.14851653058018\\
645	1.14603353399179\\
646	1.14354798486521\\
647	1.14106304607768\\
648	1.13858167779253\\
649	1.13610665014012\\
650	1.13364056798081\\
651	1.13118586882466\\
652	1.12874483164350\\
653	1.12629212966716\\
654	1.12384874487864\\
655	1.11803829679340\\
656	1.10773963842275\\
657	1.09473271768054\\
658	1.08183454409960\\
659	1.07064159735958\\
660	1.05944293013989\\
661	1.04978256963038\\
662	1.21929116429503\\
663	1.20215334169428\\
664	1.18855337517201\\
665	1.25378360670545\\
666	1.24148400125393\\
667	1.23039860963396\\
668	1.21959254610826\\
669	1.20891769185325\\
670	1.19829267242774\\
671	1.32826588234445\\
672	1.31963969050680\\
673	1.31197442833856\\
674	1.30444655267764\\
675	1.29665168837800\\
676	1.28864391778369\\
677	1.28038799036965\\
678	1.27197008896213\\
679	1.26341750210175\\
680	1.25479734828743\\
681	1.24614680531275\\
682	1.23751543975238\\
683	1.25428043342513\\
684	1.24490454188921\\
685	1.23569268139482\\
686	1.22665094067057\\
687	1.21779204224019\\
688	1.20913358412421\\
689	1.20069026927038\\
690	1.19247523375049\\
691	1.18449788177012\\
692	1.17676528785112\\
693	1.16869486510452\\
694	1.16070791553904\\
695	1.17027318567602\\
696	1.16133574173665\\
697	1.15260452474191\\
698	1.14425971725056\\
699	1.13636314107125\\
700	1.12891368455285\\
701	1.12189658898630\\
702	1.10977525579074\\
703	1.09486060120607\\
704	1.08044430634485\\
705	1.06808439338998\\
706	1.05804587299178\\
707	1.05002283160855\\
708	1.04358641048094\\
709	1.03835708213283\\
710	1.07606438510761\\
711	1.06835061840482\\
712	1.06193453059225\\
713	1.05645174524658\\
714	1.05125486395660\\
715	1.04650895421921\\
716	1.04224104843701\\
717	1.03842152879152\\
718	1.03500343469581\\
719	1.08723937520161\\
720	1.08162323267420\\
721	1.07689483245952\\
722	1.07264938897072\\
723	1.06912696364632\\
724	1.06536715269179\\
725	1.06180626593206\\
726	1.05841155734374\\
727	1.05534165629558\\
728	1.05227386604412\\
729	1.04937532778676\\
730	1.04664598507657\\
731	1.10038420840222\\
732	1.12534575257026\\
733	1.12295512633504\\
734	1.12082174510053\\
735	1.11871302823140\\
736	1.11659516251761\\
737	1.11444363808331\\
738	1.13164597807586\\
739	1.12951714022729\\
740	1.12748015892221\\
741	1.12540441932256\\
742	1.12329594043419\\
743	1.12116136765727\\
744	1.13476423940128\\
745	1.13255574299617\\
746	1.13040449226390\\
747	1.12826215668868\\
748	1.12611319375814\\
749	1.12395605165324\\
750	1.12164907620766\\
751	1.14127330397728\\
752	1.13889050697967\\
753	1.13661838742420\\
754	1.13958428401008\\
755	1.13726578640772\\
756	1.13494991740399\\
757	1.14943480332690\\
758	1.16311361337312\\
759	1.16074730592769\\
760	1.15845780231408\\
761	1.15618717930895\\
762	1.15365336679365\\
763	1.15074972080208\\
764	1.14771028139184\\
765	1.14464265051402\\
766	1.14159007022734\\
767	1.14705826102920\\
768	1.14390810625704\\
769	1.14039875639249\\
770	1.15707055187868\\
771	1.15321403319945\\
772	1.14950641676555\\
773	1.15990997534798\\
774	1.15772433498969\\
775	1.15366173571269\\
776	1.14957778440906\\
777	1.18820268317948\\
778	1.18440035660221\\
779	1.18095040699414\\
780	1.17763467761429\\
781	1.17437154513103\\
782	1.17073277643872\\
783	1.16697766944150\\
784	1.22008752383783\\
785	1.21713768587036\\
786	1.21453808628342\\
787	1.21203140435669\\
788	1.20940964483865\\
789	1.20660234561277\\
790	1.20371134798192\\
791	1.21419302706359\\
792	1.21114962198839\\
793	1.20813007462716\\
794	1.23912559646377\\
795	1.23640599699677\\
796	1.23386527549452\\
797	1.23136653897134\\
798	1.22885899176528\\
799	1.22633619258600\\
800	1.22379522025798\\
801	1.22118914969607\\
802	1.21855163927174\\
803	1.21589679593260\\
804	1.21320992639868\\
805	1.21051085367299\\
806	1.22013534579103\\
807	1.21732744618419\\
808	1.21425269873973\\
809	1.21108410924335\\
810	1.20789142195986\\
811	1.20470347550375\\
812	1.20153043605660\\
813	1.19837763790655\\
814	1.19524736997180\\
815	1.19088753738077\\
816	1.25767072694214\\
817	1.27929344702818\\
818	1.27510104582970\\
819	1.27116255611368\\
820	1.26729961935660\\
821	1.26347233034868\\
822	1.25957572175065\\
823	1.25566722932494\\
824	1.25176416534474\\
825	1.27924008568034\\
826	1.27388492702608\\
827	1.26863585156823\\
828	1.26347784958390\\
829	1.25839884424619\\
830	1.25339891291600\\
831	1.24847506924480\\
832	1.24495584898348\\
833	1.24014974284643\\
834	1.25512230604983\\
835	1.25019239794978\\
836	1.24538392700500\\
837	1.33129478292696\\
838	1.32785349153616\\
839	1.32487224650376\\
840	1.32200868591921\\
841	1.34492179943668\\
842	1.34216506573439\\
843	1.33947661670260\\
844	1.33678855423150\\
845	1.33407410009930\\
846	1.33133001060031\\
847	1.33058914159441\\
848	1.32869918206495\\
849	1.32511032991809\\
850	1.32146771850269\\
851	1.31779867210290\\
852	1.31411538519877\\
853	1.31042331370293\\
854	1.30672631868242\\
855	1.30302709693466\\
856	1.29916295814303\\
857	1.29524548768595\\
858	1.29131699200227\\
859	1.28739475682258\\
860	1.28348566857695\\
861	1.27959369130242\\
862	1.27572115306199\\
863	1.27187274360608\\
864	1.26804820204203\\
865	1.26420179446528\\
866	1.26036632512795\\
867	1.25655395950748\\
868	1.24985652188829\\
869	1.24105143824778\\
870	1.23146576472549\\
871	1.22195574986736\\
872	1.20589109998318\\
873	1.18596295492031\\
874	1.16587173658488\\
875	1.14772219092348\\
876	1.22205052475429\\
877	1.20170850512262\\
878	1.18534079455291\\
879	1.17164942552554\\
880	1.24651379327548\\
881	1.23317980752945\\
882	1.22171154266944\\
883	1.22124022718760\\
884	1.21088946750398\\
885	1.20110127502745\\
886	1.19178897019034\\
887	1.18293843608161\\
888	1.17450298671287\\
889	1.16646576217268\\
890	1.15879695626223\\
891	1.15147984678667\\
892	1.14449306715035\\
893	1.13782136128148\\
894	1.13144813845665\\
895	1.12535987501296\\
896	1.11954294838889\\
897	1.11398544496495\\
898	1.10867577573031\\
899	1.10360336548630\\
900	1.09875959445216\\
901	1.09413778133704\\
902	1.13829306909075\\
903	1.13296169893760\\
904	1.12813478633072\\
905	1.12357569451537\\
906	1.11918488905600\\
907	1.11453607491218\\
908	1.18249156601667\\
909	1.18703176920344\\
910	1.18265484926137\\
911	1.17786683262490\\
912	1.17290049731021\\
913	1.16790446462868\\
914	1.16295545844696\\
915	1.15806504915015\\
916	1.16292721860049\\
917	1.15785983090908\\
918	1.15287949204430\\
919	1.14799611357836\\
920	1.14321490567263\\
921	1.13854153548861\\
922	1.13397930961803\\
923	1.12953130759197\\
924	1.12519923866340\\
925	1.12098437295116\\
926	1.11688711230779\\
927	1.11290742008569\\
928	1.14520695170363\\
929	1.14075530248549\\
930	1.13657523851985\\
931	1.13254397910272\\
932	1.12861292010667\\
933	1.12430617167956\\
934	1.11993694069053\\
935	1.11563688679206\\
936	1.11145910686234\\
937	1.12101191726520\\
938	1.11664242604688\\
939	1.14538519376829\\
940	1.13502043214073\\
941	1.12488893841758\\
942	1.26601850975258\\
943	1.25669637986190\\
944	1.24894423726839\\
945	1.34099977533424\\
946	1.34501990773873\\
947	1.34076192440282\\
948	1.33654121227642\\
949	1.33220110907270\\
950	1.32771435610131\\
951	1.32307374715939\\
952	1.31829295824716\\
953	1.31338358198306\\
954	1.32377470134298\\
955	1.35043621090222\\
956	1.34499374556461\\
957	1.33962833997656\\
958	1.33424137892679\\
959	1.32863012591974\\
960	1.32291059855100\\
961	1.31713047443670\\
962	1.31131626962716\\
963	1.30548281548982\\
964	1.29964257832475\\
965	1.33568757254514\\
966	1.32964566844405\\
967	1.32379963328569\\
968	1.31800978694922\\
969	1.32964974855372\\
970	1.32356778818063\\
971	1.31750741163132\\
972	1.33369191342459\\
973	1.32664214099538\\
974	1.31942975040124\\
975	1.31221545935105\\
976	1.30173693762720\\
977	1.28967665816028\\
978	1.27733212061988\\
979	1.26534031822312\\
980	1.25391004773148\\
981	1.24309126750753\\
982	1.23286225895177\\
983	1.22318799711699\\
984	1.21402646439946\\
985	1.20516442955086\\
986	1.23601947159674\\
987	1.34417220209869\\
988	1.40213080357116\\
989	1.38952850178489\\
990	1.37811913324900\\
991	1.36723981241190\\
992	1.35671067823901\\
993	1.34644781067687\\
994	1.33643485915802\\
995	1.40474268823426\\
996	1.39370936604087\\
997	1.38319021853516\\
998	1.37297800245584\\
999	1.36299068272841\\
1000	1.35308972551318\\
};
\addlegendentry{AKF}

\addplot [color=cyan, line width=0.8pt,  mark=o, mark size=1.5, mark repeat = 50, mark phase = 24]
  table[row sep=crcr]{%0	0.0959450476401507\\
  1	1.42159119924544\\
2	0.654816777154101\\
3	0.410007844202456\\
4	0.286083020772014\\
5	0.288132381141944\\
6	0.509310298011403\\
7	0.545632929339336\\
8	0.436094143120061\\
9	0.358332110044315\\
10	0.309920056040904\\
11	0.263319888371281\\
12	0.226217853167253\\
13	0.196022588271439\\
14	0.171016241771851\\
15	0.150012261041387\\
16	0.132163177172623\\
17	0.223854660953990\\
18	0.199470549211078\\
19	0.191682667149234\\
20	0.172269855987721\\
21	0.155342889234670\\
22	0.140475140031262\\
23	0.127333023062965\\
24	0.115651744994822\\
25	0.105218307043213\\
26	0.181772699554138\\
27	0.166689111580411\\
28	0.168694886551244\\
29	0.155392194904271\\
30	0.143393650903917\\
31	0.132527450091923\\
32	0.122650880351768\\
33	0.113644365826468\\
34	0.105406925329898\\
35	0.0978526665418532\\
36	0.135401769313553\\
37	0.126298951327536\\
38	0.153660638418185\\
39	0.143824484693597\\
40	0.134760304133437\\
41	0.126386673717705\\
42	0.118633291243564\\
43	0.128645740577782\\
44	0.121038673483488\\
45	0.113962972694202\\
46	0.107369484532577\\
47	0.101214952309346\\
48	0.0954611513560838\\
49	0.0900741728869565\\
50	0.0850238275087869\\
51	0.0802831455821060\\
52	0.0979766404768243\\
53	0.0927658202036589\\
54	0.116254513091968\\
55	0.110361051904381\\
56	0.122847099280686\\
57	0.129788971145256\\
58	0.123550126691181\\
59	0.117667740246173\\
60	0.112114655185073\\
61	0.127377805289175\\
62	0.121568802415495\\
63	0.116073656393023\\
64	0.110869770644712\\
65	0.105936672678084\\
66	0.101255768383729\\
67	0.0968101298803532\\
68	0.0925843116563267\\
69	0.0885641906794830\\
70	0.0847368268901342\\
71	0.0810903410944730\\
72	0.0898985020612893\\
73	0.0861431386184600\\
74	0.0825599653164178\\
75	0.0791388644948646\\
76	0.0768538531757068\\
77	0.0736958668210493\\
78	0.0706755249111507\\
79	0.0677852971652330\\
80	0.0650181892203579\\
81	0.0625545080253617\\
82	0.0600084327522348\\
83	0.0575675230213062\\
84	0.0618429068619213\\
85	0.0593843873936997\\
86	0.0570248309768953\\
87	0.0589893889477217\\
88	0.0566809162413555\\
89	0.0544630153616440\\
90	0.0523313942717154\\
91	0.0502820246876331\\
92	0.0483111220592484\\
93	0.0464151273559073\\
94	0.0445906904691659\\
95	0.0428346550667656\\
96	0.0411440447513236\\
97	0.0437582991342676\\
98	0.0420641563569716\\
99	0.0475618722331886\\
100	0.0457808075971201\\
101	0.0440636940727889\\
102	0.0424078533136268\\
103	0.0408107520029820\\
104	0.0392699921508320\\
105	0.0377833021625637\\
106	0.0363485286087976\\
107	0.0349636286326266\\
108	0.0336266629371814\\
109	0.0344418828507736\\
110	0.0331361654525411\\
111	0.0318749477771325\\
112	0.0434811743007791\\
113	0.0419541536161304\\
114	0.0404776364883648\\
115	0.0390497034101645\\
116	0.0448595258272528\\
117	0.0433343788924891\\
118	0.0418583815066365\\
119	0.0404297025119255\\
120	0.0390465989745967\\
121	0.0377074109272453\\
122	0.0364105564842779\\
123	0.0589300073742319\\
124	0.0625346820502586\\
125	0.0606483285914190\\
126	0.0588198403500922\\
127	0.0570470453272640\\
128	0.0553278777265557\\
129	0.0536603715174060\\
130	0.0520426544631581\\
131	0.0504729425751693\\
132	0.0489495349577463\\
133	0.0474708090120072\\
134	0.0460352159697217\\
135	0.0449623866888327\\
136	0.0436012280799342\\
137	0.0422791653976924\\
138	0.0409948979706032\\
139	0.0397471811612666\\
140	0.0385348233765555\\
141	0.0532051208003896\\
142	0.0517036474273321\\
143	0.0502438206457534\\
144	0.0488242620385077\\
145	0.0474436524962478\\
146	0.0461007290531726\\
147	0.0447942819241628\\
148	0.0435231517284435\\
149	0.0454513247378594\\
150	0.0441792675261048\\
151	0.0429410732917623\\
152	0.0417356949471599\\
153	0.0450251988841506\\
154	0.0437879495259708\\
155	0.0425829780358222\\
156	0.0414093077310673\\
157	0.0402660002376597\\
158	0.0391521536273048\\
159	0.0380669006627299\\
160	0.0370094071437837\\
161	0.0359788703476442\\
162	0.0349745175569200\\
163	0.0339956046698975\\
164	0.0330414148876146\\
165	0.0321112574728312\\
166	0.0312044665763272\\
167	0.0361152089265890\\
168	0.0351351905673367\\
169	0.0341793224496070\\
170	0.0383376222444319\\
171	0.0373267080077902\\
172	0.0363402920886597\\
173	0.0353777056255851\\
174	0.0344383033636663\\
175	0.0335214626218094\\
176	0.0327183806809870\\
177	0.0318430806873737\\
178	0.0309886386933449\\
179	0.0301545118139555\\
180	0.0293401753695189\\
181	0.0285451221293963\\
182	0.0277688615932931\\
183	0.0281385023893047\\
184	0.0307169701763102\\
185	0.0315153638619408\\
186	0.0306949014854914\\
187	0.0298933284777137\\
188	0.0291101732871325\\
189	0.0283449795208732\\
190	0.0275973053410219\\
191	0.0274140324617087\\
192	0.0266897693569310\\
193	0.0259819853176857\\
194	0.0252902854485367\\
195	0.0246142870031705\\
196	0.0239536189216918\\
197	0.0238380516302345\\
198	0.0231969433542162\\
199	0.0225703067104851\\
200	0.0219578080127197\\
201	0.0213591234224841\\
202	0.0207739385896984\\
203	0.0202019483087837\\
204	0.0196428561896857\\
205	0.0190963743430296\\
206	0.0185622230787005\\
207	0.0180401306171848\\
208	0.0223993501966652\\
209	0.0218092027876419\\
210	0.0212319598942604\\
211	0.0206673372274591\\
212	0.0201150585049439\\
213	0.0195748551722628\\
214	0.0190464661354835\\
215	0.0188547678115399\\
216	0.0183432250089067\\
217	0.0178428587136595\\
218	0.0173534326468478\\
219	0.0168747168908895\\
220	0.0168651695842814\\
221	0.0163986418022603\\
222	0.0159423130071592\\
223	0.0157787657618482\\
224	0.0153369090614724\\
225	0.0149047244388950\\
226	0.0144820158459733\\
227	0.0140685922752192\\
228	0.0136642675998031\\
229	0.0132688604196196\\
230	0.0128821939131486\\
231	0.0125040956948579\\
232	0.0121343976779072\\
233	0.0130361788660964\\
234	0.0126585585207245\\
235	0.0122892331032779\\
236	0.0119280420509886\\
237	0.0115748287268858\\
238	0.0112951801773730\\
239	0.0134411696431307\\
240	0.0133896545160208\\
241	0.0130132401811100\\
242	0.0226877295187058\\
243	0.0221532305072096\\
244	0.0216292062914564\\
245	0.0211154492664302\\
246	0.0248407171913930\\
247	0.0242782396683748\\
248	0.0237265329980235\\
249	0.0231853842655165\\
250	0.0226545859541325\\
251	0.0221339357757208\\
252	0.0216232365075358\\
253	0.0212834976560415\\
254	0.0207895368673532\\
255	0.0203050042627127\\
256	0.0198297204658118\\
257	0.0193635104621916\\
258	0.0189062034679721\\
259	0.0184576328033031\\
260	0.0180176357703397\\
261	0.0175860535355532\\
262	0.0171627310162000\\
263	0.0167475167707756\\
264	0.0207223122788737\\
265	0.0202528370772520\\
266	0.0197920678496911\\
267	0.0193398446362101\\
268	0.0188960112316260\\
269	0.0184604150764702\\
270	0.0180329071516926\\
271	0.0176133418770011\\
272	0.0175848332595227\\
273	0.0204142265441462\\
274	0.0199613790037261\\
275	0.0208725438534267\\
276	0.0204153186851706\\
277	0.0199663019717683\\
278	0.0195253474226664\\
279	0.0190923120793168\\
280	0.0186670562212277\\
281	0.0182494432751814\\
282	0.0178393397274949\\
283	0.0174366150392056\\
284	0.0170411415640668\\
285	0.0186341204553871\\
286	0.0182226514894043\\
287	0.0185156162506594\\
288	0.0222481407972297\\
289	0.0217870428308076\\
290	0.0213338661978431\\
291	0.0244186325248068\\
292	0.0254490467515610\\
293	0.0250091289829718\\
294	0.0245155224481119\\
295	0.0240301653095639\\
296	0.0235529148934953\\
297	0.0230836316939379\\
298	0.0226221792855855\\
299	0.0221684242394641\\
300	0.0217222360413639\\
301	0.0212834870129273\\
302	0.0208520522352935\\
303	0.0204278094752016\\
304	0.0200106391134615\\
305	0.0196004240757039\\
306	0.0191970497653240\\
307	0.0188892003020976\\
308	0.0184979183944568\\
309	0.0181131641058375\\
310	0.0177348318075713\\
311	0.0180808652807697\\
312	0.0177048988054984\\
313	0.0181130017670538\\
314	0.0177384727196525\\
315	0.0173701358022923\\
316	0.0170078927106844\\
317	0.0166516471295344\\
318	0.0163013046827437\\
319	0.0159567728851008\\
320	0.0169142155540062\\
321	0.0165627537738883\\
322	0.0162170640644521\\
323	0.0158770569156774\\
324	0.0155426445839079\\
325	0.0152137410487329\\
326	0.0163889773657274\\
327	0.0160498280995901\\
328	0.0157161966265951\\
329	0.0153879988387550\\
330	0.0163419648796037\\
331	0.0161549002991738\\
332	0.0158229746975524\\
333	0.0154963980717027\\
334	0.0151750899474513\\
335	0.0148589713898406\\
336	0.0145479649667180\\
337	0.0142419947133549\\
338	0.0139409860980617\\
339	0.0141617591482042\\
340	0.0138632381135137\\
341	0.0135695479650248\\
342	0.0132806181378298\\
343	0.0145486822997213\\
344	0.0152131186506364\\
345	0.0149036217318999\\
346	0.0145990145924589\\
347	0.0149008638503097\\
348	0.0145976667595614\\
349	0.0165687558121386\\
350	0.0162447752072271\\
351	0.0159257839409908\\
352	0.0156117098037679\\
353	0.0153024819155765\\
354	0.0149980306958218\\
355	0.0146982878338284\\
356	0.0144031862601719\\
357	0.0141126601187843\\
358	0.0138266447398097\\
359	0.0156285138587827\\
360	0.0153238146154104\\
361	0.0150237488871652\\
362	0.0148607543082079\\
363	0.0145680286999290\\
364	0.0142797637286589\\
365	0.0155611914031878\\
366	0.0152613224990008\\
367	0.0149659575092992\\
368	0.0146750338476168\\
369	0.0143884900325870\\
370	0.0141062656638079\\
371	0.0138283013983371\\
372	0.0135545389277980\\
373	0.0138149488646003\\
374	0.0135425131969438\\
375	0.0132741852591006\\
376	0.0130099094835140\\
377	0.0127496312551999\\
378	0.0124932968915636\\
379	0.0123903869043929\\
380	0.0135216733673018\\
381	0.0134209023935228\\
382	0.0131580002457877\\
383	0.0128990176132306\\
384	0.0126439024635146\\
385	0.0131437635545689\\
386	0.0128865475163678\\
387	0.0126331498189568\\
388	0.0123835202668432\\
389	0.0121376094998607\\
390	0.0118953689759918\\
391	0.0116567509546122\\
392	0.0114217084801453\\
393	0.0111901953661161\\
394	0.0109621661795913\\
395	0.0107375762259968\\
396	0.0107363146057690\\
397	0.0105155677390983\\
398	0.0102981596305431\\
399	0.0100840479640067\\
400	0.00987319109924267\\
401	0.00966554805853300\\
402	0.00946107851367907\\
403	0.00925974277329847\\
404	0.00906150177041860\\
405	0.00899243778346982\\
406	0.00879855623614738\\
407	0.0121739675578964\\
408	0.0119395625812620\\
409	0.0117085407080293\\
410	0.0114808595720376\\
411	0.0112564774776781\\
412	0.0110353533867833\\
413	0.0108174469058225\\
414	0.0106027182733964\\
415	0.0103911283480206\\
416	0.0101826385961924\\
417	0.00997721108073125\\
418	0.00977480844938768\\
419	0.00957539392371122\\
420	0.00937893128817222\\
421	0.00918538487953005\\
422	0.00899471957644128\\
423	0.00915940827399323\\
424	0.00896977491092388\\
425	0.00878296416896288\\
426	0.00859894239463131\\
427	0.00841767643837543\\
428	0.00823913364526120\\
429	0.00806328184587416\\
430	0.00789008934741941\\
431	0.00787403522368864\\
432	0.00846203832560208\\
433	0.00828448888228768\\
434	0.00810958843556255\\
435	0.00793730605256672\\
436	0.00776761125331850\\
437	0.00994366217278194\\
438	0.00974881569352892\\
439	0.00955674609623091\\
440	0.00936742091625393\\
441	0.00922473090397350\\
442	0.00904024445770846\\
443	0.00885841295333709\\
444	0.00867920571753823\\
445	0.00850259252218144\\
446	0.00832854357635737\\
447	0.00815702951857872\\
448	0.00798802140914736\\
449	0.00782149072268367\\
450	0.00765740934081395\\
451	0.00749574954501209\\
452	0.00733648400959171\\
453	0.00717958579484497\\
454	0.00702502834032466\\
455	0.00687278545826595\\
456	0.00672283132714440\\
457	0.00657514048536715\\
458	0.00642968782509374\\
459	0.00628644858618379\\
460	0.00614539835026834\\
461	0.00600651303494190\\
462	0.00586976888807242\\
463	0.00573514248222640\\
464	0.00560261070920620\\
465	0.00547215077469738\\
466	0.00534374019302299\\
467	0.00521735678200268\\
468	0.00509297865791394\\
469	0.00497058423055336\\
470	0.00485015219839534\\
471	0.00473166154384625\\
472	0.00461509152859163\\
473	0.00450042168903445\\
474	0.00438763183182238\\
475	0.00427670202946189\\
476	0.00468492150261490\\
477	0.00456993935861641\\
478	0.00445682228711820\\
479	0.00434555062952988\\
480	0.00423610498392395\\
481	0.00412846620091829\\
482	0.00402261537963766\\
483	0.00391853386375206\\
484	0.00381620323759066\\
485	0.00371560532232934\\
486	0.00361672217225029\\
487	0.00351953607107213\\
488	0.00342402952834895\\
489	0.00333018527593677\\
490	0.00383665339572413\\
491	0.00373664341194471\\
492	0.00363831998915977\\
493	0.00354166585541849\\
494	0.00344666395703746\\
495	0.00335329745521488\\
496	0.00326154972270752\\
497	0.00317140434056888\\
498	0.00308284509494745\\
499	0.00299585597394358\\
500	0.00291042116452387\\
501	0.00300068405051949\\
502	0.00291541759179411\\
503	0.00371449982466498\\
504	0.00361823011320189\\
505	0.00352356906447845\\
506	0.00343050053466701\\
507	0.00333900857975055\\
508	0.00324907745248737\\
509	0.00365983178420858\\
510	0.00391160251552869\\
511	0.00381337079900016\\
512	0.00371673787943759\\
513	0.00362168784587522\\
514	0.00352820498282967\\
515	0.00343627376735121\\
516	0.00334587886612828\\
517	0.00325700513264381\\
518	0.00316963760438253\\
519	0.00308376150008804\\
520	0.00299936221706869\\
521	0.00291642532855124\\
522	0.00283493658108128\\
523	0.00275488189196946\\
524	0.00348152515470945\\
525	0.00339159117758638\\
526	0.00331235685543328\\
527	0.00322524317142752\\
528	0.00313958970143298\\
529	0.00305538232145561\\
530	0.00297260707565063\\
531	0.00289125017386667\\
532	0.00281129798923277\\
533	0.00273273705578722\\
534	0.00265555406614762\\
535	0.00257973586922093\\
536	0.00250526946795326\\
537	0.00243214201711809\\
538	0.00236034082114241\\
539	0.00228985333197005\\
540	0.00222066714696131\\
541	0.00215277000682826\\
542	0.00208614979360505\\
543	0.00202079452865245\\
544	0.00195669237069592\\
545	0.00189383161389678\\
546	0.00183220068595549\\
547	0.00177178814624669\\
548	0.00171258268398529\\
549	0.00165457311642297\\
550	0.00178006146205789\\
551	0.00172093410999266\\
552	0.00166299430594496\\
553	0.00160623111279875\\
554	0.00155063371614907\\
555	0.00149619142261773\\
556	0.00144289365819636\\
557	0.00139072996661663\\
558	0.00133969000774697\\
559	0.00128976355601520\\
560	0.00124094049885687\\
561	0.00119321083518845\\
562	0.00114656467390522\\
563	0.00110099223240324\\
564	0.00105648383512493\\
565	0.00101302991212799\\
566	0.000970620997676983\\
567	0.000929247728857375\\
568	0.000888900844211492\\
569	0.000849571182396015\\
570	0.000969331987610064\\
571	0.000928193950784694\\
572	0.000888071856801276\\
573	0.000848956682925389\\
574	0.000810839503233438\\
575	0.000773711487344574\\
576	0.000775885672874317\\
577	0.000769829142108543\\
578	0.000733868446825169\\
579	0.000698874097694827\\
580	0.000664837612851953\\
581	0.000631750600129497\\
582	0.000599604755901702\\
583	0.000568391863944664\\
584	0.000538103794314330\\
585	0.000508732502241651\\
586	0.000480270027044585\\
587	0.000511070807670994\\
588	0.000482605727209124\\
589	0.000455037717835353\\
590	0.000428359035578850\\
591	0.000402562016667778\\
592	0.000377639076517175\\
593	0.000353582708732022\\
594	0.000330385484125263\\
595	0.000554114823929458\\
596	0.000524660538220319\\
597	0.000496094481236602\\
598	0.000468409051771812\\
599	0.000441596726722490\\
600	0.000415650060110043\\
601	0.000390561682117166\\
602	0.000366324298138578\\
603	0.000342930687845826\\
604	0.000320373704265960\\
605	0.000298646272873766\\
606	0.000277741390697398\\
607	0.000257652125437121\\
608	0.000238371614596982\\
609	0.000219893064629167\\
610	0.000252667011846439\\
611	0.000233650510548480\\
612	0.000215429207640994\\
613	0.000197996458165380\\
614	0.000181345683386168\\
615	0.000165470369987970\\
616	0.000150364069284016\\
617	0.000136020396436076\\
618	0.000122433029685570\\
619	0.000109595709595702\\
620	9.75022383044134e-05\\
621	8.61464787879842e-05\\
622	0.000111108485678053\\
623	9.89668226623445e-05\\
624	0.000437742244783278\\
625	0.000412638012543294\\
626	0.000388343530905456\\
627	0.000364852112300421\\
628	0.000342157135329586\\
629	0.000427915485509592\\
630	0.000403254305031512\\
631	0.000379391832791632\\
632	0.000356321511136932\\
633	0.000334036846906357\\
634	0.000312531410658174\\
635	0.000291798835908317\\
636	0.000271832818379598\\
637	0.000271199149698183\\
638	0.000252038385136316\\
639	0.000233629923272984\\
640	0.000215967663813289\\
641	0.000199045565492236\\
642	0.000182857645379557\\
643	0.000167397978194260\\
644	0.000152660695628773\\
645	0.000138639985682495\\
646	0.000125330092004627\\
647	0.000112725313246129\\
648	0.000100820002420642\\
649	8.96085662742455e-05\\
650	7.90854646638979e-05\\
651	6.92452099444310e-05\\
652	6.00823663639521e-05\\
653	5.15915494675263e-05\\
654	4.37674255090068e-05\\
655	3.66047108708746e-05\\
656	3.00981714919756e-05\\
657	2.42426223030200e-05\\
658	1.90329266697223e-05\\
659	1.44639958434677e-05\\
660	1.05307884193766e-05\\
661	7.22830980166344e-06\\
662	3.26308112192556e-05\\
663	2.65539520872217e-05\\
664	2.11162720336377e-05\\
665	6.25481303556172e-05\\
666	5.39894614081217e-05\\
667	4.60803610550540e-05\\
668	3.88157513298849e-05\\
669	3.21906012554984e-05\\
670	2.61999263160727e-05\\
671	0.000161032082376139\\
672	0.000147011521703827\\
673	0.000133664184553100\\
674	0.000120984823065737\\
675	0.000108968238032847\\
676	9.76092783464392e-05\\
677	8.69028404583441e-05\\
678	7.68438678463757e-05\\
679	6.74273504876177e-05\\
680	5.86483243387182e-05\\
681	5.05018708230985e-05\\
682	4.29831163249537e-05\\
683	6.66066975608464e-05\\
684	5.79194606940069e-05\\
685	4.98592190689991e-05\\
686	4.24211622884991e-05\\
687	3.56005236542369e-05\\
688	2.93925796847867e-05\\
689	2.37926496396779e-05\\
690	1.87960950497385e-05\\
691	1.43983192535718e-05\\
692	1.05947669400742e-05\\
693	7.38092369689834e-06\\
694	4.75231556478078e-06\\
695	7.55755581099208e-06\\
696	4.89887526433875e-06\\
697	2.81883168653021e-06\\
698	1.31305587537441e-06\\
699	3.77217478162365e-07\\
700	7.02457263589643e-09\\
701	1.98223253323312e-07\\
702	9.46597223165875e-07\\
703	2.24796739035419e-06\\
704	4.09819147030108e-06\\
705	6.49316359266724e-06\\
706	9.42881391337565e-06\\
707	1.29011082315322e-05\\
708	1.69060476111853e-05\\
709	2.14396680078509e-05\\
710	1.59913087454945e-05\\
711	2.04002072602568e-05\\
712	2.53324163085610e-05\\
713	3.07840586202814e-05\\
714	3.67512905076178e-05\\
715	4.32303015128880e-05\\
716	5.02173140607074e-05\\
717	5.77085831144956e-05\\
718	6.57003958372329e-05\\
719	4.48833755351748e-05\\
720	5.19665254126690e-05\\
721	5.95493707714096e-05\\
722	6.76282468175008e-05\\
723	7.57632886610596e-05\\
724	8.47987781754707e-05\\
725	9.43196206404742e-05\\
726	0.000104322273640862\\
727	0.000114615650376905\\
728	0.000125562947370363\\
729	0.000136981651255970\\
730	0.000148868337693358\\
731	9.31644598913868e-05\\
732	5.29805281531277e-05\\
733	6.05424733513675e-05\\
734	6.85888337494415e-05\\
735	7.71161015095062e-05\\
736	8.61207983786040e-05\\
737	9.55994753867901e-05\\
738	5.29689240915957e-05\\
739	6.04855391749876e-05\\
740	6.84810778601438e-05\\
741	7.69520917747655e-05\\
742	8.58951614651061e-05\\
743	9.53068961025830e-05\\
744	5.87978692451443e-05\\
745	6.66486715175261e-05\\
746	7.49710292949774e-05\\
747	8.37615670855010e-05\\
748	9.30169375267057e-05\\
749	0.000102733821102242\\
750	0.000112908925861613\\
751	6.13783780685930e-05\\
752	6.93361744492388e-05\\
753	7.77585468494861e-05\\
754	7.03820563294787e-05\\
755	7.88480116054510e-05\\
756	8.77732105973167e-05\\
757	4.95460812549964e-05\\
758	2.14829085960476e-05\\
759	2.63028399098396e-05\\
760	3.15971671365833e-05\\
761	3.73625333796491e-05\\
762	4.35956094938779e-05\\
763	5.02930938078048e-05\\
764	5.74517118491803e-05\\
765	6.50682160737517e-05\\
766	7.31393855972500e-05\\
767	6.24254788730811e-05\\
768	7.03246472338140e-05\\
769	7.86744165719905e-05\\
770	5.05131062931850e-05\\
771	5.76386213657977e-05\\
772	6.52160616520114e-05\\
773	4.77901227310273e-05\\
774	5.19267497380473e-05\\
775	5.91184471258374e-05\\
776	6.67582804362073e-05\\
777	1.76559963324362e-05\\
778	2.19730549327401e-05\\
779	2.67502193575079e-05\\
780	3.19842897400956e-05\\
781	3.76720922266081e-05\\
782	4.38104787198209e-05\\
783	5.03963266260993e-05\\
784	3.31317687747639e-07\\
785	1.13023395206286e-06\\
786	2.40101456719423e-06\\
787	4.14039216904321e-06\\
788	6.34512594608743e-06\\
789	9.01200137781306e-06\\
790	1.21378299762069e-05\\
791	1.91591240900061e-06\\
792	3.48732716538720e-06\\
793	5.52064408821353e-06\\
794	1.30655095206768e-05\\
795	9.77058981899389e-06\\
796	6.95954183595970e-06\\
797	4.62903704643198e-06\\
798	2.77577391787188e-06\\
799	1.39647764470126e-06\\
800	4.87899885763249e-07\\
801	4.68185048499460e-08\\
802	7.00373142516344e-08\\
803	5.54385821288584e-07\\
804	1.49671897778485e-06\\
805	2.89391693244282e-06\\
806	1.92684241115008e-07\\
807	1.61430144591567e-09\\
808	2.68559569945794e-07\\
809	9.90409976361180e-07\\
810	2.16408026370366e-06\\
811	3.78650974819737e-06\\
812	5.85466208198772e-06\\
813	8.36552501857027e-06\\
814	1.13161101809047e-05\\
815	1.47034528321851e-05\\
816	9.59609955119775e-06\\
817	4.33769104930351e-05\\
818	3.72512613290488e-05\\
819	3.16040498889910e-05\\
820	2.64320466794135e-05\\
821	2.17320479852980e-05\\
822	1.75008756201410e-05\\
823	1.37353766789170e-05\\
824	1.04324232938857e-05\\
825	5.19549619678549e-05\\
826	4.52646708818723e-05\\
827	3.90489263623893e-05\\
828	3.33045469678685e-05\\
829	2.80283764950968e-05\\
830	2.32172837359723e-05\\
831	1.88681622370782e-05\\
832	1.64147313882350e-05\\
833	1.28071707153910e-05\\
834	3.31752279127014e-05\\
835	2.79370833401304e-05\\
836	2.31589728091992e-05\\
837	0.000266699141959570\\
838	0.000251020889261125\\
839	0.000235851816743992\\
840	0.000221188524462088\\
841	0.000482587200193204\\
842	0.000461159187285978\\
843	0.000440265626768270\\
844	0.000419902946492883\\
845	0.000400067602957133\\
846	0.000380756081022844\\
847	0.000387627520751132\\
848	0.000383827535777335\\
849	0.000364989934322272\\
850	0.000346667711573175\\
851	0.000328857451825587\\
852	0.000311555766478501\\
853	0.000294759293772309\\
854	0.000278464698529763\\
855	0.000262668671899924\\
856	0.000247367931105041\\
857	0.000232559219190321\\
858	0.000218239304776562\\
859	0.000204404981815612\\
860	0.000191053069348601\\
861	0.000178180411266916\\
862	0.000165783876075900\\
863	0.000153860356661219\\
864	0.000142406770057851\\
865	0.000131420057221709\\
866	0.000120897182803812\\
867	0.000110835134926993\\
868	0.000101230924965126\\
869	9.20815873248002e-05\\
870	8.33841792294572e-05\\
871	7.51357805059126e-05\\
872	6.73334933732712e-05\\
873	5.99744422341717e-05\\
874	5.30557734683581e-05\\
875	4.65746552285260e-05\\
876	7.32570174679106e-05\\
877	6.55905274909790e-05\\
878	5.83629384184264e-05\\
879	5.15714370302424e-05\\
880	9.81557572291479e-05\\
881	8.92453299836190e-05\\
882	8.07767758960477e-05\\
883	8.23204949258611e-05\\
884	7.42175864298301e-05\\
885	6.65505443102332e-05\\
886	5.93165907024505e-05\\
887	5.25129687318130e-05\\
888	4.61369423208289e-05\\
889	4.01857959985107e-05\\
890	3.46568347117889e-05\\
891	2.95473836389744e-05\\
892	2.48547880052430e-05\\
893	2.05764129001283e-05\\
894	1.67096430969842e-05\\
895	1.32518828744027e-05\\
896	1.02005558395524e-05\\
897	7.55310475342572e-06\\
898	5.30699135795867e-06\\
899	3.45969620500782e-06\\
900	2.00871848716015e-06\\
901	9.51575870348394e-07\\
902	1.01547535763527e-05\\
903	7.52607622817839e-06\\
904	5.29467622852295e-06\\
905	3.45807216831210e-06\\
906	2.01380090541714e-06\\
907	9.59417401453194e-07\\
908	2.54257491953018e-05\\
909	3.02694946974968e-05\\
910	2.55852404984166e-05\\
911	2.13031080472529e-05\\
912	1.74205965401921e-05\\
913	1.39352235476025e-05\\
914	1.08445248500883e-05\\
915	8.14605427628445e-06\\
916	1.03307582809211e-05\\
917	7.70620854531838e-06\\
918	5.46984674252971e-06\\
919	3.61927639315888e-06\\
920	2.15211845557002e-06\\
921	1.06601117188984e-06\\
922	3.58609915626372e-07\\
923	2.75870408852402e-08\\
924	7.06317331628587e-08\\
925	4.85449861696764e-07\\
926	1.26976383335667e-06\\
927	2.42131244805463e-06\\
928	4.21210596785442e-07\\
929	4.76645394010811e-08\\
930	4.47256597351243e-08\\
931	4.10132093589687e-07\\
932	1.14163820359650e-06\\
933	2.23701443802380e-06\\
934	3.69404719104017e-06\\
935	5.51053866442393e-06\\
936	7.68430673069383e-06\\
937	5.12819903366215e-06\\
938	7.22841643571130e-06\\
939	2.66858350235706e-06\\
940	4.23402621161470e-06\\
941	6.15494863803540e-06\\
942	3.81554465078893e-06\\
943	2.32849269174937e-06\\
944	1.20868661866432e-06\\
945	7.86413210751058e-05\\
946	9.86698200700153e-05\\
947	9.02029693344080e-05\\
948	8.21320944581757e-05\\
949	7.44547988770625e-05\\
950	6.71687032400474e-05\\
951	6.02714452590282e-05\\
952	5.37606795600621e-05\\
953	4.76340775361526e-05\\
954	7.65351315346776e-05\\
955	0.000166445291267682\\
956	0.000155381009721435\\
957	0.000144718783122497\\
958	0.000134456190644723\\
959	0.000124590828809654\\
960	0.000115120311335257\\
961	0.000106042268986236\\
962	9.73543494259007e-05\\
963	8.90542170695554e-05\\
964	8.11395529394083e-05\\
965	0.000185526606706086\\
966	0.000173905400952960\\
967	0.000162682599148477\\
968	0.000151855820652201\\
969	0.000200043434143722\\
970	0.000187990304060619\\
971	0.000176335064273423\\
972	0.000242890993709951\\
973	0.000229569443893286\\
974	0.000216649592711897\\
975	0.000204129049862115\\
976	0.000192005442011296\\
977	0.000180276412651107\\
978	0.000168939621952337\\
979	0.000157992746621181\\
980	0.000147433479757017\\
981	0.000137259530711620\\
982	0.000127468624949828\\
983	0.000118058503911629\\
984	0.000109026924875637\\
985	0.000100371660823980\\
986	0.000133654358946680\\
987	0.000275286381313914\\
988	0.000417396348087034\\
989	0.000399863236307640\\
990	0.000382740848422213\\
991	0.000366026762283181\\
992	0.000349718572861396\\
993	0.000333813892098666\\
994	0.000318310348761796\\
995	0.000553668607383703\\
996	0.000533386574665584\\
997	0.000513523172613479\\
998	0.000494075939959058\\
999	0.000475042432822991\\
1000	0.000456420224565092\\
};
\addlegendentry{TKF}

\addplot [color=orange_D, line width=0.8pt,  mark=diamond*, mark size=1.5, mark repeat = 50, mark phase = 48]
  table[row sep=crcr]{%
  1	1.42159119924544\\
2	0.475901551646964\\
3	0.223884026040808\\
4	0.0962822357526958\\
5	0.156240952220144\\
6	0.988531869618468\\
7	0.932357674550959\\
8	0.379794381707607\\
9	0.171888605502473\\
10	0.0921490444292174\\
11	0.0303209898356020\\
12	0.00480923905929235\\
13	0.000333334454113847\\
14	0.00867827932704929\\
15	0.0250618204913583\\
16	0.0465627568321605\\
17	0.481284025586852\\
18	0.189161783684999\\
19	0.149569649563357\\
20	0.0551448116757540\\
21	0.0139001308624528\\
22	0.000497350748961965\\
23	0.00340996639697156\\
24	0.0163776329140978\\
25	0.0356989737565999\\
26	0.872695775756022\\
27	0.328732063329397\\
28	0.326953803863656\\
29	0.137313799644124\\
30	0.0510862503420583\\
31	0.0124844927628294\\
32	0.000303229873010269\\
33	0.00390571507449304\\
34	0.0172966518868065\\
35	0.0368874324215989\\
36	0.375202977446759\\
37	0.146960670758552\\
38	0.696868834247180\\
39	0.357447961807319\\
40	0.225958910321792\\
41	0.155245480173906\\
42	0.111072082342828\\
43	0.165012697406533\\
44	0.125131638008883\\
45	0.0965363678720828\\
46	0.0752413954806407\\
47	0.0589579400435232\\
48	0.0462851459808670\\
49	0.0362819230514681\\
50	0.0283089930217231\\
51	0.0219164455738538\\
52	0.0597662702280842\\
53	0.0491177304828421\\
54	0.112986437002738\\
55	0.0960029852688359\\
56	0.134385397596805\\
57	0.157004696178796\\
58	0.136741538014471\\
59	0.119672086916349\\
60	0.105127781086688\\
61	0.147913643650339\\
62	0.131385040185884\\
63	0.117099364980105\\
64	0.104648924755651\\
65	0.0937235339426889\\
66	0.0840806069796282\\
67	0.0755370164194877\\
68	0.0679303022301687\\
69	0.0611334057443549\\
70	0.0550389037207795\\
71	0.0495578068468687\\
72	0.0660617745265669\\
73	0.0599521960579869\\
74	0.0544271056520094\\
75	0.0494157363405483\\
76	0.0464387431341496\\
77	0.0421763352652772\\
78	0.0382882639854942\\
79	0.0347364318166417\\
80	0.0314878544049012\\
81	0.0287620520593515\\
82	0.0260199891434332\\
83	0.0235080700796558\\
84	0.0294987831027904\\
85	0.0268250957550159\\
86	0.0243667692925566\\
87	0.0273640893574781\\
88	0.0249370435772549\\
89	0.0226977465254030\\
90	0.0206303581344992\\
91	0.0187210249097689\\
92	0.0169585045964320\\
93	0.0153311660215147\\
94	0.0138288918280069\\
95	0.0124426306417675\\
96	0.0111641904699999\\
97	0.0140153363795033\\
98	0.0126597204797407\\
99	0.0187405439226116\\
100	0.0171228729207460\\
101	0.0156197456380621\\
102	0.0142226269401240\\
103	0.0129246787674860\\
104	0.0117190723808184\\
105	0.0105998433810492\\
106	0.00956151576360822\\
107	0.00859909091131667\\
108	0.00770800510849515\\
109	0.00860677797399240\\
110	0.00773057412645836\\
111	0.00691938849957896\\
112	0.0182005141152343\\
113	0.0167955701570085\\
114	0.0154787744847665\\
115	0.0142445800839817\\
116	0.0208299288972162\\
117	0.0193427240516755\\
118	0.0179438816407142\\
119	0.0166276878562563\\
120	0.0153892359803938\\
121	0.0142241395889538\\
122	0.0131283325343584\\
123	0.0405657028708114\\
124	0.0459227168176763\\
125	0.0434251349704044\\
126	0.0410562244976559\\
127	0.0388086408033115\\
128	0.0366756017705058\\
129	0.0346503788507379\\
130	0.0327276288138038\\
131	0.0309011244648331\\
132	0.0291653744020066\\
133	0.0275155164475655\\
134	0.0259469082919499\\
135	0.0248368492654575\\
136	0.0234027401000720\\
137	0.0220386620966148\\
138	0.0207411477055061\\
139	0.0195068874194950\\
140	0.0183328005717063\\
141	0.0360056130650678\\
142	0.0342038416499589\\
143	0.0324858077241942\\
144	0.0308461109544993\\
145	0.0292801226555150\\
146	0.0277841060624049\\
147	0.0263555873501483\\
148	0.0249906805217671\\
149	0.0274190090662203\\
150	0.0260353979351736\\
151	0.0247120211944636\\
152	0.0234460250215483\\
153	0.0274339823694435\\
154	0.0261013636363900\\
155	0.0248293676287182\\
156	0.0236120200228686\\
157	0.0224458999094908\\
158	0.0213284279075421\\
159	0.0202574166112433\\
160	0.0192309130451633\\
161	0.0182470702830754\\
162	0.0173041395532011\\
163	0.0164004321841200\\
164	0.0155343997598886\\
165	0.0147045286192083\\
166	0.0139094263010730\\
167	0.0191928598646072\\
168	0.0182503313840944\\
169	0.0173455183608235\\
170	0.0220646844404547\\
171	0.0210443641691237\\
172	0.0200688624457326\\
173	0.0191325537077798\\
174	0.0182326298105451\\
175	0.0173673211358496\\
176	0.0166330763871178\\
177	0.0158296375767141\\
178	0.0150570353156657\\
179	0.0143141501473193\\
180	0.0135999680184576\\
181	0.0129134327669108\\
182	0.0122535606099388\\
183	0.0127230735206556\\
184	0.0154601726146624\\
185	0.0164174244595057\\
186	0.0156592136067085\\
187	0.0149289619779889\\
188	0.0142255576337157\\
189	0.0135480115707137\\
190	0.0128954519851831\\
191	0.0128109370682214\\
192	0.0121883996869130\\
193	0.0115889574072446\\
194	0.0110118186254755\\
195	0.0104562492927505\\
196	0.00992155346447539\\
197	0.00989775984427781\\
198	0.00938712375468029\\
199	0.00889608081510153\\
200	0.00842382991427723\\
201	0.00797012693633461\\
202	0.00753410081314552\\
203	0.00711513404068870\\
204	0.00671266950805611\\
205	0.00632620054346848\\
206	0.00595524894039419\\
207	0.00559935730406118\\
208	0.00943187913224728\\
209	0.00896013349476010\\
210	0.00850551447703189\\
211	0.00806756808327412\\
212	0.00764580516477865\\
213	0.00723977172428772\\
214	0.00684900296857297\\
215	0.00674744912767701\\
216	0.00637675981144933\\
217	0.00602031226741656\\
218	0.00567768318176665\\
219	0.00534846577461464\\
220	0.00539405687941025\\
221	0.00507751140487568\\
222	0.00477359332845159\\
223	0.00469713203844106\\
224	0.00440944525405655\\
225	0.00413355401228201\\
226	0.00386914277515785\\
227	0.00361590651475882\\
228	0.00337353989283759\\
229	0.00314175549845785\\
230	0.00292028735049686\\
231	0.00270887144986338\\
232	0.00250724133805692\\
233	0.00313479981322269\\
234	0.00291672125295506\\
235	0.00270844219808832\\
236	0.00250968775139700\\
237	0.00232020113389760\\
238	0.00217957523662815\\
239	0.00364695081987194\\
240	0.00364879189324820\\
241	0.00341677424704128\\
242	0.0119862298542141\\
243	0.0114967987014584\\
244	0.0110200724224452\\
245	0.0105573120747895\\
246	0.0143578946954548\\
247	0.0138107640121023\\
248	0.0132793507230967\\
249	0.0127633953108002\\
250	0.0122624984928561\\
251	0.0117762551863024\\
252	0.0113042714395349\\
253	0.0110041712161966\\
254	0.0105554223713662\\
255	0.0101199040543763\\
256	0.00969726580508552\\
257	0.00928717201864611\\
258	0.00888931239727537\\
259	0.00850335092227844\\
260	0.00812900715561335\\
261	0.00776597099136464\\
262	0.00741398375096348\\
263	0.00707277025333780\\
264	0.0108297766208993\\
265	0.0103970147663195\\
266	0.00997582767132895\\
267	0.00956611871420477\\
268	0.00916761651268445\\
269	0.00878003960425226\\
270	0.00840353547274385\\
271	0.00803755297577816\\
272	0.00803743134573825\\
273	0.0108784732775493\\
274	0.0104572997572323\\
275	0.0114527972748386\\
276	0.0110208311612043\\
277	0.0106019771450747\\
278	0.0101952573090419\\
279	0.00980014944851153\\
280	0.00941631737396358\\
281	0.00904347516445050\\
282	0.00868134443803792\\
283	0.00832969694605244\\
284	0.00798826921149003\\
285	0.00960706798073850\\
286	0.00923561092507783\\
287	0.00957456797493254\\
288	0.0135741911284184\\
289	0.0131128069478471\\
290	0.0126632372099869\\
291	0.0161512401598699\\
292	0.0173879378586049\\
293	0.0169206029595333\\
294	0.0163940741461781\\
295	0.0158820664437388\\
296	0.0153831647609501\\
297	0.0148967287804796\\
298	0.0144223610690659\\
299	0.0139597326904397\\
300	0.0135085764245481\\
301	0.0130686329873297\\
302	0.0126396349199465\\
303	0.0122213335073740\\
304	0.0118141702168423\\
305	0.0114174439669867\\
306	0.0110308204434971\\
307	0.0107472372720593\\
308	0.0103779141392152\\
309	0.0100179779829010\\
310	0.00966722517927267\\
311	0.0100620337941203\\
312	0.00971248987829150\\
313	0.0101719945329438\\
314	0.00982222865000024\\
315	0.00948131877455342\\
316	0.00914924616576904\\
317	0.00882569706972624\\
318	0.00851042760887432\\
319	0.00820417727208476\\
320	0.00920484188645078\\
321	0.00888526004821570\\
322	0.00857434329156833\\
323	0.00827151003610498\\
324	0.00797643881077884\\
325	0.00768889828705722\\
326	0.00890107788357385\\
327	0.00859459560515118\\
328	0.00829575501042982\\
329	0.00800436706246911\\
330	0.00900289631802350\\
331	0.00884863447317561\\
332	0.00854770288991021\\
333	0.00825415194462459\\
334	0.00796783960588524\\
335	0.00768860272306275\\
336	0.00741630853460674\\
337	0.00715082467042347\\
338	0.00689201048642693\\
339	0.00713749861131778\\
340	0.00688040795501836\\
341	0.00662982405011742\\
342	0.00638559283801817\\
343	0.00764484219058737\\
344	0.00834257775147983\\
345	0.00806282124448728\\
346	0.00778978222060709\\
347	0.00812415938066459\\
348	0.00785133297280509\\
349	0.00991080352601307\\
350	0.00960259065974329\\
351	0.00930141787962608\\
352	0.00900712625574254\\
353	0.00871956736200766\\
354	0.00843863241061781\\
355	0.00816418219716876\\
356	0.00789610323855547\\
357	0.00763440666453843\\
358	0.00737888957078027\\
359	0.00924074353088388\\
360	0.00895369399089731\\
361	0.00867313468853897\\
362	0.00853464452048871\\
363	0.00826391750487139\\
364	0.00799934341560119\\
365	0.00934747558241003\\
366	0.00906274645597166\\
367	0.00878429249109572\\
368	0.00851201281842854\\
369	0.00824577999840242\\
370	0.00798549203020150\\
371	0.00773104591663594\\
372	0.00748233987724487\\
373	0.00776938675725626\\
374	0.00752133983556521\\
375	0.00727900272902426\\
376	0.00704218179902922\\
377	0.00681077024525915\\
378	0.00658466204202365\\
379	0.00650863287402594\\
380	0.00765516351766252\\
381	0.00757921801422708\\
382	0.00734035307847473\\
383	0.00710681009042761\\
384	0.00687847099550432\\
385	0.00740146854506556\\
386	0.00716841068585958\\
387	0.00694051680503258\\
388	0.00671768721284443\\
389	0.00649983336205967\\
390	0.00628717693180619\\
391	0.00607942789617662\\
392	0.00587642158324544\\
393	0.00567806164636924\\
394	0.00548426639137030\\
395	0.00529495993889889\\
396	0.00531550787940049\\
397	0.00513080076094157\\
398	0.00495044099281101\\
399	0.00477434148785243\\
400	0.00460242880684899\\
401	0.00443464201910779\\
402	0.00427090352162327\\
403	0.00411115976468836\\
404	0.00395534454565576\\
405	0.00391329840506564\\
406	0.00376264347827541\\
407	0.00695304052008156\\
408	0.00673875129694539\\
409	0.00652853783943477\\
410	0.00632268824218725\\
411	0.00612139338669163\\
412	0.00592451104093312\\
413	0.00573196498671567\\
414	0.00554367752754207\\
415	0.00535957940679570\\
416	0.00517962689801366\\
417	0.00500374789364599\\
418	0.00483187001139437\\
419	0.00466392903399587\\
420	0.00449987093182343\\
421	0.00433963198297418\\
422	0.00418315306941306\\
423	0.00434494524405315\\
424	0.00418901926973724\\
425	0.00403677907762105\\
426	0.00388816050385643\\
427	0.00374310685540360\\
428	0.00360155861742465\\
429	0.00346347390234554\\
430	0.00332880482994407\\
431	0.00332759159507763\\
432	0.00384722876198193\\
433	0.00370480017805018\\
434	0.00356579219724451\\
435	0.00343015211781341\\
436	0.00329783026257047\\
437	0.00526763518471839\\
438	0.00509824857215703\\
439	0.00493281624441125\\
440	0.00477106969255699\\
441	0.00465363510461214\\
442	0.00449813074900894\\
443	0.00434607535741336\\
444	0.00419740489291429\\
445	0.00405207880421799\\
446	0.00391004577835895\\
447	0.00377125793029690\\
448	0.00363567480876502\\
449	0.00350324715760933\\
450	0.00337392938355103\\
451	0.00324768301457413\\
452	0.00312446135048505\\
453	0.00300422115042786\\
454	0.00288692585102602\\
455	0.00277253117793821\\
456	0.00266099610532580\\
457	0.00255228585024081\\
458	0.00244635842281013\\
459	0.00234317487813999\\
460	0.00224270209310575\\
461	0.00214490023031923\\
462	0.00204973230125021\\
463	0.00195719942867744\\
464	0.00186724401967913\\
465	0.00177982031329850\\
466	0.00169489097933517\\
467	0.00161242547728707\\
468	0.00153281593269655\\
469	0.00145572048774609\\
470	0.00138100645330033\\
471	0.00130860671845742\\
472	0.00123847948667905\\
473	0.00117059150404779\\
474	0.00110491260210939\\
475	0.00104141686180169\\
476	0.00131996532369251\\
477	0.00125007784943272\\
478	0.00118239725461247\\
479	0.00111689594689589\\
480	0.00105354314027510\\
481	0.000992310525254877\\
482	0.000933173626060809\\
483	0.000876103811359320\\
484	0.000821074317939540\\
485	0.000768061731266858\\
486	0.000717038853076777\\
487	0.000667980185253011\\
488	0.000620863243891316\\
489	0.000575662169243121\\
490	0.000873199727587493\\
491	0.000818853471771106\\
492	0.000766473994035590\\
493	0.000716041650506495\\
494	0.000667531409738176\\
495	0.000620919277513608\\
496	0.000576183928772902\\
497	0.000533300771208532\\
498	0.000492246663614882\\
499	0.000453001004172151\\
500	0.000415542133313939\\
501	0.000464719767988364\\
502	0.000426858104321480\\
503	0.000880680650887443\\
504	0.000827072689329044\\
505	0.000775337674061092\\
506	0.000725474869912375\\
507	0.000677486263787598\\
508	0.000631338090140755\\
509	0.000882075217664299\\
510	0.00105089585790753\\
511	0.000992402129865942\\
512	0.000935820282674795\\
513	0.000881129058772477\\
514	0.000828306136988017\\
515	0.000777326734501764\\
516	0.000728168087076796\\
517	0.000680810484585743\\
518	0.000635230880641241\\
519	0.000591407711499534\\
520	0.000549322047632529\\
521	0.000508989464318373\\
522	0.000470360766518329\\
523	0.000433408552670170\\
524	0.000854262171923376\\
525	0.000803158311831063\\
526	0.000759423610927921\\
527	0.000711625984966023\\
528	0.000665563670599510\\
529	0.000621220329293615\\
530	0.000578577048289053\\
531	0.000537612388918811\\
532	0.000498306407330953\\
533	0.000460641567933492\\
534	0.000424693021544382\\
535	0.000390370167347209\\
536	0.000357628364528846\\
537	0.000326444386501525\\
538	0.000296798674860510\\
539	0.000268671690748230\\
540	0.000242063156773898\\
541	0.000216949090726369\\
542	0.000193302627201625\\
543	0.000171105175510897\\
544	0.000150338682597246\\
545	0.000130986608121907\\
546	0.000113033884331270\\
547	9.64649985487506e-05\\
548	8.12637279530642e-05\\
549	6.74146903848090e-05\\
550	0.000104542833661840\\
551	8.87370690640764e-05\\
552	7.42786905694417e-05\\
553	6.11526705366396e-05\\
554	4.93436093417716e-05\\
555	3.88623613532855e-05\\
556	2.96704854401711e-05\\
557	2.17465024713360e-05\\
558	1.50739371769144e-05\\
559	9.63845427328453e-06\\
560	5.42666338356533e-06\\
561	2.42519767273329e-06\\
562	6.20759382152156e-07\\
563	4.50402875856508e-10\\
564	5.51544719199894e-07\\
565	2.26133881450815e-06\\
566	5.11743249455583e-06\\
567	9.10765607373338e-06\\
568	1.42197171776428e-05\\
569	2.04414799200133e-05\\
570	3.66728967484486e-06\\
571	7.11623943061696e-06\\
572	1.16796492729430e-05\\
573	1.73458673061478e-05\\
574	2.41029959075992e-05\\
575	3.19393287430209e-05\\
576	3.03669284708153e-05\\
577	3.08805854677172e-05\\
578	3.96224079748869e-05\\
579	4.94157706369664e-05\\
580	6.02501764405258e-05\\
581	7.21124554639369e-05\\
582	8.49932427977190e-05\\
583	9.88825156476602e-05\\
584	0.000113769283523401\\
585	0.000129642931936746\\
586	0.000146493969761668\\
587	0.000124134118974337\\
588	0.000140603325609210\\
589	0.000158036724264771\\
590	0.000176424196702633\\
591	0.000195755795766517\\
592	0.000216022799922126\\
593	0.000237216053982832\\
594	0.000259325135079741\\
595	8.58022701361861e-05\\
596	9.95467665178017e-05\\
597	0.000114267887286882\\
598	0.000129952402058846\\
599	0.000146589395873572\\
600	0.000164167932327188\\
601	0.000182673010112376\\
602	0.000202097649458783\\
603	0.000222434417499289\\
604	0.000243673714386315\\
605	0.000265806238740186\\
606	0.000288824093299292\\
607	0.000312718850715313\\
608	0.000337481964796599\\
609	0.000363104913699323\\
610	0.000310979633905554\\
611	0.000335589761852080\\
612	0.000361050418348040\\
613	0.000387355452035583\\
614	0.000414497359044716\\
615	0.000442466729793139\\
616	0.000471254924566986\\
617	0.000500855221778825\\
618	0.000531258529501185\\
619	0.000562458182092145\\
620	0.000594445135806955\\
621	0.000627211182571561\\
622	0.000546951948365848\\
623	0.000578422994529706\\
624	0.000104508344032265\\
625	0.000119199548490796\\
626	0.000134815643837202\\
627	0.000151342095438446\\
628	0.000168768090135689\\
629	0.000103918760008318\\
630	0.000118501629581215\\
631	0.000133990219081685\\
632	0.000150376089100528\\
633	0.000167650703651384\\
634	0.000185804616673411\\
635	0.000204828930892334\\
636	0.000224715007915991\\
637	0.000223546574487240\\
638	0.000244210103753473\\
639	0.000265716634773247\\
640	0.000288059233308657\\
641	0.000311227936467960\\
642	0.000335215181090498\\
643	0.000360013180080349\\
644	0.000385615458285656\\
645	0.000412014844769492\\
646	0.000439202566505008\\
647	0.000467170645750586\\
648	0.000495911434917721\\
649	0.000525417455073771\\
650	0.000555682922344745\\
651	0.000586701225008970\\
652	0.000618463853600376\\
653	0.000650959834991155\\
654	0.000684184069793640\\
655	0.000717774670418340\\
656	0.000751943004868808\\
657	0.000786757805368516\\
658	0.000822240307670466\\
659	0.000858391700463374\\
660	0.000895194133601864\\
661	0.000932650991600600\\
662	0.000711813160347497\\
663	0.000745536107715492\\
664	0.000779940955489387\\
665	0.000562035983587823\\
666	0.000592251337573759\\
667	0.000623170257863514\\
668	0.000654783954753703\\
669	0.000687083563892902\\
670	0.000720061873725309\\
671	0.000299132911573933\\
672	0.000321694699206894\\
673	0.000345042138180080\\
674	0.000369146109624403\\
675	0.000393992036756017\\
676	0.000419570414320880\\
677	0.000445874922822060\\
678	0.000472899117600464\\
679	0.000500635093191448\\
680	0.000529075838096220\\
681	0.000558214694316845\\
682	0.000588045170846887\\
683	0.000492305411057201\\
684	0.000520408917343600\\
685	0.000549207377719303\\
686	0.000578695258174641\\
687	0.000608865055216016\\
688	0.000639710120347883\\
689	0.000671224141154878\\
690	0.000703400962965637\\
691	0.000736236272014320\\
692	0.000769724786442922\\
693	0.000803828204525681\\
694	0.000838561214205366\\
695	0.000794557902466414\\
696	0.000828992662400372\\
697	0.000864043364534595\\
698	0.000899712338851819\\
699	0.000935996698248634\\
700	0.000972893804211661\\
701	0.00101039925500368\\
702	0.00104828738491452\\
703	0.00108669144891269\\
704	0.00112565147145115\\
705	0.00116517983975124\\
706	0.00120527528181088\\
707	0.00124593403698891\\
708	0.00128715153471277\\
709	0.00132892527594543\\
710	0.00126717189333531\\
711	0.00130857466226561\\
712	0.00135052660218293\\
713	0.00139302264840325\\
714	0.00143604837275234\\
715	0.00147960507247409\\
716	0.00152369009257756\\
717	0.00156829947188983\\
718	0.00161343135615148\\
719	0.00147043685094920\\
720	0.00151423738208723\\
721	0.00155855828701179\\
722	0.00160339582469128\\
723	0.00164621645216263\\
724	0.00169204972076582\\
725	0.00173838809809487\\
726	0.00178522647471277\\
727	0.00183162644746141\\
728	0.00187944073057369\\
729	0.00192774182719863\\
730	0.00197652825633658\\
731	0.00169890545503558\\
732	0.00145891480591702\\
733	0.00150207255843598\\
734	0.00154574788777379\\
735	0.00158993481671760\\
736	0.00163462605652904\\
737	0.00167981629579060\\
738	0.00142954772010696\\
739	0.00147210977203372\\
740	0.00151518693019963\\
741	0.00155877077783111\\
742	0.00160285562604941\\
743	0.00164743920694937\\
744	0.00143787363830344\\
745	0.00148032533890975\\
746	0.00152328571334270\\
747	0.00156674689034797\\
748	0.00161070341491561\\
749	0.00165515067545795\\
750	0.00170007441051522\\
751	0.00142112323002524\\
752	0.00146310177614705\\
753	0.00150558730254132\\
754	0.00145991458323327\\
755	0.00150228247185484\\
756	0.00154514392767108\\
757	0.00132137531052746\\
758	0.00110894420214849\\
759	0.00114636357858805\\
760	0.00118430853484654\\
761	0.00122277316387273\\
762	0.00126172298109732\\
763	0.00130114447511275\\
764	0.00134105545640866\\
765	0.00138145920016414\\
766	0.00142235633028483\\
767	0.00135759451195123\\
768	0.00139810271579607\\
769	0.00143906813302386\\
770	0.00127320066001268\\
771	0.00131243492073471\\
772	0.00135216118750619\\
773	0.00124370901140982\\
774	0.00126548045133845\\
775	0.00130444779878921\\
776	0.00134389703725059\\
777	0.00100226910046997\\
778	0.00103734738006075\\
779	0.00107295477600385\\
780	0.00110907502410143\\
781	0.00114569987154467\\
782	0.00118279150770116\\
783	0.00122036583132859\\
784	0.000715882999645844\\
785	0.000745954331847969\\
786	0.000776610811804722\\
787	0.000807818419497114\\
788	0.000839542498813053\\
789	0.000871767347882914\\
790	0.000904504711178497\\
791	0.000751597890640411\\
792	0.000782162632021636\\
793	0.000813259175615851\\
794	0.000443358271145064\\
795	0.000467393211285553\\
796	0.000492029482962581\\
797	0.000517242553816384\\
798	0.000543021017727205\\
799	0.000569357982220132\\
800	0.000596248126213188\\
801	0.000623678123935917\\
802	0.000651648741446244\\
803	0.000680157357618258\\
804	0.000709197187190059\\
805	0.000738766011108668\\
806	0.000599520473990588\\
807	0.000626867768294000\\
808	0.000654701365778134\\
809	0.000683050009703819\\
810	0.000711919294096945\\
811	0.000741308360120848\\
812	0.000771214175187939\\
813	0.000801632992069597\\
814	0.000832562476049964\\
815	0.000863829556053123\\
816	0.000429199855157479\\
817	0.000266905071580286\\
818	0.000285489794219563\\
819	0.000304667730109786\\
820	0.000324424321814833\\
821	0.000344750620329067\\
822	0.000365629847825193\\
823	0.000387064589979046\\
824	0.000409051796269601\\
825	0.000232139756913096\\
826	0.000249361389048078\\
827	0.000267154015138109\\
828	0.000285512170989145\\
829	0.000304431057861088\\
830	0.000323906134315870\\
831	0.000343934013399837\\
832	0.000355952022995990\\
833	0.000376839064093556\\
834	0.000277554982454855\\
835	0.000296131740670874\\
836	0.000315262933046952\\
837	1.15487756883423e-05\\
838	1.58084905248644e-05\\
839	2.07499525873513e-05\\
840	2.63583311807914e-05\\
841	1.30447854045931e-05\\
842	9.09746163713877e-06\\
843	5.85976730530697e-06\\
844	3.33406262259376e-06\\
845	1.51803728308989e-06\\
846	4.08490574708522e-07\\
847	7.54435746856130e-07\\
848	5.85268144744422e-07\\
849	3.18318495519985e-08\\
850	1.65809360670241e-07\\
851	9.84120615140676e-07\\
852	2.48420241769448e-06\\
853	4.66370657528044e-06\\
854	7.52041171710668e-06\\
855	1.10522520674177e-05\\
856	1.52485501084475e-05\\
857	2.01102327542538e-05\\
858	2.56365375105148e-05\\
859	3.18259478714849e-05\\
860	3.86768039416015e-05\\
861	4.61872998937721e-05\\
862	5.43556800393821e-05\\
863	6.31806092307344e-05\\
864	7.26606347765526e-05\\
865	8.27872628375395e-05\\
866	9.35624556198414e-05\\
867	0.000104985414277436\\
868	0.000116846735056406\\
869	0.000129251368099833\\
870	0.000142235073758800\\
871	0.000155804690216993\\
872	0.000169863757055969\\
873	0.000184458342959269\\
874	0.000199603016348156\\
875	0.000215300016970045\\
876	0.000152704876857385\\
877	0.000166522588208490\\
878	0.000180902851596322\\
879	0.000195840171312123\\
880	0.000107904017777272\\
881	0.000119605863432819\\
882	0.000131880249437095\\
883	0.000128170657483214\\
884	0.000140828325026414\\
885	0.000154047269644877\\
886	0.000167823877762818\\
887	0.000182153406763210\\
888	0.000197032209956339\\
889	0.000212455523372588\\
890	0.000228418953435624\\
891	0.000244918260527374\\
892	0.000261949283282073\\
893	0.000279508847424146\\
894	0.000297592327789396\\
895	0.000316196494918314\\
896	0.000335316693782652\\
897	0.000354948739699351\\
898	0.000375088633199750\\
899	0.000395732461560118\\
900	0.000416877496825966\\
901	0.000438520387958178\\
902	0.000324676723972807\\
903	0.000343926124393722\\
904	0.000363683240731778\\
905	0.000383942496932493\\
906	0.000404699489486001\\
907	0.000425942289150011\\
908	0.000234535963582892\\
909	0.000215252346234650\\
910	0.000231078904513496\\
911	0.000247411841328566\\
912	0.000264255408255179\\
913	0.000281608540323223\\
914	0.000299469300066582\\
915	0.000317834603527423\\
916	0.000299773084847256\\
917	0.000318113846143668\\
918	0.000336952541118346\\
919	0.000356285405052111\\
920	0.000376108722958620\\
921	0.000396418818300609\\
922	0.000417213155591834\\
923	0.000438488581719194\\
924	0.000460240592485958\\
925	0.000482465324096209\\
926	0.000505159152092624\\
927	0.000528318553919263\\
928	0.000403334902047516\\
929	0.000424185889635998\\
930	0.000445514158625495\\
931	0.000467314032967425\\
932	0.000489581291208192\\
933	0.000512296479404599\\
934	0.000535467056813393\\
935	0.000559092161590059\\
936	0.000583169298290438\\
937	0.000549727608717157\\
938	0.000573577722107963\\
939	0.000507822876664533\\
940	0.000530703484524728\\
941	0.000554026119172012\\
942	0.000314743580766038\\
943	0.000333075352547500\\
944	0.000351896532412032\\
945	7.48833571223370e-05\\
946	5.24601363508416e-05\\
947	6.04290049704229e-05\\
948	6.89482528084261e-05\\
949	7.80098515299782e-05\\
950	8.76079692610012e-05\\
951	9.77380014902564e-05\\
952	0.000108395806430983\\
953	0.000119577429419532\\
954	7.27131872561374e-05\\
955	9.92263348218409e-06\\
956	1.35813713634424e-05\\
957	1.78058234180961e-05\\
958	2.25904669940323e-05\\
959	2.79265436072913e-05\\
960	3.38115478205126e-05\\
961	4.02423837440608e-05\\
962	4.72151364127359e-05\\
963	5.47262614786669e-05\\
964	6.27716601109434e-05\\
965	3.87638836688026e-06\\
966	6.26537309778644e-06\\
967	9.22052315130420e-06\\
968	1.27367025134927e-05\\
969	1.46973936875800e-06\\
970	3.05114743206864e-06\\
971	5.19818177415932e-06\\
972	4.86276189051114e-07\\
973	2.64077969664086e-08\\
974	1.37336878291361e-07\\
975	8.14098792302339e-07\\
976	2.03847362589890e-06\\
977	3.80331584698304e-06\\
978	6.10499588756691e-06\\
979	8.94030982562081e-06\\
980	1.23058726066542e-05\\
981	1.61979544766155e-05\\
982	2.06128189660694e-05\\
983	2.55467440189934e-05\\
984	3.09960319929251e-05\\
985	3.69538971488713e-05\\
986	1.63533224326162e-05\\
987	6.31845608122393e-06\\
988	5.65362262743345e-05\\
989	4.88251243979662e-05\\
990	4.16888290488821e-05\\
991	3.51288425824965e-05\\
992	2.91431462497634e-05\\
993	2.37282877918388e-05\\
994	1.88803939007807e-05\\
995	0.000137396455771589\\
996	0.000125106550835646\\
997	0.000113414582320594\\
998	0.000102320621125717\\
999	9.18212958861526e-05\\
1000	8.19177526978128e-05\\
};
\addlegendentry{ATKF}

\end{semilogyaxis}
\end{tikzpicture}

==> error_2d.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{semilogyaxis}[%
xlabel shift = -10pt,
ylabel shift = -6 pt,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1000,
ymin=1E-5,
ymax=100,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Step},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Squared error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=green, line width=0.8pt,  mark=triangle*, mark size=1.5, mark repeat = 50, mark phase = 12]
  table[row sep=crcr]{%
  1	0.388879249270124\\
2	0.622071713205899\\
3	0.455546660192988\\
4	0.174739846036655\\
5	0.128132274951427\\
6	0.183262500026977\\
7	0.169873608843879\\
8	0.0824384534087802\\
9	0.0493332561787650\\
10	0.0492628241401265\\
11	0.0451981626475761\\
12	0.00426292875311953\\
13	0.190683892679253\\
14	0.189986488816613\\
15	0.0646229190567563\\
16	0.136387954462246\\
17	0.0881435137231897\\
18	0.134589254561528\\
19	0.627483051828585\\
20	0.664910846773478\\
21	0.719089926597315\\
22	0.563770395559464\\
23	0.837769217863697\\
24	0.490864584256147\\
25	0.433892622032307\\
26	0.267397070350204\\
27	0.293364062064906\\
28	0.0939967552190224\\
29	0.203874207855212\\
30	0.215270259276184\\
31	0.603684571277240\\
32	0.602146686902689\\
33	0.353148457121307\\
34	0.171223888167916\\
35	0.222442247200752\\
36	0.163311204227860\\
37	0.0584537074286373\\
38	0.0637373134439201\\
39	0.00455630115969158\\
40	0.0182625560762943\\
41	0.0347223292144279\\
42	0.0236163336215276\\
43	0.0415867772224033\\
44	0.0992305324621565\\
45	0.0653953744648452\\
46	0.0397117558889028\\
47	0.0378034801970295\\
48	0.0376554939055126\\
49	0.0652079082176373\\
50	0.0691238331526014\\
51	0.0741995073648039\\
52	0.0802765986598880\\
53	0.0322186631879826\\
54	0.0319207874374080\\
55	0.0262817121903915\\
56	0.0203200457704534\\
57	0.0225157138711455\\
58	0.0273777258803234\\
59	0.0331414891407389\\
60	0.0689527361341985\\
61	0.0784491401439886\\
62	0.187049439817051\\
63	0.178125076935262\\
64	0.246133235120535\\
65	0.371308798976804\\
66	0.418004051430723\\
67	0.532852145915268\\
68	0.668144884554949\\
69	0.858376091362307\\
70	1.18197910864454\\
71	1.47587328158515\\
72	1.77781127490893\\
73	2.00608724997754\\
74	2.32029376233406\\
75	2.45158871055745\\
76	2.75991576680202\\
77	2.75432432812856\\
78	3.33812570251700\\
79	3.75658647557280\\
80	4.29614095145421\\
81	4.59838484457660\\
82	5.24273837115160\\
83	5.72075742464005\\
84	5.93046868633250\\
85	6.37535272915792\\
86	7.02603581621731\\
87	7.27947529185865\\
88	7.71146064856253\\
89	8.55720448108304\\
90	8.82088348369165\\
91	9.18449396224984\\
92	9.25670763793549\\
93	9.48802827194050\\
94	9.64011969702398\\
95	10.1024973451119\\
96	10.5146730030690\\
97	10.9449129847546\\
98	11.0752287247144\\
99	11.7595738804427\\
100	11.6873500887191\\
101	12.6484153268630\\
102	13.4161863740318\\
103	13.1172528822434\\
104	13.1331669321430\\
105	13.4140230607664\\
106	13.6049867515216\\
107	14.4034893270572\\
108	14.8847304052364\\
109	14.9356502961337\\
110	15.3860911888824\\
111	15.6345470269846\\
112	15.3671318709717\\
113	15.6936213993968\\
114	16.4195747737347\\
115	16.4163147450687\\
116	17.3609575934234\\
117	16.9700144713966\\
118	17.0289237428100\\
119	16.7878702183752\\
120	18.0254266563933\\
121	18.5766485005696\\
122	18.8465630316338\\
123	19.6715657947587\\
124	19.6359253692764\\
125	19.8144634239283\\
126	19.4792812519147\\
127	19.6710132890231\\
128	19.7055080693934\\
129	18.8900973086562\\
130	19.0889364788605\\
131	19.7247985754029\\
132	20.3128921049302\\
133	20.0777014050830\\
134	20.3519047573674\\
135	19.8310610554427\\
136	20.2322086135400\\
137	20.0511848266408\\
138	19.9264475911072\\
139	20.4668857416067\\
140	20.5298593642432\\
141	20.7256455620555\\
142	20.2378838589383\\
143	20.3111731513539\\
144	20.5677299202448\\
145	20.7106953298773\\
146	20.7452401449223\\
147	21.0237252909389\\
148	21.3744941112948\\
149	21.5634241676036\\
150	22.0608272236032\\
151	22.1768360846409\\
152	22.5380082503066\\
153	23.2964450572691\\
154	23.1445404470017\\
155	22.5844250083213\\
156	22.4485959428294\\
157	22.3989555837340\\
158	20.7978423477451\\
159	20.8043497406555\\
160	20.5196629989705\\
161	20.1147288238310\\
162	19.7738460712179\\
163	19.2851181869463\\
164	18.5996267648476\\
165	18.9505956583002\\
166	19.1458064736463\\
167	18.4105975194019\\
168	18.1938916308488\\
169	17.5284117023508\\
170	17.8030777382912\\
171	17.8003573443025\\
172	17.3112686776016\\
173	17.3549567013838\\
174	16.7751714351163\\
175	16.5000607035444\\
176	15.1118002421615\\
177	14.6667345010725\\
178	14.5332524839667\\
179	13.9730286115141\\
180	13.0818257102500\\
181	12.2458112672770\\
182	11.4077683968196\\
183	10.8305751861504\\
184	10.7021750201107\\
185	10.3679053932985\\
186	10.0930369070787\\
187	9.04639556742646\\
188	8.55112818991065\\
189	8.44292747323954\\
190	8.03511051200133\\
191	7.30931218229791\\
192	6.58865091344121\\
193	6.54554176263305\\
194	5.84310981452379\\
195	5.37122490365757\\
196	5.14845120559024\\
197	4.67568096165853\\
198	4.30887178072635\\
199	4.06335406332478\\
200	3.28935512400628\\
201	2.95881363195597\\
202	3.04438183534168\\
203	2.90093181705915\\
204	2.53572178491725\\
205	2.04077236395978\\
206	1.60023779095852\\
207	1.31274771121605\\
208	1.24692485634808\\
209	1.03392118487463\\
210	1.31321747443816\\
211	1.28120451295762\\
212	1.13406691254857\\
213	1.22681919843280\\
214	0.931723857400515\\
215	0.885312975321658\\
216	0.834756882063296\\
217	0.768447907495420\\
218	0.637290660873592\\
219	0.694907554970148\\
220	0.629852398882874\\
221	0.603929267108690\\
222	0.867098805719567\\
223	0.926687453025423\\
224	0.704056510895909\\
225	0.733425018426135\\
226	0.679421104062884\\
227	0.697265068048034\\
228	0.449904521353854\\
229	0.520184939218880\\
230	0.513929262578291\\
231	0.387169449599507\\
232	0.247178055208673\\
233	0.293195903829262\\
234	0.331327246234763\\
235	0.311272141476919\\
236	0.228198338084330\\
237	0.190060020296874\\
238	0.141638151921694\\
239	0.151520594507312\\
240	0.180354847140916\\
241	0.213051713012259\\
242	0.173616587403900\\
243	0.162952993796516\\
244	0.0824205986444608\\
245	0.0572181627056845\\
246	0.0732856307536244\\
247	0.101473257072976\\
248	0.145324539583844\\
249	0.221840326327577\\
250	0.188498792365456\\
251	0.165257936907407\\
252	0.273902651452647\\
253	0.258420198298599\\
254	0.307159303156809\\
255	0.262414587824372\\
256	0.246375596236275\\
257	0.223667459790671\\
258	0.211321365326591\\
259	0.201124867351705\\
260	0.221648491046782\\
261	0.293530518908004\\
262	0.337070686512892\\
263	0.380657955107043\\
264	0.566337150912771\\
265	0.703003096317109\\
266	0.935219728250361\\
267	1.30028042715650\\
268	1.35582552866285\\
269	1.58795913525009\\
270	2.02365141427312\\
271	1.87940015144354\\
272	2.09396418553728\\
273	2.39035664028034\\
274	2.64416131399099\\
275	3.25437350114614\\
276	3.43892460486206\\
277	3.87087106225438\\
278	3.98716344503184\\
279	4.58110274866368\\
280	5.13763575319388\\
281	5.94100387410016\\
282	6.93823852504945\\
283	7.53253134511568\\
284	8.23748613256290\\
285	8.93506227414798\\
286	9.73735224737547\\
287	10.3603554445610\\
288	11.7105104968671\\
289	12.1881337170253\\
290	12.6741901203871\\
291	13.2396167879612\\
292	13.6869039182482\\
293	14.4157413191820\\
294	14.8179990527278\\
295	15.7909159095848\\
296	15.8231769250179\\
297	16.1806680050447\\
298	17.4527277460317\\
299	18.1935467768035\\
300	18.9633691925681\\
301	19.7114962734035\\
302	19.7026018249488\\
303	20.4476397047011\\
304	21.0933900907431\\
305	21.1273562248359\\
306	21.9200163402199\\
307	22.4486279055824\\
308	22.9530315174215\\
309	23.2841660620652\\
310	23.8895105506886\\
311	24.4045558125439\\
312	23.8300323265806\\
313	24.8676142734055\\
314	24.8831409788582\\
315	26.0114507654499\\
316	26.5706795625272\\
317	26.3578624978163\\
318	26.2489611234964\\
319	26.5671133949491\\
320	26.5525620612452\\
321	25.8503151994213\\
322	26.2992474180875\\
323	26.5577252183055\\
324	26.8738529372364\\
325	27.5733072787245\\
326	27.6004190817843\\
327	27.7822653895561\\
328	27.6462302509944\\
329	27.1359531277931\\
330	28.0471296260605\\
331	28.2160943451098\\
332	28.0217627421895\\
333	28.2157023062639\\
334	26.8566801262268\\
335	27.6471263875565\\
336	27.5885946203955\\
337	27.6100764028226\\
338	27.4881376468236\\
339	27.2358346964194\\
340	27.2854933717754\\
341	27.3571231301506\\
342	26.5713281612135\\
343	26.6172609598187\\
344	27.3524635430201\\
345	26.8023463851040\\
346	27.4498166117898\\
347	26.8971722343503\\
348	26.8997776975321\\
349	26.4820799882184\\
350	25.6602499765022\\
351	25.6008689658399\\
352	25.4318127195085\\
353	25.6341147480460\\
354	26.0381268913576\\
355	25.9893638718484\\
356	24.6505953669814\\
357	24.4104741599520\\
358	23.5407046016030\\
359	22.7475333010127\\
360	21.4337650637652\\
361	21.4242955437806\\
362	20.5144542651989\\
363	20.5164549361258\\
364	21.1556333211830\\
365	20.6183337790547\\
366	20.6324863666957\\
367	19.8024842220582\\
368	18.4766130147637\\
369	18.2105473294260\\
370	18.0368169531866\\
371	17.0618225066107\\
372	16.7949495153937\\
373	15.8926645470243\\
374	14.9404897975247\\
375	14.3755624627806\\
376	14.4876682712600\\
377	13.9436161259264\\
378	13.5963011238306\\
379	13.5187327032523\\
380	12.4208699437263\\
381	11.8741119970399\\
382	11.4104959171450\\
383	9.96612819392006\\
384	8.49235080865271\\
385	7.64999845495518\\
386	7.10369176684434\\
387	6.87926581503228\\
388	5.90205916979446\\
389	5.37868107673318\\
390	5.07157167829890\\
391	4.81682975776356\\
392	4.81750330094403\\
393	4.53856375999535\\
394	4.63950863724301\\
395	4.43599322160905\\
396	4.87500894529423\\
397	4.73669001623760\\
398	4.64816211784140\\
399	4.64921446857552\\
400	4.62497901546864\\
401	4.34834749975718\\
402	4.02160294204043\\
403	3.58624646786917\\
404	3.41011617890775\\
405	3.35444499966873\\
406	3.27846861861962\\
407	3.39592189923516\\
408	3.13907104974157\\
409	2.53017981531004\\
410	2.59138815665915\\
411	2.77615788345425\\
412	1.97404785669775\\
413	1.39867483629890\\
414	1.19481745355282\\
415	1.04981641140949\\
416	0.958098614548790\\
417	0.696359744025317\\
418	0.732342400611720\\
419	0.543298153699546\\
420	0.538145930636734\\
421	0.265146932178634\\
422	0.269381429491602\\
423	0.242061846530858\\
424	0.226630492033503\\
425	0.179372394140264\\
426	0.352070521990668\\
427	0.342744185738804\\
428	0.211490511192371\\
429	0.313829515492098\\
430	0.294066090844068\\
431	0.326040807148168\\
432	0.352757878497526\\
433	0.421729841538700\\
434	0.333426376329423\\
435	0.252614146830124\\
436	0.233500944118130\\
437	0.207158074410404\\
438	0.168240845300291\\
439	0.194751847473970\\
440	0.220549666812164\\
441	0.353851851319239\\
442	0.438559592010739\\
443	0.403244249552315\\
444	0.431886099559597\\
445	0.469935270228358\\
446	0.529000596441627\\
447	0.493198886584226\\
448	0.531462882992768\\
449	0.589460278834252\\
450	0.636457433171665\\
451	0.708040988559728\\
452	0.856972410497571\\
453	0.828240820566251\\
454	0.887222205467024\\
455	1.14748436638877\\
456	1.30840436691462\\
457	1.34871654070415\\
458	1.33155177016523\\
459	1.46981035978566\\
460	1.86550491235345\\
461	2.20428126065923\\
462	2.19234943380234\\
463	2.67822632583331\\
464	3.07046194370934\\
465	3.57999111576126\\
466	3.93812237542011\\
467	4.69040142778887\\
468	5.21405550733805\\
469	5.81333689770299\\
470	6.31874072903245\\
471	6.65482630854440\\
472	6.95705825331865\\
473	7.26963100229259\\
474	7.75323473164562\\
475	8.45484585973536\\
476	9.66514394098648\\
477	10.8053093480527\\
478	11.8819069751893\\
479	12.6575813329153\\
480	13.9446266531785\\
481	14.6743703076408\\
482	15.9782977653510\\
483	17.4326427883537\\
484	18.3019385943152\\
485	19.4216422747397\\
486	20.5095040528165\\
487	21.0507740499741\\
488	22.2289388447049\\
489	23.4668209145767\\
490	24.7225141112421\\
491	24.5733657019565\\
492	24.3131228670124\\
493	24.2025783813694\\
494	25.5041640373340\\
495	25.9452811016610\\
496	27.2544399059527\\
497	28.7892624840209\\
498	28.4783804647948\\
499	28.7500073218439\\
500	29.1247820768502\\
501	30.1853881750620\\
502	31.2496314247706\\
503	31.5926308810141\\
504	33.6567841279321\\
505	35.1519017120493\\
506	35.6265560583020\\
507	35.8764271963442\\
508	36.9388748882627\\
509	37.0340197408455\\
510	36.2144665902544\\
511	36.7500384324258\\
512	36.0410510226759\\
513	36.2181764455023\\
514	36.9454103474688\\
515	37.5614893409472\\
516	38.4284138207559\\
517	38.2725577738210\\
518	39.1249905118512\\
519	39.5554234773580\\
520	39.2880571237583\\
521	39.3510568012982\\
522	39.4833027762971\\
523	39.7296198645057\\
524	39.8637255022535\\
525	40.0638455587673\\
526	40.9304190462876\\
527	41.7203011357761\\
528	41.4937690512077\\
529	40.8366627087364\\
530	40.9890301299893\\
531	40.8187306740589\\
532	42.0457821690292\\
533	41.4013155820322\\
534	40.9293151246996\\
535	40.7336388895476\\
536	40.3204356312200\\
537	40.8326542820737\\
538	41.9015937844965\\
539	41.9338451177403\\
540	42.5700021028761\\
541	41.9327003138809\\
542	41.6949787853897\\
543	41.7881861971989\\
544	42.5630896511711\\
545	42.9039358531520\\
546	43.2617536469765\\
547	43.9082121764026\\
548	42.7996488143506\\
549	42.4411474927428\\
550	42.0469668329330\\
551	42.2367823831257\\
552	42.2822151208565\\
553	41.4183365550685\\
554	41.3608573010623\\
555	40.4319989158048\\
556	39.7162884376266\\
557	39.4357914153440\\
558	38.9008387072122\\
559	37.7442778011598\\
560	37.1490488286761\\
561	38.2818606205686\\
562	38.7057049143453\\
563	38.2707185966980\\
564	39.1508239507242\\
565	37.3072116890571\\
566	36.9423101819274\\
567	37.0162624728475\\
568	35.9503720074956\\
569	35.2137765125753\\
570	33.2659164186026\\
571	32.8981735238932\\
572	31.5375237802191\\
573	30.0338479671689\\
574	27.9062819227681\\
575	26.5534329533054\\
576	24.8740488077388\\
577	23.5154702047625\\
578	22.1412360080340\\
579	20.2364638640439\\
580	18.6546450110718\\
581	17.8192016394281\\
582	16.6643605462501\\
583	14.7353507591584\\
584	13.3581678110545\\
585	12.4923259893374\\
586	11.2964198885959\\
587	11.2210208032040\\
588	11.0625414296099\\
589	9.93119823232398\\
590	9.57745781258656\\
591	9.00539966617128\\
592	8.34129571302055\\
593	7.80258081213365\\
594	8.24497961868996\\
595	7.05048452889292\\
596	6.31423021181289\\
597	5.76347899450466\\
598	5.07169701861676\\
599	4.66013863052549\\
600	3.85509487748006\\
601	3.69803560739319\\
602	3.41622198250529\\
603	3.59462001904589\\
604	3.49096161354354\\
605	3.19248228816240\\
606	2.86393272491656\\
607	2.47517097583954\\
608	2.65472358634741\\
609	2.27547797062720\\
610	1.89171841139346\\
611	1.72955133694362\\
612	1.76650490842524\\
613	1.59868629495848\\
614	1.38550114893234\\
615	1.81329964629063\\
616	1.98969547914397\\
617	1.68973229976207\\
618	1.47216559684152\\
619	1.14727323246111\\
620	1.26431580948803\\
621	1.00412402600283\\
622	1.15297856487169\\
623	1.08016428497959\\
624	0.779492172746792\\
625	0.620628366346537\\
626	0.496055175769262\\
627	0.571255259120280\\
628	0.493036572573101\\
629	0.333075600514657\\
630	0.317768650985616\\
631	0.180983555678932\\
632	0.122405122820774\\
633	0.0676190497813906\\
634	0.109679122294622\\
635	0.0402940835980691\\
636	0.0404434302821711\\
637	0.0320100308871558\\
638	0.0209519728114112\\
639	0.0174769650917227\\
640	0.0141623920906702\\
641	0.0185004819333554\\
642	0.0298196367462203\\
643	0.0339850061615663\\
644	0.0257481305805201\\
645	0.0270803173977791\\
646	0.00657269179125135\\
647	0.0410567075011000\\
648	0.0532220200659746\\
649	0.0892444867257221\\
650	0.135587533611163\\
651	0.0896486330583241\\
652	0.0928328164204667\\
653	0.0996417524757744\\
654	0.128709689172459\\
655	0.157785836258410\\
656	0.231513202871440\\
657	0.403822621551893\\
658	0.409347673805460\\
659	0.531202471745290\\
660	0.692134543596670\\
661	0.667256305392036\\
662	0.836964584051223\\
663	1.10930929803104\\
664	1.39339363795862\\
665	1.69065127750335\\
666	2.25675488734174\\
667	2.40468178669419\\
668	2.60009270215262\\
669	3.27958980593616\\
670	3.96038679972879\\
671	4.22924898957123\\
672	4.62069191604325\\
673	5.34005469686100\\
674	5.44280300647900\\
675	5.68166673226519\\
676	6.19473004104360\\
677	7.04462459754029\\
678	7.43817585860430\\
679	8.34779132135035\\
680	9.02060339059003\\
681	9.87703565692743\\
682	10.1763044303879\\
683	10.6304212912069\\
684	11.9891365315725\\
685	12.5316430920069\\
686	12.7963205397839\\
687	13.2314170442649\\
688	13.2203529200699\\
689	13.7678533389456\\
690	14.6789327644158\\
691	15.1501068054350\\
692	16.5494035040706\\
693	17.6375796700357\\
694	18.6885869597456\\
695	19.0017383867093\\
696	19.2120328009004\\
697	19.2824087219566\\
698	20.2561375789928\\
699	20.1309895145364\\
700	20.5410750384740\\
701	21.2510297892629\\
702	22.5934851399036\\
703	22.6688840483833\\
704	23.3001095601561\\
705	22.9390123498478\\
706	22.8824846764573\\
707	23.7272911337505\\
708	23.9876057100441\\
709	24.7673633946769\\
710	25.4145416064944\\
711	26.0355201052915\\
712	26.5206561536122\\
713	27.3162281239763\\
714	26.3218279733516\\
715	26.2968574028362\\
716	27.3116707224563\\
717	28.0482085495183\\
718	28.4323017869221\\
719	27.7757459191389\\
720	27.7767283977180\\
721	28.1900183169860\\
722	28.1069473364094\\
723	28.7492727768490\\
724	28.2840667771518\\
725	27.4558978518897\\
726	27.4646677793476\\
727	27.2792358308270\\
728	26.9326288475831\\
729	26.8463472186695\\
730	27.4224314913823\\
731	27.7146846250082\\
732	27.5229198292677\\
733	28.5988791714756\\
734	28.8931285839552\\
735	29.0152473442937\\
736	29.5071706992689\\
737	30.0806473630333\\
738	30.3199745250153\\
739	29.7617918704995\\
740	29.2250405964118\\
741	29.8501059923409\\
742	30.3093636251417\\
743	31.2209391148409\\
744	32.2007604368203\\
745	30.9487194653527\\
746	30.6676243696072\\
747	31.5791987916896\\
748	32.2319048377729\\
749	33.0812085247989\\
750	33.2069207886887\\
751	33.9883349302014\\
752	33.4406029172601\\
753	33.8493384658782\\
754	33.9972387276290\\
755	33.5768062998744\\
756	33.0232142632853\\
757	31.8380259041519\\
758	31.5798811586398\\
759	30.6203115371517\\
760	30.0428883189129\\
761	29.0279936487298\\
762	28.2174117725103\\
763	27.1702939441806\\
764	27.1696231309241\\
765	26.4794190882381\\
766	24.6846701774456\\
767	23.4075967427226\\
768	23.0582102423389\\
769	22.9318371895526\\
770	22.2014894421446\\
771	21.0951594958032\\
772	20.3761577086087\\
773	19.8322938891376\\
774	18.0334339276276\\
775	16.2856378440481\\
776	15.5230114459483\\
777	14.6616476498804\\
778	13.4777041516218\\
779	13.4326455212866\\
780	13.0612433859895\\
781	12.7713597895913\\
782	12.4954094877944\\
783	12.0516935510845\\
784	11.6905905769902\\
785	10.5070973346017\\
786	10.2236487124449\\
787	9.19264216225025\\
788	8.70252607721096\\
789	7.85178853178259\\
790	7.05787337086699\\
791	6.20208232760047\\
792	6.01907661982947\\
793	5.65155315044445\\
794	4.97541872847325\\
795	4.35497469813598\\
796	3.19145142328478\\
797	2.94586069551037\\
798	2.73969823801011\\
799	2.70066180137393\\
800	2.25396666801086\\
801	2.24193558609009\\
802	1.80227593869585\\
803	1.53811843900745\\
804	1.62854285298056\\
805	1.35742315361054\\
806	1.51206020155972\\
807	1.66745647770792\\
808	1.65157062386385\\
809	1.31938083989166\\
810	1.33454870316787\\
811	1.51568384418022\\
812	1.40911494135071\\
813	1.18989309289170\\
814	0.707666474290446\\
815	0.579222707848710\\
816	0.655462849056064\\
817	0.527051813045321\\
818	0.614253961979954\\
819	0.609899891639777\\
820	0.728312680226510\\
821	1.07489561869873\\
822	0.977220490708410\\
823	0.792063987437751\\
824	0.818761976475715\\
825	0.820766018333530\\
826	0.654062262298434\\
827	0.593101016491331\\
828	0.480779111259324\\
829	0.550424564415592\\
830	0.661246749102652\\
831	0.576991771784242\\
832	0.269107520266357\\
833	0.279345099974553\\
834	0.225052800039381\\
835	0.223473417225502\\
836	0.251654311933802\\
837	0.360381058873768\\
838	0.238764501255995\\
839	0.268984952553737\\
840	0.265591515232120\\
841	0.310696026280749\\
842	0.272012080506366\\
843	0.298795055679532\\
844	0.270502555258859\\
845	0.273861352562222\\
846	0.392929816900180\\
847	0.396977117838806\\
848	0.552591035207161\\
849	0.693374923166438\\
850	0.799997415860142\\
851	0.788637330650927\\
852	0.921572889796424\\
853	0.942283819835077\\
854	0.996141846814865\\
855	0.979232219157185\\
856	1.00732509872624\\
857	1.17771194639002\\
858	1.38082307456381\\
859	1.60830506027329\\
860	1.90377899376273\\
861	2.11940034001760\\
862	2.54161345326243\\
863	3.00240377218559\\
864	2.99148953284243\\
865	3.34321903105209\\
866	3.96799052670285\\
867	4.79119718781823\\
868	5.17629790993368\\
869	6.12775605132920\\
870	6.54438572230703\\
871	7.30933689866588\\
872	7.78280789623951\\
873	8.33659490567888\\
874	8.89554233750003\\
875	9.89152192854250\\
876	10.3400105530230\\
877	11.4226178022735\\
878	12.5230429110143\\
879	13.3074759526570\\
880	14.7912805963524\\
881	15.4855333352554\\
882	16.8848061106010\\
883	17.3601731304438\\
884	19.0704444863948\\
885	20.2232891942312\\
886	21.2679413654004\\
887	22.4277410101470\\
888	23.0723432364718\\
889	24.2642603886880\\
890	24.6353581666506\\
891	25.3899533948502\\
892	25.0693791671337\\
893	25.5111506331559\\
894	25.4225044803974\\
895	26.7647745865344\\
896	26.5530689939163\\
897	27.6337747280808\\
898	28.7929165111038\\
899	29.6603195787670\\
900	30.1442408953523\\
901	30.0309397278114\\
902	30.4174511088644\\
903	30.7529347245986\\
904	30.6573941307964\\
905	31.4905289131283\\
906	31.5832378494366\\
907	31.6440354562180\\
908	32.5368384796202\\
909	32.2719462415788\\
910	33.2394718170674\\
911	33.1453962161633\\
912	33.6228212912196\\
913	33.4123466682195\\
914	33.8567792912822\\
915	33.8354126816819\\
916	34.8363588447077\\
917	34.4632924435253\\
918	34.8206136508970\\
919	34.7346240640591\\
920	35.0093407953143\\
921	34.5399302994284\\
922	34.9726627710662\\
923	35.4118658779254\\
924	34.5990084447014\\
925	35.3272705733152\\
926	35.1415390622677\\
927	34.9082485678204\\
928	35.0428970060637\\
929	35.3243402658812\\
930	35.9361543177272\\
931	34.8401559555986\\
932	35.4081282939253\\
933	34.7875380951728\\
934	34.8338502338547\\
935	35.9986725492496\\
936	35.8461870549235\\
937	35.4516631812128\\
938	36.2199431459479\\
939	35.7253960459129\\
940	35.2448301453464\\
941	35.9684356957182\\
942	35.4983492810237\\
943	36.1490793230285\\
944	36.9413418804717\\
945	36.2315057182974\\
946	35.2673806517949\\
947	35.4869763512185\\
948	34.5174545462565\\
949	33.1338525970977\\
950	32.6663726310446\\
951	31.4186670731197\\
952	31.6781328233342\\
953	30.8122536122065\\
954	31.1848291577245\\
955	30.7390909450266\\
956	30.7910628932546\\
957	31.2509648641462\\
958	31.0574641686619\\
959	28.8614421149239\\
960	27.9693052157751\\
961	26.7946349881940\\
962	24.9551761477991\\
963	24.2574002722457\\
964	22.8322559698722\\
965	21.1039773897818\\
966	20.8936415731513\\
967	20.1595908236790\\
968	19.4798682459221\\
969	18.3959354715355\\
970	17.5712851794251\\
971	15.9737930348666\\
972	14.7692728725452\\
973	14.4282643768149\\
974	13.6561147826224\\
975	12.2824442070530\\
976	11.3504902886843\\
977	11.8244823471323\\
978	11.4264224297587\\
979	11.8159095406710\\
980	11.1283402377202\\
981	11.3134748573984\\
982	10.4379506362101\\
983	9.48763625729589\\
984	8.58431042935509\\
985	9.50186633464645\\
986	8.78898996122810\\
987	8.24413583677208\\
988	7.29085961422588\\
989	6.52609521955352\\
990	5.76285921806768\\
991	5.16051859223565\\
992	4.87775903854143\\
993	4.22072752575441\\
994	4.05225299182319\\
995	3.23996898181112\\
996	2.80642945242782\\
997	2.05638637427936\\
998	2.18620627564510\\
999	1.60781525904631\\
1000	1.20971740803213\\
};
\addlegendentry{KF}

\addplot [color=red, line width=0.8pt,  mark=|, mark size=1.8, mark repeat = 50, mark phase = 36]
  table[row sep=crcr]{
  1	0.387967844320133\\
2	0.908297297149983\\
3	0.234902962069665\\
4	1.05381354298577\\
5	1.37646883712480\\
6	3.87644174951712\\
7	1.73063269225286\\
8	0.462929229451070\\
9	0.362003405008842\\
10	0.870581263582232\\
11	1.50268827604476\\
12	0.425690862234658\\
13	2.79384291527676\\
14	1.05916585108976\\
15	0.217810520076442\\
16	0.305373090454613\\
17	0.500702669968715\\
18	1.91173159370267\\
19	8.96292435008501\\
20	5.33615012541708\\
21	2.81436239939012\\
22	1.42195730473827\\
23	2.82105627189551\\
24	1.02731582924015\\
25	0.736129596785444\\
26	0.624902083348724\\
27	0.985873765522773\\
28	0.707003269127832\\
29	1.51064027849507\\
30	1.33424615401623\\
31	6.59104639447238\\
32	2.64821045601931\\
33	0.820156527985153\\
34	0.691803934215119\\
35	1.13082458788240\\
36	1.16943032489405\\
37	0.840693960355853\\
38	1.39322028563118\\
39	1.47736175881007\\
40	1.04018880296289\\
41	1.11697745347929\\
42	1.66447281401756\\
43	1.22659758086877\\
44	1.43370478624083\\
45	1.26085983120432\\
46	1.99095922139578\\
47	2.26009616855944\\
48	2.47414762266458\\
49	2.40438779207459\\
50	1.62964984315233\\
51	1.74133533700298\\
52	1.71383981342041\\
53	1.87853842224426\\
54	1.67608919222232\\
55	1.87069562388445\\
56	2.01012944984720\\
57	1.71255077895786\\
58	1.72670363133473\\
59	1.74093882106055\\
60	2.04030205524536\\
61	2.07629872095268\\
62	2.47301275522102\\
63	2.56929750368119\\
64	3.12226453973342\\
65	3.72873392047946\\
66	3.94642068382662\\
67	4.42990208525243\\
68	4.91732084098468\\
69	5.57731118172064\\
70	6.57868526817356\\
71	7.45457939120019\\
72	8.24916320879772\\
73	8.92593057124967\\
74	9.65128169515677\\
75	10.1557533555893\\
76	10.8268418175871\\
77	10.9990407923206\\
78	12.2899682437195\\
79	13.1393803620363\\
80	14.2834022591569\\
81	14.8255784705500\\
82	15.9651405909667\\
83	16.5880366836064\\
84	16.7187093669982\\
85	17.1976570578120\\
86	17.9856018859882\\
87	17.9371667792227\\
88	18.2112818657429\\
89	18.9445113644424\\
90	18.9139862311135\\
91	18.9186905114689\\
92	18.5367107117219\\
93	18.3876823181706\\
94	18.3497168859583\\
95	18.7544866359692\\
96	19.0563063352997\\
97	19.1797988305900\\
98	18.9849187057371\\
99	19.4554553596947\\
100	18.9050130549779\\
101	19.8416641256163\\
102	20.4441112930922\\
103	19.7694858234557\\
104	19.6396897116709\\
105	19.6903454337764\\
106	19.6144076031333\\
107	20.2750425987497\\
108	20.5860612659293\\
109	20.4738870502935\\
110	20.8420037673538\\
111	20.9499844456266\\
112	20.6099891286377\\
113	20.9475400139206\\
114	21.6856823271208\\
115	21.5450749239354\\
116	22.5246459175235\\
117	22.0423913377433\\
118	22.0413382674522\\
119	21.6508673759687\\
120	22.9969520294940\\
121	23.5929364693322\\
122	23.8929006215137\\
123	24.7964249096226\\
124	24.7723576439878\\
125	24.9674798661730\\
126	24.5856917127046\\
127	24.8218827789323\\
128	24.8811587869734\\
129	23.9932642266978\\
130	24.2412917900862\\
131	24.9843647611337\\
132	25.6787834098953\\
133	25.4503053296573\\
134	25.7967450507660\\
135	25.2484821071024\\
136	25.7395139669023\\
137	25.5725751742802\\
138	25.4715182188523\\
139	26.1168928175073\\
140	26.2181405927757\\
141	26.4766036432987\\
142	25.9543352284742\\
143	26.0705588801457\\
144	26.4002264826633\\
145	26.7810857320958\\
146	26.7077512777760\\
147	27.0484677486282\\
148	27.4706793937056\\
149	32.6568493128965\\
150	29.2241866311528\\
151	29.3769129520400\\
152	29.7686487697808\\
153	30.6063164637829\\
154	29.9485330474705\\
155	30.0030903928886\\
156	29.7369349180882\\
157	30.2717654940837\\
158	27.0440183102188\\
159	26.8948650182045\\
160	25.7197185534048\\
161	29.9767980614770\\
162	28.4162011278660\\
163	24.3098431169250\\
164	23.5068459971789\\
165	26.6189619515993\\
166	28.8110956166787\\
167	21.6514926320983\\
168	22.0757374066993\\
169	21.1559290717761\\
170	25.4184781364375\\
171	21.8839506082254\\
172	21.7535515852882\\
173	22.5796203431053\\
174	20.8150221231649\\
175	24.4260824628777\\
176	19.6174626208447\\
177	25.0009507264151\\
178	19.4085829899087\\
179	21.1789556257111\\
180	19.8061912620526\\
181	19.3171122072000\\
182	17.9676730215033\\
183	18.2614446515397\\
184	19.0282720569529\\
185	20.0413113295554\\
186	22.4871090232212\\
187	17.0880344927784\\
188	18.3977431400186\\
189	19.4117459033621\\
190	16.3782408652673\\
191	16.8852853844703\\
192	16.4913476565722\\
193	19.9680486906321\\
194	15.5043856946972\\
195	15.6767984351102\\
196	18.6531421430881\\
197	15.1838186238427\\
198	15.8349622000044\\
199	15.5733061649314\\
200	12.7283186297425\\
201	14.5160848943157\\
202	22.6994264359522\\
203	14.3567054826666\\
204	15.3284606316452\\
205	10.0352716345933\\
206	10.1123781869670\\
207	10.3757482454704\\
208	12.9964805970415\\
209	9.39627324697788\\
210	17.8885799735542\\
211	10.7330443360468\\
212	9.91065189044496\\
213	12.3917107302459\\
214	10.0795723297625\\
215	11.6948341462360\\
216	11.6697852060546\\
217	8.92652210995816\\
218	8.71112926890543\\
219	11.5286049580261\\
220	9.33619926377315\\
221	9.05430283876979\\
222	12.5153069461646\\
223	10.5593638828440\\
224	7.97170601552083\\
225	8.96581072003021\\
226	8.25818898241421\\
227	10.3158479512792\\
228	6.95074826669909\\
229	8.23317007426444\\
230	6.99314449904255\\
231	7.07166500298511\\
232	8.19011917361731\\
233	7.80659180837887\\
234	7.07538666730404\\
235	7.11337942486301\\
236	6.34897315350448\\
237	7.47561291445856\\
238	6.55600860067936\\
239	6.34420938279360\\
240	5.93320095602987\\
241	6.16443627267060\\
242	11.0620625386990\\
243	7.46724921552756\\
244	6.97377750799285\\
245	9.37625761553106\\
246	6.24273138121341\\
247	5.73134782290710\\
248	5.86091959489100\\
249	5.77919465545975\\
250	6.46775484970676\\
251	5.20163380592038\\
252	9.38076278039723\\
253	6.49701445219590\\
254	5.31993336413259\\
255	5.14725454646843\\
256	5.21239024342354\\
257	4.87514014509502\\
258	4.70885622174073\\
259	4.43467072684974\\
260	4.39113634713113\\
261	4.40461003276191\\
262	4.87822813837349\\
263	5.22539970239509\\
264	5.78642751045873\\
265	6.52697007783328\\
266	7.59652752877228\\
267	8.27002996089496\\
268	8.66714874334508\\
269	9.20633761018740\\
270	10.4064390741636\\
271	10.6114125179567\\
272	11.8192420805536\\
273	13.0945995159548\\
274	14.0194727571475\\
275	15.4653626155042\\
276	16.4916283706425\\
277	17.5837809444699\\
278	18.3712183329031\\
279	19.5397177775755\\
280	20.6308164393505\\
281	22.2165080238279\\
282	23.9712234550283\\
283	25.6526493642797\\
284	27.2528039441562\\
285	29.0133852019491\\
286	30.6750572216145\\
287	32.0463169683197\\
288	34.6089593035558\\
289	36.2641410942006\\
290	37.5787249196166\\
291	38.9062149648333\\
292	39.9873677230429\\
293	41.4750482900481\\
294	42.0459584160546\\
295	43.4320900772030\\
296	43.3770395726214\\
297	44.0074693708636\\
298	46.2783277609123\\
299	47.3785612274622\\
300	49.0281654420659\\
301	50.3775379464045\\
302	50.6399798719831\\
303	52.3983629457804\\
304	53.3373337395188\\
305	53.7840702824961\\
306	55.6571996767357\\
307	57.1020975243284\\
308	58.4324613148132\\
309	58.8640987129951\\
310	60.4035760092382\\
311	61.5097712589534\\
312	60.6457402896391\\
313	62.4304471896585\\
314	62.8730872675730\\
315	64.5401456507428\\
316	66.1684453097880\\
317	66.2622939761204\\
318	66.4142472797402\\
319	67.2172705837805\\
320	67.5446695840608\\
321	66.8905318282720\\
322	67.7150627935645\\
323	68.6382392858947\\
324	69.6617994554178\\
325	71.1018076054470\\
326	71.6858826005639\\
327	72.5963536820154\\
328	73.0018013626602\\
329	72.7381978894798\\
330	74.7514116099229\\
331	75.6597356704675\\
332	75.8360224882922\\
333	76.7616793411486\\
334	75.1906064968958\\
335	76.8901327169083\\
336	77.2420197879136\\
337	77.6734190826222\\
338	77.8405693699458\\
339	77.8905501118614\\
340	78.4399344956513\\
341	79.0368626014049\\
342	78.1521315530425\\
343	78.6543961323841\\
344	80.1264717173010\\
345	80.0389388748033\\
346	81.0962710156752\\
347	80.4288164813511\\
348	80.5799475087920\\
349	82.2815154448638\\
350	79.6802936043517\\
351	79.5614294203570\\
352	82.8648109493969\\
353	81.5829521292165\\
354	82.4354282700931\\
355	82.3787611106211\\
356	82.2836940814872\\
357	81.8387055437541\\
358	81.7603693174783\\
359	80.3316894340462\\
360	79.9159408476831\\
361	80.4163428459143\\
362	79.1497655875603\\
363	79.9051477624044\\
364	83.6710187342712\\
365	78.2494490960235\\
366	78.1186338750343\\
367	79.4195750390042\\
368	81.8213912008285\\
369	81.3115878715406\\
370	82.2917785684140\\
371	84.5976998327718\\
372	84.6477125378499\\
373	83.5662350840867\\
374	84.3041993701647\\
375	84.0759333749443\\
376	85.4066351954967\\
377	83.9196798224184\\
378	83.7266228615318\\
379	83.1652311496512\\
380	80.6005376654256\\
381	81.2698155960702\\
382	81.3463826739277\\
383	82.1638861759727\\
384	78.7783930009489\\
385	77.7576466980923\\
386	78.5021165982544\\
387	79.5214077052110\\
388	79.0621004793249\\
389	78.1802728128039\\
390	77.0989046298357\\
391	77.4473511031232\\
392	79.8709324459663\\
393	78.6903377060956\\
394	82.4458315287473\\
395	77.4714260788851\\
396	82.0056616069886\\
397	77.9411100127876\\
398	78.7658323281674\\
399	80.4192086109747\\
400	80.1561844317899\\
401	77.9821957174691\\
402	80.5447440045933\\
403	80.4350409237398\\
404	83.4923795678352\\
405	80.0512206856167\\
406	80.5349326282712\\
407	82.3283223805746\\
408	79.3813840028815\\
409	78.1816028714044\\
410	79.5711220362976\\
411	81.4112017082775\\
412	77.9445267812634\\
413	77.9304567777100\\
414	76.2719700223901\\
415	75.7316059169699\\
416	76.0638962146741\\
417	77.8721771762514\\
418	78.8303293798224\\
419	74.6095552150062\\
420	75.4672893566281\\
421	75.4713894378998\\
422	74.5609335882490\\
423	73.2112129984911\\
424	71.4569382683999\\
425	72.4630345165893\\
426	79.5351360725544\\
427	71.0648028481640\\
428	70.2741607193487\\
429	71.2770389455211\\
430	67.9606811321159\\
431	66.6995983437030\\
432	66.2544920260986\\
433	69.2580722172142\\
434	65.3796968783701\\
435	69.9500940600132\\
436	66.4816303014708\\
437	67.4707764639737\\
438	68.1724535100310\\
439	67.8832850633792\\
440	66.7530533726943\\
441	64.8169707434820\\
442	64.1145149625543\\
443	63.3707879841046\\
444	63.7198441810752\\
445	60.6656823868853\\
446	59.5981090558693\\
447	60.2089366651086\\
448	59.8034577169639\\
449	59.2323191236372\\
450	58.3865427190555\\
451	58.3312695542415\\
452	56.8649103472944\\
453	57.8198028538085\\
454	57.4136976827844\\
455	56.7316898243922\\
456	57.2045330021362\\
457	58.5130465211071\\
458	59.5445338063299\\
459	60.4585693376670\\
460	60.8154033333806\\
461	62.1368433144450\\
462	64.0100524664161\\
463	64.4342765412262\\
464	68.3168725622211\\
465	69.4258778775820\\
466	72.4406302696642\\
467	74.6267231766505\\
468	78.2422006565425\\
469	78.8336385624616\\
470	81.5248796680881\\
471	84.0679880517873\\
472	87.3881523186242\\
473	88.4505429369121\\
474	91.0987922579964\\
475	94.3949272829754\\
476	97.1849609867712\\
477	99.9257757167504\\
478	102.399378547080\\
479	105.704431530618\\
480	110.023690012882\\
481	113.091680302718\\
482	118.524143122970\\
483	123.844077189208\\
484	126.673314675235\\
485	130.428172263806\\
486	135.015667084641\\
487	139.579786584684\\
488	145.432496934281\\
489	148.520318531760\\
490	154.213528557158\\
491	158.954078237725\\
492	162.329409477660\\
493	166.004725887648\\
494	173.143634855928\\
495	178.568350065118\\
496	183.026343033589\\
497	189.237069793684\\
498	191.150925519736\\
499	193.112737846167\\
500	198.182261333885\\
501	203.854958302102\\
502	208.297690496506\\
503	211.425524840399\\
504	217.756072119011\\
505	224.503484009320\\
506	227.264315640100\\
507	230.904107014230\\
508	235.691757321071\\
509	240.269918101309\\
510	242.431029327967\\
511	247.974742162025\\
512	249.792735928221\\
513	253.634585651833\\
514	257.401547063423\\
515	261.939478613881\\
516	268.229236968382\\
517	270.614278128310\\
518	275.381561426469\\
519	279.551417367029\\
520	280.717129674674\\
521	283.650381087392\\
522	285.733998094134\\
523	289.958713627474\\
524	293.081281326578\\
525	297.444979960198\\
526	302.722139589360\\
527	306.294376790084\\
528	307.423931297557\\
529	307.501961737696\\
530	309.535030184131\\
531	311.374211000793\\
532	315.469067715441\\
533	315.464579194015\\
534	316.770556298433\\
535	318.259780619549\\
536	318.449517287775\\
537	321.057814493579\\
538	325.563780151421\\
539	326.554543627014\\
540	329.154765168000\\
541	328.580041126991\\
542	328.348209707527\\
543	328.440089507371\\
544	330.355999878177\\
545	331.190546665205\\
546	332.035865587580\\
547	333.596227605730\\
548	330.774507632449\\
549	330.457967585356\\
550	328.197470230285\\
551	329.569913227023\\
552	327.765374100379\\
553	326.183244638830\\
554	325.926950139906\\
555	324.648900002214\\
556	321.199201675504\\
557	320.319010088407\\
558	316.712446378350\\
559	311.981875054561\\
560	312.813034898782\\
561	322.858343837839\\
562	319.149053724531\\
563	309.878794294465\\
564	314.296384455088\\
565	307.827368236146\\
566	317.022571970872\\
567	308.572189789059\\
568	306.718943152629\\
569	308.271930357921\\
570	302.659055387660\\
571	307.067734701096\\
572	299.932549963582\\
573	295.503557900818\\
574	288.019064587005\\
575	289.310485506882\\
576	288.650762980086\\
577	288.164184666119\\
578	288.423348775433\\
579	282.839347456427\\
580	280.162264348914\\
581	280.487500931673\\
582	279.262191838048\\
583	273.232762503238\\
584	270.707064663846\\
585	269.996258970701\\
586	266.508421329298\\
587	268.446460553524\\
588	268.247685817146\\
589	264.053954198816\\
590	267.058571100171\\
591	264.872872754999\\
592	264.005549612073\\
593	262.570850492666\\
594	265.484729709285\\
595	256.632788581433\\
596	256.620741988684\\
597	256.644550680874\\
598	255.744817496550\\
599	255.318745220297\\
600	251.141134505035\\
601	254.382278748767\\
602	252.299007886766\\
603	254.022230479890\\
604	251.919554922121\\
605	245.659971791232\\
606	243.628496707952\\
607	241.937807454445\\
608	248.586087780114\\
609	242.052267533983\\
610	238.729526398107\\
611	238.769211020080\\
612	238.520173111342\\
613	234.289392474216\\
614	229.644227054149\\
615	244.012057763124\\
616	238.899256106259\\
617	223.361769727168\\
618	223.103881242836\\
619	216.353168955713\\
620	224.552249642645\\
621	214.188962297676\\
622	217.328129116453\\
623	214.654196604045\\
624	210.591721951056\\
625	208.301391733340\\
626	205.104729398123\\
627	211.683120736042\\
628	208.301529584644\\
629	202.550284226203\\
630	203.501420309442\\
631	197.451813567764\\
632	197.708312659832\\
633	197.725645475949\\
634	198.532975333272\\
635	191.477779480478\\
636	194.000162082050\\
637	193.647036137390\\
638	186.512788786879\\
639	189.226811538086\\
640	185.172645814541\\
641	184.844987489971\\
642	184.686268678628\\
643	185.045808894747\\
644	185.505887024957\\
645	185.186417461784\\
646	185.856614862828\\
647	181.624772230600\\
648	182.190575696713\\
649	183.163821212096\\
650	184.403411609725\\
651	183.683874208002\\
652	183.163124935483\\
653	182.651967334324\\
654	182.125631172671\\
655	183.041887006139\\
656	183.849681311071\\
657	182.009674047020\\
658	182.785040928178\\
659	183.455506120645\\
660	182.879806143754\\
661	182.300441096680\\
662	183.619711099729\\
663	185.790300012950\\
664	189.246671030984\\
665	191.716121224673\\
666	193.899940872964\\
667	196.524180694033\\
668	197.764248294897\\
669	200.426084861044\\
670	205.716037134857\\
671	206.560515359618\\
672	211.673258275752\\
673	210.946049938315\\
674	213.949981510435\\
675	216.957799871573\\
676	219.052407780979\\
677	222.122515436459\\
678	226.182480071653\\
679	229.693233262272\\
680	235.210842350896\\
681	241.102459805650\\
682	244.943666068957\\
683	249.417924017916\\
684	254.059964553787\\
685	261.765607868707\\
686	265.921907896919\\
687	270.366216750952\\
688	274.629272498805\\
689	276.210142628405\\
690	281.411270209812\\
691	287.782777147045\\
692	292.558047515430\\
693	297.422134897661\\
694	301.980396558817\\
695	306.259176411576\\
696	310.780309661355\\
697	310.933787092628\\
698	315.108153303312\\
699	322.024354026736\\
700	322.756534946717\\
701	325.622623106453\\
702	335.336058013283\\
703	337.577202194707\\
704	341.002669739457\\
705	343.949933357995\\
706	346.230107055478\\
707	351.360680364155\\
708	353.967295284497\\
709	362.130392488144\\
710	364.570603890059\\
711	369.900288530194\\
712	374.500582227114\\
713	377.232666341108\\
714	376.957911914254\\
715	378.675144922256\\
716	385.600054677628\\
717	391.844378836056\\
718	394.499713789905\\
719	393.480096475006\\
720	396.855056699808\\
721	400.403890272766\\
722	401.138444702467\\
723	405.166402542721\\
724	404.920607371297\\
725	404.124166854593\\
726	406.587650610089\\
727	406.770117468574\\
728	406.562465125608\\
729	408.147873847973\\
730	409.766939325726\\
731	411.842077283631\\
732	412.076891861847\\
733	417.393621316998\\
734	419.148019761066\\
735	420.400862026029\\
736	423.126494255366\\
737	425.360722472828\\
738	426.209812567690\\
739	424.673178706136\\
740	422.533417172245\\
741	424.175470914041\\
742	425.368344263920\\
743	427.892028457082\\
744	430.414210221330\\
745	425.238737637290\\
746	422.877437069333\\
747	424.630145774754\\
748	425.345908784418\\
749	426.419855117015\\
750	424.891145323567\\
751	424.047025721044\\
752	421.909419846012\\
753	420.420029852493\\
754	416.016884869765\\
755	411.937372341513\\
756	407.086449454018\\
757	404.301345145178\\
758	405.644945645449\\
759	402.809508229983\\
760	404.207068730648\\
761	401.647422362489\\
762	400.246282862421\\
763	402.162421155156\\
764	400.973760855264\\
765	396.243101207010\\
766	386.875644592947\\
767	386.432293752965\\
768	391.930733022556\\
769	393.840664221376\\
770	386.351611848983\\
771	382.570239467322\\
772	382.746171906059\\
773	385.053801361654\\
774	374.439284892560\\
775	372.601184573971\\
776	375.348693544647\\
777	371.792185082551\\
778	364.405919859263\\
779	366.041003097701\\
780	366.564606179786\\
781	363.007245724003\\
782	377.773599812794\\
783	352.664116342477\\
784	353.707728819470\\
785	347.349707799619\\
786	345.356824112649\\
787	337.846614827864\\
788	337.087011919277\\
789	334.812660964022\\
790	330.155044280171\\
791	324.322996219763\\
792	326.521605596427\\
793	322.608366217701\\
794	321.387176802090\\
795	316.204385292708\\
796	312.378549779225\\
797	316.259465559318\\
798	315.992658665907\\
799	324.105993255324\\
800	310.809274180315\\
801	315.339929200856\\
802	308.544138681768\\
803	303.972926984946\\
804	312.060659720256\\
805	301.716797063018\\
806	306.477308471892\\
807	299.217987521896\\
808	295.224173494952\\
809	285.626952492896\\
810	290.140592846574\\
811	293.156378735658\\
812	282.794815557838\\
813	276.259330247747\\
814	274.693701006830\\
815	276.830035019497\\
816	274.821122793218\\
817	271.692090712197\\
818	281.510817988265\\
819	273.025083965627\\
820	273.185666076983\\
821	275.500379188111\\
822	263.115077999811\\
823	258.289887663938\\
824	263.569991781797\\
825	259.599123232482\\
826	257.259887735694\\
827	256.477699999727\\
828	253.539251332786\\
829	252.818330419243\\
830	257.485788374867\\
831	247.892470798182\\
832	248.041096510798\\
833	250.946256875889\\
834	240.941965895834\\
835	247.515186647054\\
836	237.315726509827\\
837	230.757936462411\\
838	237.990896017648\\
839	232.839504035092\\
840	233.936724178635\\
841	226.011615984329\\
842	226.354991910673\\
843	222.968890971899\\
844	225.526295000190\\
845	223.098205597063\\
846	220.228735489815\\
847	220.327438130163\\
848	216.339019427107\\
849	213.788098428915\\
850	211.917081020901\\
851	213.358648085443\\
852	212.185849969722\\
853	212.859201952223\\
854	213.912369159146\\
855	214.910200149292\\
856	217.042305533475\\
857	219.137499697481\\
858	220.263583061776\\
859	225.365727357523\\
860	227.656022797799\\
861	229.901781319160\\
862	232.077927927457\\
863	237.936600503373\\
864	241.377021858789\\
865	244.431427538356\\
866	247.314981441138\\
867	248.860199871753\\
868	252.321773299433\\
869	255.163844977104\\
870	254.959600311382\\
871	258.216676727707\\
872	262.862335588776\\
873	266.461432838442\\
874	270.406269733526\\
875	272.728897389570\\
876	276.121448479679\\
877	281.008869214463\\
878	285.093238550308\\
879	291.011635844839\\
880	295.061251075710\\
881	302.108536412089\\
882	307.892932311025\\
883	313.441298158010\\
884	322.732332209430\\
885	327.337013795938\\
886	332.989915493019\\
887	336.831480157050\\
888	342.766096253207\\
889	349.367738034381\\
890	352.875181397774\\
891	357.718037149066\\
892	359.691776752120\\
893	363.718653632251\\
894	371.128514175784\\
895	378.451101373663\\
896	383.209016798647\\
897	388.459845436114\\
898	392.494012054768\\
899	398.122863915252\\
900	403.046441204115\\
901	405.070124268515\\
902	410.608652105715\\
903	415.509697776928\\
904	417.873218524730\\
905	423.365034172875\\
906	428.629117627029\\
907	433.270383405454\\
908	437.338453866660\\
909	440.199791329701\\
910	447.027748476320\\
911	446.364061540612\\
912	452.288152925595\\
913	453.058068948731\\
914	457.667216029971\\
915	458.768238497055\\
916	465.914586081518\\
917	467.226992197077\\
918	468.608294720051\\
919	471.481111820967\\
920	473.394378344248\\
921	472.836034350086\\
922	474.890156646612\\
923	478.049174997829\\
924	476.982595533528\\
925	480.919183943818\\
926	481.727575029297\\
927	482.710732428314\\
928	483.826812349859\\
929	485.239511832531\\
930	487.200739698238\\
931	482.980649062695\\
932	484.872793681849\\
933	482.781755073952\\
934	481.677361052330\\
935	485.139203910255\\
936	483.562781222752\\
937	481.523697835462\\
938	483.223543741462\\
939	481.906650217851\\
940	479.136970294647\\
941	480.390364846174\\
942	476.769128980061\\
943	477.629272529769\\
944	478.299837322822\\
945	470.915892817935\\
946	468.661654528133\\
947	472.419166775547\\
948	461.481692664798\\
949	459.266061530381\\
950	457.728663101234\\
951	456.343094902015\\
952	453.476188347253\\
953	446.432072109658\\
954	455.612107773324\\
955	450.312012305192\\
956	445.087987017217\\
957	450.111777222758\\
958	448.471100713599\\
959	430.861370658990\\
960	433.426007820114\\
961	426.014407395338\\
962	417.163357428641\\
963	418.438268382568\\
964	412.781891823323\\
965	407.571501720377\\
966	419.523415911443\\
967	408.201306629549\\
968	402.604650017064\\
969	398.751178529900\\
970	394.627147440932\\
971	391.604054981407\\
972	391.900742453060\\
973	395.840496612487\\
974	385.900496293116\\
975	383.038433518084\\
976	378.929184904868\\
977	385.304136738135\\
978	381.180232162674\\
979	383.899505161893\\
980	376.284295558324\\
981	379.127782314942\\
982	368.879111290771\\
983	369.359589187720\\
984	364.647634864415\\
985	373.982803449075\\
986	351.511721207848\\
987	344.658334638859\\
988	344.454143617688\\
989	343.868596642588\\
990	340.306733290669\\
991	338.184173720016\\
992	339.988257382655\\
993	330.783589568071\\
994	333.003645868310\\
995	320.114291234874\\
996	320.814867064685\\
997	316.144518979091\\
998	323.739102375144\\
999	310.318040485920\\
1000	311.699203295169\\
};
\addlegendentry{AKF}

\addplot [color=cyan, line width=0.8pt,  mark=o, mark size=1.5, mark repeat = 50, mark phase = 24]
  table[row sep=crcr]{%0	0.0959450476401507\\
1	0.388881964244351\\
2	0.622073569885948\\
3	0.455548114440440\\
4	0.174740770599029\\
5	0.128132903044580\\
6	0.183263658083916\\
7	0.169874504805110\\
8	0.0824385143175544\\
9	0.0493333277851890\\
10	0.0492631741433088\\
11	0.0451991095882968\\
12	0.00426372329940244\\
13	0.190697950214445\\
14	0.189999030106317\\
15	0.0646278722879934\\
16	0.136396499558057\\
17	0.0881461363766471\\
18	0.134598287605694\\
19	0.627678494212457\\
20	0.665157661141528\\
21	0.719234068418875\\
22	0.563557876403759\\
23	0.838070052572938\\
24	0.489884440968672\\
25	0.432505437989210\\
26	0.265851929526818\\
27	0.291976578560836\\
28	0.0926460101536394\\
29	0.202646702722623\\
30	0.213814305238975\\
31	0.610517918045284\\
32	0.600052429208263\\
33	0.340101693656707\\
34	0.157950204102756\\
35	0.210436830232109\\
36	0.152544562518261\\
37	0.0489656062932796\\
38	0.0571563315385596\\
39	0.0109458248984921\\
40	0.0273926366750825\\
41	0.0407672437943228\\
42	0.0250381156414367\\
43	0.0450378783358918\\
44	0.117730925307063\\
45	0.0688325553935090\\
46	0.0353431823267874\\
47	0.0510833326042842\\
48	0.0749265030649299\\
49	0.147448377968876\\
50	0.152357587491249\\
51	0.199182694722673\\
52	0.247466670551330\\
53	0.138961470371765\\
54	0.153070159810945\\
55	0.140279159541809\\
56	0.128397858084330\\
57	0.162473572781320\\
58	0.161696543604620\\
59	0.195214422674765\\
60	0.162549720030159\\
61	0.227923793625598\\
62	0.203534947027145\\
63	0.280917023331608\\
64	0.235564320327217\\
65	0.201131564823927\\
66	0.259866522702679\\
67	0.268929282557545\\
68	0.280510254252990\\
69	0.268776387049601\\
70	0.213432862081181\\
71	0.200542333140811\\
72	0.188199932765569\\
73	0.224032054946749\\
74	0.211424366344314\\
75	0.296811176336842\\
76	0.276267313394916\\
77	0.391935809225069\\
78	0.331108106661490\\
79	0.319454716895708\\
80	0.323088903531696\\
81	0.345726152388804\\
82	0.327372216672742\\
83	0.308237100097701\\
84	0.333274626016610\\
85	0.334025621577223\\
86	0.322266669010252\\
87	0.346569775924793\\
88	0.364245743299668\\
89	0.285613153211642\\
90	0.323905784621397\\
91	0.319082316605320\\
92	0.369574000980296\\
93	0.397386660795983\\
94	0.481651331646077\\
95	0.521104170507909\\
96	0.573181688244882\\
97	0.537952029212281\\
98	0.587018422217723\\
99	0.506204150317354\\
100	0.557481007242236\\
101	0.455841209566929\\
102	0.377658338184418\\
103	0.485050683461851\\
104	0.579207077227833\\
105	0.575415748429948\\
106	0.581856132620338\\
107	0.477449155375240\\
108	0.444711251702674\\
109	0.486567107736696\\
110	0.455311884062832\\
111	0.461203005228221\\
112	0.551239358785701\\
113	0.557739818283483\\
114	0.479974965496531\\
115	0.495213092406628\\
116	0.373141905890142\\
117	0.484280046219474\\
118	0.500757939175617\\
119	0.531802998206540\\
120	0.355632462639912\\
121	0.299618095118596\\
122	0.285884305655036\\
123	0.202411830478946\\
124	0.232556377192032\\
125	0.218209249602427\\
126	0.251645411135964\\
127	0.244609350526151\\
128	0.251709490083412\\
129	0.385682485558179\\
130	0.360762103925924\\
131	0.274381798655797\\
132	0.215090852597985\\
133	0.246413672619706\\
134	0.255947851352704\\
135	0.288261903206270\\
136	0.279406170306592\\
137	0.342203111586556\\
138	0.353841334728989\\
139	0.372365258519421\\
140	0.484289965673293\\
141	0.488441467515754\\
142	0.627540887345945\\
143	0.654634231087340\\
144	0.562755265780494\\
145	0.657827533656413\\
146	0.588873408079043\\
147	0.501211969428868\\
148	0.375276137803281\\
149	1.19141379946454\\
150	0.903633350716554\\
151	0.713648180088357\\
152	0.515541695088529\\
153	0.342164837946337\\
154	0.510879675246304\\
155	0.433608300820052\\
156	0.299763680633672\\
157	0.133719816327699\\
158	0.0779245123777358\\
159	0.0331395923766260\\
160	0.0791380048470714\\
161	0.0150437599531834\\
162	0.00580017943911652\\
163	0.000232838892560111\\
164	0.00230008074847112\\
165	0.0232808990428353\\
166	0.115774229804113\\
167	0.0775847576345404\\
168	0.0646530251579494\\
169	0.0393915760105336\\
170	0.114984372907262\\
171	0.147011040717196\\
172	0.136792683363087\\
173	0.196826025142027\\
174	0.153842557860857\\
175	0.217874845619696\\
176	0.0730348819747869\\
177	0.117519640462411\\
178	0.117096355401176\\
179	0.124311470737744\\
180	0.0923352584185181\\
181	0.0672638802715654\\
182	0.0213066954588356\\
183	0.0124492455647041\\
184	0.0236435096926087\\
185	0.0305526679284613\\
186	0.0637235806293510\\
187	0.0158390222700118\\
188	0.0327352297862758\\
189	0.0598953006350000\\
190	0.0439747651622247\\
191	0.0109024232534281\\
192	0.00149909749554355\\
193	0.0146489911961840\\
194	0.00360579634603927\\
195	0.00117036520796376\\
196	0.00811625980346337\\
197	0.00727331343522872\\
198	0.0154164324505253\\
199	0.0159422031286358\\
200	0.0423043153254625\\
201	0.0426858463082339\\
202	0.0277264196406044\\
203	0.00868229556182945\\
204	0.0561855482909713\\
205	0.0954759477391090\\
206	0.108817668598024\\
207	0.139015037986882\\
208	0.130106527398807\\
209	0.180395487940452\\
210	0.0536915644466861\\
211	0.0278207608060902\\
212	0.0274084081068837\\
213	0.0195572392480534\\
214	0.0115911234927819\\
215	0.00510750377422823\\
216	0.0135880113869994\\
217	0.0390837889908813\\
218	0.0565214887854631\\
219	0.0639470515997307\\
220	0.0600568381385830\\
221	0.0854840547942059\\
222	0.111861916420430\\
223	0.138932990171312\\
224	0.0768724445308363\\
225	0.121432484752146\\
226	0.121962127551428\\
227	0.166832827082608\\
228	0.0936817413741295\\
229	0.129157258127960\\
230	0.164720330043297\\
231	0.0935640489651798\\
232	0.0867724835789880\\
233	0.135120245678970\\
234	0.126577002543432\\
235	0.153221700705916\\
236	0.135626087262819\\
237	0.0836820248129148\\
238	0.0479638981802580\\
239	0.0935933647913983\\
240	0.166080924492992\\
241	0.163367843210587\\
242	0.0961200033368332\\
243	0.0752260001070901\\
244	0.0662213328942851\\
245	0.0181994550881330\\
246	0.0539793995394935\\
247	0.0843634903372998\\
248	0.128032520092471\\
249	0.196712727513313\\
250	0.130595152464257\\
251	0.0994943518360833\\
252	0.256565388464975\\
253	0.206664246991117\\
254	0.243587956813440\\
255	0.168056443683116\\
256	0.138044953247955\\
257	0.0942194466754816\\
258	0.0674211272059405\\
259	0.0512206829875245\\
260	0.0475846026723316\\
261	0.0593529149769779\\
262	0.0453887332970233\\
263	0.0356593082414425\\
264	0.0635077393303103\\
265	0.0699735651144079\\
266	0.105592615563576\\
267	0.165340915857020\\
268	0.115415315808999\\
269	0.117007354556663\\
270	0.165047967541650\\
271	0.0646567716286353\\
272	0.0533499945591443\\
273	0.0601620202378329\\
274	0.0512661908258516\\
275	0.0817927180397569\\
276	0.0702684819592215\\
277	0.0674459360208971\\
278	0.0547193558319584\\
279	0.0468415923541446\\
280	0.0383257135644306\\
281	0.0535824744338891\\
282	0.0863258564577512\\
283	0.0982289378626928\\
284	0.111717725403544\\
285	0.136395858076015\\
286	0.154215685510991\\
287	0.152296604170133\\
288	0.235249894745530\\
289	0.272514365934097\\
290	0.281657300393116\\
291	0.288601937200898\\
292	0.279755776077926\\
293	0.292069216893942\\
294	0.216884027850236\\
295	0.182145774593662\\
296	0.101264814528249\\
297	0.0706616923459576\\
298	0.100822968697123\\
299	0.0800457835142757\\
300	0.101516304315492\\
301	0.101819725104942\\
302	0.0741522259604923\\
303	0.114759446839793\\
304	0.0871524633219897\\
305	0.0842130387415535\\
306	0.140988387136891\\
307	0.202221943873449\\
308	0.263767453745552\\
309	0.206358950018694\\
310	0.288799998733506\\
311	0.314942171011980\\
312	0.254862004343331\\
313	0.256847756538942\\
314	0.291034689861657\\
315	0.235630543157498\\
316	0.353690119177394\\
317	0.373609752797247\\
318	0.368670259057507\\
319	0.360655259735497\\
320	0.354146521141334\\
321	0.374916859347601\\
322	0.292092610119832\\
323	0.312059418238508\\
324	0.328667866389916\\
325	0.284650674739832\\
326	0.293984723201580\\
327	0.323246872705219\\
328	0.353211492398626\\
329	0.367787114285772\\
330	0.359279045284671\\
331	0.391195449524968\\
332	0.371192166688259\\
333	0.397246227979923\\
334	0.484179265350576\\
335	0.408544513857197\\
336	0.383167255893592\\
337	0.337624977923137\\
338	0.291685750972792\\
339	0.302095097506346\\
340	0.311737314981184\\
341	0.342054669108173\\
342	0.414969130950706\\
343	0.475530889796937\\
344	0.360827096765298\\
345	0.425910363933277\\
346	0.450356219277138\\
347	0.660091995970635\\
348	0.697890567510018\\
349	0.422775928501163\\
350	0.556806824466616\\
351	0.592848308109680\\
352	0.121806174264369\\
353	0.105030799724228\\
354	0.121931803907033\\
355	0.0924641092905235\\
356	0.0989496903174447\\
357	0.0951416184817062\\
358	0.152501713171301\\
359	0.186753784669530\\
360	0.311801894748694\\
361	0.248238750352055\\
362	0.285073139207606\\
363	0.203660744435200\\
364	0.0808686232563386\\
365	0.104581723176945\\
366	0.108824819801154\\
367	0.0897820492600655\\
368	0.186609114674223\\
369	0.147748943322082\\
370	0.0977999255792451\\
371	0.174149783919795\\
372	0.150830153956490\\
373	0.152802060049958\\
374	0.225641584475690\\
375	0.185418924415673\\
376	0.0860994700820659\\
377	0.0509450478018842\\
378	0.0417635297386155\\
379	0.0455408250650793\\
380	0.0200003356553454\\
381	5.51414426562100e-05\\
382	0.00221449563168549\\
383	0.0317758049985941\\
384	0.135157883673834\\
385	0.203189461425210\\
386	0.195124377688178\\
387	0.169604522718799\\
388	0.292930273885725\\
389	0.274961696306735\\
390	0.241418894477036\\
391	0.202040322966034\\
392	0.108412084702265\\
393	0.123164488793537\\
394	0.0378289272669058\\
395	0.0162275025913189\\
396	0.0175437688746876\\
397	0.0268147346694481\\
398	0.0399182384132486\\
399	0.0885768630740717\\
400	0.144918894600329\\
401	0.147687222591731\\
402	0.120409484849611\\
403	0.0968623221313666\\
404	0.141504885767558\\
405	0.156792267366158\\
406	0.186027674677546\\
407	0.276747410710914\\
408	0.263915534795449\\
409	0.144133771322818\\
410	0.210257550015057\\
411	0.335167629547004\\
412	0.123529318277876\\
413	0.0273681976804968\\
414	0.0164509654650001\\
415	0.0119134008398568\\
416	0.0115349021677070\\
417	0.000216975843390862\\
418	0.00599341438696427\\
419	0.00310510644608059\\
420	0.00512079893100026\\
421	0.0437621964750942\\
422	0.0267477064990832\\
423	0.0201866106286414\\
424	0.0539768558354803\\
425	0.0462903383767509\\
426	0.0418043961259939\\
427	0.0486476889311685\\
428	0.0425956234890163\\
429	0.0740602736533516\\
430	0.114451423614950\\
431	0.176885199271432\\
432	0.212105010323686\\
433	0.215166365447277\\
434	0.166206068086284\\
435	0.177556189906451\\
436	0.214831895154696\\
437	0.221218542732872\\
438	0.172943306959836\\
439	0.183093648895836\\
440	0.207379030895644\\
441	0.325323594435228\\
442	0.374258849388791\\
443	0.321876441632644\\
444	0.309197948310031\\
445	0.327080477341119\\
446	0.380300117616975\\
447	0.334010308787229\\
448	0.368512593240078\\
449	0.393577271726235\\
450	0.408089453231719\\
451	0.443075288932200\\
452	0.532445751865929\\
453	0.479132707129084\\
454	0.499355459032879\\
455	0.626679972718569\\
456	0.671479098402119\\
457	0.609165420051383\\
458	0.546363155440907\\
459	0.550119228379528\\
460	0.669750261101369\\
461	0.717621270617679\\
462	0.611618617353036\\
463	0.749854270459118\\
464	0.664522835648298\\
465	0.758383199370453\\
466	0.700408003834742\\
467	0.807944401519820\\
468	0.765509428281126\\
469	0.881795710136297\\
470	0.862964143796736\\
471	0.799727564721596\\
472	0.691190737524419\\
473	0.717860136102829\\
474	0.703077533164968\\
475	0.699149844890817\\
476	0.844511354243080\\
477	0.982882113537513\\
478	1.12849647271936\\
479	1.13911372078173\\
480	1.21368325176665\\
481	1.22989311844607\\
482	1.23474643427323\\
483	1.29730737469483\\
484	1.36587720198647\\
485	1.44599069326449\\
486	1.46251545758333\\
487	1.33470542128597\\
488	1.30149597714981\\
489	1.46734492713428\\
490	1.47320144748494\\
491	1.17580558961768\\
492	0.963533007840847\\
493	0.794147903616645\\
494	0.748002844963288\\
495	0.627322418928950\\
496	0.724223448795765\\
497	0.798204703521266\\
498	0.692660405307146\\
499	0.720396102476268\\
500	0.620725288886187\\
501	0.629173079579150\\
502	0.701551497559538\\
503	0.701233221633426\\
504	0.900925129055939\\
505	0.977678532918343\\
506	1.03462384341019\\
507	0.999028273171139\\
508	1.09623124478904\\
509	0.978488170236207\\
510	0.791807944831997\\
511	0.736038632690345\\
512	0.608762871655956\\
513	0.568314346926996\\
514	0.642295972384088\\
515	0.659489546660292\\
516	0.650147196957792\\
517	0.611027445478432\\
518	0.673380487997395\\
519	0.676833690077024\\
520	0.671261402353047\\
521	0.652913623033305\\
522	0.695788345917983\\
523	0.646568993849564\\
524	0.629914550930299\\
525	0.566612746389518\\
526	0.613290019396915\\
527	0.719621694237652\\
528	0.705646083530021\\
529	0.641741372452671\\
530	0.671392636202629\\
531	0.624519583240913\\
532	0.815367315873263\\
533	0.739990253766597\\
534	0.618363769499888\\
535	0.558493983782236\\
536	0.512718483076539\\
537	0.560327763115837\\
538	0.643846361288985\\
539	0.645402089877651\\
540	0.714575891095958\\
541	0.605131924307516\\
542	0.574456430027592\\
543	0.603830893728389\\
544	0.720608742974821\\
545	0.765969227595365\\
546	0.801087677957981\\
547	0.869343187216367\\
548	0.841681335253765\\
549	0.740872302521297\\
550	0.758917815419703\\
551	0.756736345567538\\
552	0.853446483158570\\
553	0.772042006044894\\
554	0.867034824859057\\
555	0.782405671102969\\
556	0.758330143395395\\
557	0.764835219277024\\
558	0.766193853229073\\
559	0.665736177761798\\
560	0.670743232113360\\
561	1.00275869697482\\
562	1.31826482971074\\
563	1.34862295289312\\
564	1.71778806992047\\
565	1.32076952821352\\
566	1.59494034072837\\
567	1.77015396770231\\
568	1.66321877439560\\
569	1.71650487895242\\
570	1.41856583293137\\
571	1.64449250752109\\
572	1.58754012106205\\
573	1.51512842188607\\
574	1.07668538691161\\
575	0.875215558734385\\
576	0.683483666852196\\
577	0.535123598669053\\
578	0.468780839126143\\
579	0.306170707850606\\
580	0.197041152904112\\
581	0.184552486755036\\
582	0.161327208350397\\
583	0.0671828725970487\\
584	0.0287621553718997\\
585	0.0291119872164829\\
586	0.0366397079203397\\
587	0.0280251016640747\\
588	0.0526858164834228\\
589	0.0610845585880094\\
590	0.102515171742936\\
591	0.0948705179980478\\
592	0.0848673298052200\\
593	0.0511096717867071\\
594	0.141713997825520\\
595	0.119411105707833\\
596	0.113528764649310\\
597	0.110511191168560\\
598	0.119069269565840\\
599	0.0825693488476700\\
600	0.123985419230764\\
601	0.154702452009881\\
602	0.163800765142897\\
603	0.139610344960084\\
604	0.141758749620825\\
605	0.105184212187475\\
606	0.111021649079349\\
607	0.101276733228178\\
608	0.140962303408567\\
609	0.166070927204557\\
610	0.0918746761634861\\
611	0.110972756899673\\
612	0.103532527178393\\
613	0.0613118518214236\\
614	0.0519532495882972\\
615	0.129812266859773\\
616	0.226165042789059\\
617	0.175053698856041\\
618	0.141116792427169\\
619	0.0752689905882048\\
620	0.139606042986794\\
621	0.0890927677910171\\
622	0.170510256673366\\
623	0.170707429782052\\
624	0.0960228383177294\\
625	0.0694637115203620\\
626	0.0322629182370388\\
627	0.0776168731316695\\
628	0.0771860713766089\\
629	0.0554790753424989\\
630	0.0620607003949843\\
631	0.0190092120370995\\
632	0.0239108531794008\\
633	0.0220021906247365\\
634	0.0193266776285560\\
635	0.00958191042866738\\
636	0.0165494680341518\\
637	0.0139155543925930\\
638	0.0128221696404362\\
639	0.00752670401556478\\
640	0.0135869071031845\\
641	0.0170300857171699\\
642	0.0346030705833000\\
643	0.0292235357365149\\
644	0.0260158687045026\\
645	0.0446983237332869\\
646	0.0144341265415687\\
647	0.0562763156750663\\
648	0.0755333884531248\\
649	0.104600193510226\\
650	0.175041616954112\\
651	0.0969811345486474\\
652	0.0681131325086459\\
653	0.0538212313648059\\
654	0.0508787110610706\\
655	0.0582721722198407\\
656	0.0793770610200827\\
657	0.0940469035177836\\
658	0.0621804592423263\\
659	0.0649697697304549\\
660	0.0539010484490356\\
661	0.00899356144115844\\
662	0.00934020304306275\\
663	0.0206068455842142\\
664	0.0431870752157352\\
665	0.0532399107593261\\
666	0.0826800515129094\\
667	0.0652729497856739\\
668	0.0384826475075890\\
669	0.0537275934733000\\
670	0.108513963230401\\
671	0.0586748319094403\\
672	0.0880986401729110\\
673	0.0355576042393782\\
674	0.0228889078856521\\
675	0.0271728205088562\\
676	0.0195212715523655\\
677	0.00929302869389714\\
678	0.0222925273768697\\
679	0.0120364437946988\\
680	0.0261066912700495\\
681	0.0428945853269066\\
682	0.0633723354654919\\
683	0.0909334138652026\\
684	0.0566382963159286\\
685	0.137690768727459\\
686	0.180512776522225\\
687	0.220665969016887\\
688	0.327674730957253\\
689	0.280618010979307\\
690	0.274910778233603\\
691	0.374670727943123\\
692	0.278295102243907\\
693	0.239851395446872\\
694	0.200620548474248\\
695	0.242782077896162\\
696	0.311409632591885\\
697	0.289814976026365\\
698	0.239370808154731\\
699	0.423515528555582\\
700	0.362855588405062\\
701	0.316408821265599\\
702	0.317557426058147\\
703	0.342543061818038\\
704	0.309634080840500\\
705	0.428378617270913\\
706	0.487865640000147\\
707	0.442980796516532\\
708	0.446860433748413\\
709	0.492682039116741\\
710	0.406179683947859\\
711	0.405934188643898\\
712	0.411325922901421\\
713	0.308684728306502\\
714	0.446349302182431\\
715	0.469083705757423\\
716	0.419777460713908\\
717	0.423529130561380\\
718	0.381200832594917\\
719	0.433922542300179\\
720	0.494536747337437\\
721	0.474911544848595\\
722	0.469232831607264\\
723	0.416120159112163\\
724	0.464982930746320\\
725	0.592765371344762\\
726	0.638863373673403\\
727	0.652141772641664\\
728	0.701447556980693\\
729	0.753216689734514\\
730	0.614954987078899\\
731	0.579671861167007\\
732	0.611497391204719\\
733	0.499899910238397\\
734	0.469426296756773\\
735	0.473598698332794\\
736	0.461957157284959\\
737	0.402393205156780\\
738	0.374215113598376\\
739	0.498189110799290\\
740	0.584299253224572\\
741	0.488365017649812\\
742	0.475922286403737\\
743	0.401392113272706\\
744	0.345180833246416\\
745	0.442086273416263\\
746	0.543515361915481\\
747	0.646471636006203\\
748	0.531335938282088\\
749	0.646568730947188\\
750	0.679500533703228\\
751	0.685800247911144\\
752	0.893899276951476\\
753	1.16726032473312\\
754	1.04880169840453\\
755	0.842980427594679\\
756	0.696887876175844\\
757	0.578788095150535\\
758	0.485682426888235\\
759	0.457705364449762\\
760	0.434646944583290\\
761	0.355607816043997\\
762	0.345410534963443\\
763	0.370980793774620\\
764	0.256287755062920\\
765	0.227369947476026\\
766	0.359648685154127\\
767	0.483261241863948\\
768	0.410969340689110\\
769	0.313877989140947\\
770	0.281245171351265\\
771	0.325125168807491\\
772	0.258741090418032\\
773	0.217282586764252\\
774	0.304856753781920\\
775	0.431073107388120\\
776	0.387068810726799\\
777	0.344613588700892\\
778	0.388739374775704\\
779	0.276082480801126\\
780	0.217257231962134\\
781	0.149659321765531\\
782	0.144129179795005\\
783	0.127657306018259\\
784	0.142132965077817\\
785	0.182878637499287\\
786	0.200200065128444\\
787	0.207768441809028\\
788	0.231619183796772\\
789	0.274534021519508\\
790	0.385059703699690\\
791	0.379262252840828\\
792	0.404366706330932\\
793	0.302585577888749\\
794	0.266755936651638\\
795	0.328266025636174\\
796	0.502334057114779\\
797	0.412636320354672\\
798	0.338903528259091\\
799	0.248380942298098\\
800	0.253020681461971\\
801	0.158209458298367\\
802	0.217941770438717\\
803	0.245353788605769\\
804	0.119681161201143\\
805	0.146136871609528\\
806	0.0520503929553889\\
807	0.0430213567944169\\
808	0.0670776239592919\\
809	0.0667218578298533\\
810	0.0528701507348176\\
811	0.0888254728990732\\
812	0.102757782230088\\
813	0.112076128522170\\
814	0.106739979653842\\
815	0.0906353373722247\\
816	0.160510771274915\\
817	0.117879761805094\\
818	0.0704514633847705\\
819	0.109939113557735\\
820	0.160344778193504\\
821	0.257174617684426\\
822	0.218865825600336\\
823	0.175625636142104\\
824	0.198163776725128\\
825	0.219816840151300\\
826	0.158878558608692\\
827	0.150273673332123\\
828	0.108807573592563\\
829	0.155059979939831\\
830	0.236327558330588\\
831	0.209572146539329\\
832	0.0719863074377763\\
833	0.0943737554749745\\
834	0.133872005750073\\
835	0.130486290506454\\
836	0.151102248389077\\
837	0.289946909320151\\
838	0.169864693471082\\
839	0.171180797823209\\
840	0.157610629524914\\
841	0.193241090379804\\
842	0.164499540951040\\
843	0.189696981864827\\
844	0.149995461468146\\
845	0.142189520628097\\
846	0.250576263735009\\
847	0.224003536452108\\
848	0.308994305202031\\
849	0.373632219935933\\
850	0.407460168121274\\
851	0.340539640727717\\
852	0.368285730201530\\
853	0.317895262742189\\
854	0.276136273392623\\
855	0.216976979185636\\
856	0.159649698667401\\
857	0.136097356955059\\
858	0.131921214085508\\
859	0.0905237714128699\\
860	0.0892522021276022\\
861	0.0691181017384226\\
862	0.0813595904753143\\
863	0.0971685367736025\\
864	0.0438303386806509\\
865	0.0416769880442085\\
866	0.0600040513174874\\
867	0.0874891951025003\\
868	0.0725884730569026\\
869	0.113332081197827\\
870	0.0790801755276814\\
871	0.0924441409536374\\
872	0.0732943881047362\\
873	0.0614691985873075\\
874	0.0509840747964240\\
875	0.0693854929904316\\
876	0.0469486588278597\\
877	0.0701895406934172\\
878	0.0962571163373287\\
879	0.0957559908446669\\
880	0.156358715095856\\
881	0.148271236945259\\
882	0.206264559313524\\
883	0.177419855845806\\
884	0.299404755213679\\
885	0.323899157497820\\
886	0.350613124913745\\
887	0.368990369724506\\
888	0.358343048266914\\
889	0.412114572000289\\
890	0.351041035125489\\
891	0.344670917330515\\
892	0.227424465945164\\
893	0.198631957471358\\
894	0.203823942416230\\
895	0.271294176068396\\
896	0.259163373325820\\
897	0.274252205606970\\
898	0.266610641096315\\
899	0.293084858506553\\
900	0.297391228931683\\
901	0.230539739471575\\
902	0.255942487188396\\
903	0.272302600362477\\
904	0.230567308337555\\
905	0.259394093457246\\
906	0.310528835705516\\
907	0.359100670122555\\
908	0.336946566845317\\
909	0.345518397175226\\
910	0.439538533464672\\
911	0.293922547623353\\
912	0.388900495716075\\
913	0.323309267597911\\
914	0.376245811551728\\
915	0.316463552463406\\
916	0.449530907603224\\
917	0.451686166483254\\
918	0.366262347750722\\
919	0.433663955935326\\
920	0.399254724633475\\
921	0.340191057080096\\
922	0.303229842411882\\
923	0.336475904146115\\
924	0.330736837405147\\
925	0.382918574733909\\
926	0.415878717786004\\
927	0.507906814467058\\
928	0.524648978392169\\
929	0.540371618253142\\
930	0.512414428770952\\
931	0.415400231022041\\
932	0.422240401453806\\
933	0.453015383884340\\
934	0.317521256997622\\
935	0.323486887532565\\
936	0.255616593978931\\
937	0.255579503238030\\
938	0.199743956973263\\
939	0.176201620476391\\
940	0.211795257000387\\
941	0.312835969174101\\
942	0.388096539699259\\
943	0.491187746670138\\
944	0.626625777026145\\
945	0.269111481787406\\
946	0.123166393056266\\
947	0.253821980976177\\
948	0.0756066914737578\\
949	0.0209879692863184\\
950	0.0325584616870282\\
951	0.00585881991849990\\
952	0.0228818890468077\\
953	0.00725791068726180\\
954	0.0408568217154454\\
955	0.0626014999719451\\
956	0.108199271526122\\
957	0.239283396246414\\
958	0.352407645523763\\
959	0.201796834174946\\
960	0.219392947133128\\
961	0.189066897397954\\
962	0.128269982252813\\
963	0.112930263131539\\
964	0.0516161087991600\\
965	0.00682852586508749\\
966	0.0560200976617346\\
967	0.0827527289977667\\
968	0.0892470109308129\\
969	0.0823996456228472\\
970	0.0483043243967868\\
971	0.000856697350959582\\
972	0.00322949440572913\\
973	0.0118403964465385\\
974	0.00405823596937842\\
975	0.00814902874017090\\
976	0.0120991683488699\\
977	0.0163228209790500\\
978	0.0295117928785294\\
979	0.145993373794828\\
980	0.139530342405729\\
981	0.283147713027532\\
982	0.193913943231051\\
983	0.147377287774921\\
984	0.127268340682210\\
985	0.528700843065686\\
986	0.499359655287454\\
987	0.510707658416524\\
988	0.301654412690885\\
989	0.261566409443102\\
990	0.222212734735935\\
991	0.147552490311907\\
992	0.215721138356836\\
993	0.207218305249826\\
994	0.308403713181826\\
995	0.230474327597880\\
996	0.213194731764513\\
997	0.210447000674321\\
998	0.194764304594180\\
999	0.247402836993675\\
1000	0.209689135675498\\
};
\addlegendentry{TKF}

\addplot [color=orange_D, line width=0.8pt,  mark=diamond*, mark size=1.5, mark repeat = 50, mark phase = 48]
  table[row sep=crcr]{%
1	0.387970555675541\\
2	0.908298263927313\\
3	0.250710069086819\\
4	0.839102304858274\\
5	1.21759146055285\\
6	3.28647167428043\\
7	1.83046537846231\\
8	0.668841894415126\\
9	0.481651939960150\\
10	0.835013054094419\\
11	1.27808648266812\\
12	0.351375978647866\\
13	0.902973337997478\\
14	0.643252815402566\\
15	0.243673624692592\\
16	0.341693759823702\\
17	0.217002149775851\\
18	0.386642980332547\\
19	1.68986353337691\\
20	1.65034631013302\\
21	1.25077925238496\\
22	0.994147507485130\\
23	1.22613174241191\\
24	0.871296710969081\\
25	0.664028504535089\\
26	0.596021204452065\\
27	0.633201472493692\\
28	0.660326240637263\\
29	0.637954676548262\\
30	0.592896251447672\\
31	1.11815483849055\\
32	0.831295567677939\\
33	0.616939378350902\\
34	0.571036600879443\\
35	0.581199161297569\\
36	0.603682411320861\\
37	0.688270371349628\\
38	0.570697040804013\\
39	1.21204429347093\\
40	1.04830512759676\\
41	0.722362778486531\\
42	0.410816812734449\\
43	0.507108982500500\\
44	1.04370510341171\\
45	0.444324607183635\\
46	0.139013907761962\\
47	0.0934041191871623\\
48	0.249172925730275\\
49	0.496495428066799\\
50	0.166225474890466\\
51	0.374352548035332\\
52	0.565469263079017\\
53	0.276336246784706\\
54	0.0946889116619892\\
55	0.277428237866040\\
56	0.462882000003128\\
57	0.176030661627045\\
58	0.131813636151795\\
59	0.112621046853647\\
60	0.127869304696298\\
61	0.115300673623283\\
62	0.0685513417034867\\
63	0.0943691315739039\\
64	0.147491892120585\\
65	0.185754353826021\\
66	0.175318279496401\\
67	0.194840881785548\\
68	0.191448029516017\\
69	0.207246667685122\\
70	0.229494590846583\\
71	0.269963301353485\\
72	0.267885293543760\\
73	0.323466070642853\\
74	0.291262054386485\\
75	0.369802186073238\\
76	0.295891298889423\\
77	0.324295847224104\\
78	0.334072903448727\\
79	0.325120119953936\\
80	0.397296265929106\\
81	0.387178432014056\\
82	0.430663871759742\\
83	0.400930395928701\\
84	0.354296573517388\\
85	0.345756794166639\\
86	0.380628133314497\\
87	0.348543424062805\\
88	0.361979663926516\\
89	0.323780888657206\\
90	0.324594815523556\\
91	0.275086260273155\\
92	0.237091949403796\\
93	0.203465245063308\\
94	0.264775036993826\\
95	0.336706986795902\\
96	0.405812731345483\\
97	0.344480232651577\\
98	0.338080028862554\\
99	0.274360049010808\\
100	0.213104335741874\\
101	0.199264904649476\\
102	0.156133671284041\\
103	0.154630886402184\\
104	0.226520633992263\\
105	0.196717340846306\\
106	0.155918068282322\\
107	0.0887992303603957\\
108	0.0546778410221181\\
109	0.0622321627736809\\
110	0.0523182492579708\\
111	0.0399560581075745\\
112	0.0994484290816600\\
113	0.149148752564352\\
114	0.142142393556377\\
115	0.111769361706918\\
116	0.0786810228331226\\
117	0.133758923159364\\
118	0.133213848297325\\
119	0.0748778653785295\\
120	0.0262633669993296\\
121	0.0237137967775847\\
122	0.0405599769254372\\
123	0.0347519300066927\\
124	0.0683075879506454\\
125	0.0592043635507803\\
126	0.0279869990365076\\
127	0.0446402745988916\\
128	0.0517601626862480\\
129	0.0945906915015734\\
130	0.0858927539745090\\
131	0.0646179872215699\\
132	0.0695981925645322\\
133	0.0713924849628375\\
134	0.119121297746572\\
135	0.0809948910587593\\
136	0.120305399629685\\
137	0.162877025211289\\
138	0.154076813898941\\
139	0.220648346015884\\
140	0.313172917389130\\
141	0.297883621504989\\
142	0.332775935812920\\
143	0.306778035927733\\
144	0.204763568921983\\
145	0.333032899368049\\
146	0.205360172130288\\
147	0.110000932812327\\
148	0.0363453112730356\\
149	4.93843268492290\\
150	0.679177499920742\\
151	0.393380459577352\\
152	0.408349813703820\\
153	0.826421693021703\\
154	0.275067346495090\\
155	0.393031216265761\\
156	0.647207749629944\\
157	1.72564454552334\\
158	1.09155871006957\\
159	0.940455848368654\\
160	1.93090859432617\\
161	0.464839646823987\\
162	2.89102373138354\\
163	1.38553177058123\\
164	0.773477798282479\\
165	2.87085861153690\\
166	7.24340081320043\\
167	1.84517659101792\\
168	0.627620545797020\\
169	0.0136422967493709\\
170	1.39643682952768\\
171	0.502682254986810\\
172	0.244037553581634\\
173	0.336143088519538\\
174	0.195763918858921\\
175	0.376233964232263\\
176	0.267035881454198\\
177	0.277596219600936\\
178	0.186812822461591\\
179	0.221492274819969\\
180	0.193678586583144\\
181	0.180393757073387\\
182	0.250324856309756\\
183	0.406955744670901\\
184	0.328112178464308\\
185	0.174993488353251\\
186	0.639273011430598\\
187	0.128643786573209\\
188	0.198918904053306\\
189	0.603113346781589\\
190	0.139042302415669\\
191	0.445644856429116\\
192	0.303763099077346\\
193	0.151575209955800\\
194	0.0660601645400758\\
195	0.390044510351215\\
196	0.0577613967505855\\
197	0.0342590708139481\\
198	0.0635715252083337\\
199	0.130730398685453\\
200	0.110157164348633\\
201	0.00863973159690693\\
202	1.00617880176775\\
203	0.750770183921511\\
204	1.00410448481829\\
205	0.0136948358037346\\
206	0.241051817216660\\
207	0.876219605885977\\
208	0.0538184526150948\\
209	0.312031311818459\\
210	0.325818907727496\\
211	0.140213684931705\\
212	0.00788370871929833\\
213	0.0833118924651207\\
214	0.0923469583709201\\
215	0.0211972903706564\\
216	0.0765417420816665\\
217	0.111223588123359\\
218	0.355502941930510\\
219	0.00865987845490408\\
220	0.0114360353022321\\
221	0.0319655408468393\\
222	0.538125256370377\\
223	0.661377892927442\\
224	0.00756785017449007\\
225	0.0418088475460128\\
226	0.0306049237251300\\
227	0.243183002233282\\
228	0.0303645371606989\\
229	0.0600871958678739\\
230	0.0684630653570786\\
231	0.0282997343385773\\
232	1.02591883258703\\
233	0.258727686899242\\
234	0.0853914324089699\\
235	0.0671408985945959\\
236	0.527967601532857\\
237	0.0998252852573452\\
238	0.266223801726523\\
239	0.688682503774937\\
240	0.706246789621076\\
241	0.309974907193299\\
242	0.133357559255435\\
243	0.206767149938552\\
244	0.293631473980816\\
245	0.00971074949095048\\
246	0.00670889342828887\\
247	0.184700880713904\\
248	0.124579764877620\\
249	0.0615230070070724\\
250	0.0537768908693639\\
251	0.0336127029575435\\
252	1.98237979342124\\
253	0.385226744054250\\
254	0.118909134738137\\
255	0.000395857623815246\\
256	0.0494915537937654\\
257	0.185224129169801\\
258	0.324333941837397\\
259	0.519911013385551\\
260	0.587739191066964\\
261	0.571370694921403\\
262	0.538254991002651\\
263	0.567408451192498\\
264	0.458350990366821\\
265	0.428129352977495\\
266	0.362283590946936\\
267	0.263107336385481\\
268	0.337486682029655\\
269	0.347867519355333\\
270	0.272904134988212\\
271	0.456720910688662\\
272	0.475784260274901\\
273	0.482069615515926\\
274	0.521551144259940\\
275	0.427134188477328\\
276	0.513197149190004\\
277	0.509020522886319\\
278	0.637113711988822\\
279	0.584378632388577\\
280	0.566940101872286\\
281	0.487925770558835\\
282	0.391861715942033\\
283	0.377725756647647\\
284	0.357075838335592\\
285	0.339186991780654\\
286	0.311784829175870\\
287	0.320019988459062\\
288	0.216624793136680\\
289	0.254368634541430\\
290	0.293084467494598\\
291	0.317556984381337\\
292	0.357679412675600\\
293	0.353148245553629\\
294	0.382460692977888\\
295	0.336088439950404\\
296	0.449321086436017\\
297	0.514524334692891\\
298	0.413899394319206\\
299	0.426238009140018\\
300	0.394718614998050\\
301	0.385983737018077\\
302	0.476341729232612\\
303	0.429715312840697\\
304	0.444553821155785\\
305	0.511254395333724\\
306	0.447865556475108\\
307	0.432785220615808\\
308	0.429163685146429\\
309	0.451995856764774\\
310	0.428592661218904\\
311	0.418819867829213\\
312	0.556704247330665\\
313	0.462910744095124\\
314	0.511075660946161\\
315	0.411102398714269\\
316	0.379018845022654\\
317	0.445310703378652\\
318	0.496594302223437\\
319	0.487548234854890\\
320	0.521923756652150\\
321	0.660109395498632\\
322	0.622701376546622\\
323	0.609646364211735\\
324	0.586234676109319\\
325	0.512376088148972\\
326	0.526378803469199\\
327	0.515105578768498\\
328	0.546847607499873\\
329	0.634707045116951\\
330	0.514413302758453\\
331	0.499842834742110\\
332	0.533722499783824\\
333	0.512569364633019\\
334	0.721788519613407\\
335	0.600864864135464\\
336	0.613402068909956\\
337	0.617386483490550\\
338	0.648529463595035\\
339	0.690418559606012\\
340	0.685273407834778\\
341	0.676458467965294\\
342	0.817205581176214\\
343	0.835313478929426\\
344	0.743811293016746\\
345	0.905175142380343\\
346	0.740288760298134\\
347	0.835113831776236\\
348	0.878074011154550\\
349	1.50570289139093\\
350	1.03942716189091\\
351	0.981389304168313\\
352	4.83538439347311\\
353	1.59974447979773\\
354	0.773943827812967\\
355	0.942085923332118\\
356	3.42873466135284\\
357	1.44926951821112\\
358	2.91407273496574\\
359	2.15924134065022\\
360	3.14524734249402\\
361	1.80751412543299\\
362	1.61951979598570\\
363	1.27395521142603\\
364	1.80811570638188\\
365	1.55778500682169\\
366	1.33006639595620\\
367	1.80926157193630\\
368	3.75455802194853\\
369	2.20513034528843\\
370	1.02269719611785\\
371	2.60119978149848\\
372	1.81281513028232\\
373	0.735785437424008\\
374	1.76698979126277\\
375	0.711678078757655\\
376	0.478056929432402\\
377	0.517996593299289\\
378	0.892355730414595\\
379	1.06729035155092\\
380	0.628294860551421\\
381	0.339631210450330\\
382	0.364569964401360\\
383	1.78657606544348\\
384	2.26988777823660\\
385	1.99796797731516\\
386	1.07556403216609\\
387	1.16365293955628\\
388	1.69835648596110\\
389	0.633285567188635\\
390	0.566397897916168\\
391	0.460388218106504\\
392	0.389369828419314\\
393	0.405944333171417\\
394	0.546312701711293\\
395	0.293855365676185\\
396	1.36946314997464\\
397	0.485529416053347\\
398	0.228364649707524\\
399	0.369151250993642\\
400	0.639388982290768\\
401	0.303100020477565\\
402	0.463831182979917\\
403	0.357346069951640\\
404	0.176131214456930\\
405	0.0660085109680376\\
406	0.0491039866774942\\
407	0.430431147027355\\
408	0.277909107587550\\
409	0.182823395213354\\
410	0.132149447727800\\
411	0.507831203102879\\
412	0.531775252184816\\
413	1.58477189832495\\
414	0.491082237114067\\
415	0.263944876801326\\
416	0.134666821452685\\
417	1.29442385549939\\
418	0.0522524860841073\\
419	0.319194096881748\\
420	0.108262369704856\\
421	1.49957582829414\\
422	0.165143276996922\\
423	0.100977672140744\\
424	0.446222655366303\\
425	0.748626078463340\\
426	0.848509935036015\\
427	0.349418275865598\\
428	0.245917647659239\\
429	0.292523191974894\\
430	0.391246933493463\\
431	0.484011637496547\\
432	0.414993786321318\\
433	0.925336105102354\\
434	0.366236288956893\\
435	2.70312083046940\\
436	2.13103104717706\\
437	2.02617569307758\\
438	0.850329858413868\\
439	0.203267715677609\\
440	0.418967040156729\\
441	0.332331422250741\\
442	0.228335294222208\\
443	0.276172536600305\\
444	1.06742745825822\\
445	0.564655778979180\\
446	0.700411476352826\\
447	0.340252784021446\\
448	1.92316212499011\\
449	0.715401957989224\\
450	0.525933671085866\\
451	1.01088241239507\\
452	0.805943717199851\\
453	1.11138187103349\\
454	0.933852569345902\\
455	0.955995779666144\\
456	1.10479385294220\\
457	0.953669513588529\\
458	0.877257884924105\\
459	0.869843650473327\\
460	0.985076414426062\\
461	1.01531797020177\\
462	0.921404158658024\\
463	1.09105021553343\\
464	0.926875039477162\\
465	1.04957891781058\\
466	0.969712117410043\\
467	1.07654680070563\\
468	1.00303283834595\\
469	1.18854976362719\\
470	1.17774111767250\\
471	1.13159596721616\\
472	1.01780561818962\\
473	1.10775368575796\\
474	1.10918009245934\\
475	1.10544440782182\\
476	1.27419681742903\\
477	1.44158749809447\\
478	1.62661043099717\\
479	1.65020168660709\\
480	1.72250774867453\\
481	1.76119049802605\\
482	1.74018956165059\\
483	1.78791869444463\\
484	1.89467016554064\\
485	1.99692983383912\\
486	2.01451164102745\\
487	1.87170084585677\\
488	1.81283368808533\\
489	2.02870582961145\\
490	2.02011357264097\\
491	1.67997767297823\\
492	1.45337168444452\\
493	1.26603173990440\\
494	1.17404646271186\\
495	1.01461506431001\\
496	1.13760185915011\\
497	1.20576667987007\\
498	1.11677542614691\\
499	1.18654184111854\\
500	1.05543930923844\\
501	1.05296106033745\\
502	1.14721216053539\\
503	1.16424181964297\\
504	1.39563395790046\\
505	1.46476632431888\\
506	1.55912575417138\\
507	1.52588074376585\\
508	1.64420808952188\\
509	1.49582716091031\\
510	1.28227330354409\\
511	1.19552350826530\\
512	1.05234928750689\\
513	0.999714620933296\\
514	1.10128130408113\\
515	1.11790050596376\\
516	1.07780635371276\\
517	1.03983303958059\\
518	1.11190788836582\\
519	1.10900071268189\\
520	1.12747143999370\\
521	1.10653914599230\\
522	1.17659352593235\\
523	1.09790812200312\\
524	1.07316531922564\\
525	0.964399620259014\\
526	0.995164573021368\\
527	1.13499936407491\\
528	1.13466772461265\\
529	1.07289686535148\\
530	1.11737060221419\\
531	1.05156364556769\\
532	1.29603502543334\\
533	1.20936150615444\\
534	1.03268776174434\\
535	0.934064158934356\\
536	0.868504756407513\\
537	0.900336441617470\\
538	0.933164313803455\\
539	0.887398505478208\\
540	0.921712590056415\\
541	0.772231439731176\\
542	0.742179110526068\\
543	0.771735750784695\\
544	0.869599574445717\\
545	0.880548723488234\\
546	0.900223879448247\\
547	0.998893227860596\\
548	1.45385163624815\\
549	0.814444110819573\\
550	1.15424419684422\\
551	0.871491046363589\\
552	1.03515966833416\\
553	0.524388521904098\\
554	0.676448304177029\\
555	0.563457133166694\\
556	0.592268364740867\\
557	0.935737249849435\\
558	0.846038889483674\\
559	0.905454252639895\\
560	0.630787106473347\\
561	2.14200854620597\\
562	3.66925083551461\\
563	0.765849056013474\\
564	1.33991164943844\\
565	0.877206491234808\\
566	1.92910256503611\\
567	1.06518354943625\\
568	0.679364453641369\\
569	0.885026452753583\\
570	0.577581030414637\\
571	1.61570342404801\\
572	1.48061678188471\\
573	1.50946754953502\\
574	0.314981340963816\\
575	0.661761429422668\\
576	0.550924420289399\\
577	0.899090596539271\\
578	0.393144300182787\\
579	0.318609760307054\\
580	0.511949953737533\\
581	0.329844839979001\\
582	0.302534061620269\\
583	0.450903760929591\\
584	0.280276835918574\\
585	0.170107070964560\\
586	0.241247779853929\\
587	0.251469306957238\\
588	0.595388042630376\\
589	0.411971809186300\\
590	0.312184878952777\\
591	0.356548805478375\\
592	0.282602037885942\\
593	0.602899288434868\\
594	1.85351485176556\\
595	0.345779475062642\\
596	1.09277643814323\\
597	1.18474421465270\\
598	1.43736670611155\\
599	0.365871486970988\\
600	1.10589469407202\\
601	0.326389877915261\\
602	0.329823002434375\\
603	0.770285971540173\\
604	1.01433551274169\\
605	0.374189404731477\\
606	0.254102753647522\\
607	0.965216585004837\\
608	0.467569176643782\\
609	0.414523184482615\\
610	0.255324778440483\\
611	0.252523010815003\\
612	0.460866737517886\\
613	0.507134205055613\\
614	0.271667351494740\\
615	2.69512571399212\\
616	4.88132956849505\\
617	0.739058698709781\\
618	0.807337777237290\\
619	0.161003206679326\\
620	0.936015525680849\\
621	0.0930543740598142\\
622	0.391064304026527\\
623	0.603260653790461\\
624	0.148647589695556\\
625	0.167815427201994\\
626	0.0964259135957830\\
627	0.607566462162386\\
628	0.954230219223523\\
629	0.0263364602746113\\
630	0.130463116642071\\
631	0.0332110691929857\\
632	0.999495566816460\\
633	0.100492931615119\\
634	0.117781349291575\\
635	0.339600132732664\\
636	0.0387559444008997\\
637	0.0933217960881175\\
638	0.0415965097688476\\
639	0.100080549280998\\
640	1.13768425927387\\
641	1.02064442118883\\
642	2.12731344381983\\
643	0.609610595226410\\
644	0.0561913647449730\\
645	0.0499914004341920\\
646	0.627246012991782\\
647	1.94134002202625\\
648	1.66235940479918\\
649	0.0949342143173302\\
650	1.69799293991513\\
651	1.34954446956090\\
652	0.202933560053841\\
653	0.0805298434800625\\
654	0.0390032221086675\\
655	0.0545811257963798\\
656	0.0878979677775261\\
657	0.0633982193891147\\
658	0.0758975641163514\\
659	0.0817622482270257\\
660	0.0570728091989803\\
661	0.0712267690275506\\
662	0.0756169626295267\\
663	0.0710189222248141\\
664	0.0914418431580985\\
665	0.100202121961526\\
666	0.0763097430006096\\
667	0.104033638549008\\
668	0.109984764745647\\
669	0.0776419981660089\\
670	0.104599064113173\\
671	0.0860609821834208\\
672	0.140680246469062\\
673	0.0595636525734664\\
674	0.113416134583282\\
675	0.165959546584608\\
676	0.172474852316128\\
677	0.138802942496760\\
678	0.183939123930284\\
679	0.151141055752201\\
680	0.167348432151144\\
681	0.168877008231953\\
682	0.232646820779353\\
683	0.286489697958969\\
684	0.198129404046488\\
685	0.289531797388522\\
686	0.373546859430774\\
687	0.438456930454385\\
688	0.604378138908100\\
689	0.579464216032439\\
690	0.556120474537708\\
691	0.664637113013580\\
692	0.519158495054546\\
693	0.454741623865440\\
694	0.394799970218646\\
695	0.460652337333461\\
696	0.555088704113337\\
697	0.591563619127908\\
698	0.525647040465094\\
699	0.729360498485746\\
700	0.702509270359403\\
701	0.661005118323922\\
702	0.584888230211709\\
703	0.645041966120869\\
704	0.614039860450643\\
705	0.774768182622738\\
706	0.868265176069863\\
707	0.797609616431304\\
708	0.818655527842775\\
709	0.807997669380557\\
710	0.726581990735114\\
711	0.700910334104721\\
712	0.690579772687491\\
713	0.586472714351152\\
714	0.791952827261375\\
715	0.838284298582799\\
716	0.728477156406637\\
717	0.682795395351149\\
718	0.641809601024633\\
719	0.754651478095786\\
720	0.804651740718897\\
721	0.767777439641470\\
722	0.787648747640593\\
723	0.706881832557651\\
724	0.792440301892549\\
725	0.959870239455368\\
726	0.991374341329433\\
727	1.02794341353171\\
728	1.10270684841111\\
729	1.14443518035001\\
730	1.01349386019948\\
731	0.964335809345135\\
732	1.00522057548994\\
733	0.823996167963798\\
734	0.778455496796437\\
735	0.768096004224414\\
736	0.714859415226377\\
737	0.633568326062173\\
738	0.604338989084723\\
739	0.741309258996089\\
740	0.871623217313191\\
741	0.793497640071430\\
742	0.749190723304735\\
743	0.614066426776068\\
744	0.476396398423853\\
745	0.691275855981006\\
746	0.890359359721923\\
747	1.08570235317737\\
748	1.07778550408252\\
749	1.38370510592764\\
750	1.63860841856201\\
751	1.15593687703270\\
752	2.00955212136778\\
753	2.87521918120140\\
754	1.71866531872924\\
755	0.711873424326535\\
756	0.773850253935602\\
757	0.911367016640102\\
758	0.580148415746269\\
759	0.768394161463099\\
760	0.402399075481765\\
761	0.425697643627952\\
762	0.534589653358354\\
763	0.626207415621795\\
764	0.843300684701491\\
765	0.585327991879029\\
766	0.763869180027894\\
767	2.22884357911149\\
768	0.256290124859623\\
769	0.817028076862896\\
770	0.292990168921706\\
771	0.231967756603599\\
772	0.176233609737333\\
773	0.510508519115433\\
774	0.454203742251243\\
775	1.11571571631520\\
776	0.214322656077419\\
777	0.483537844048435\\
778	0.264593372533339\\
779	0.198325596607430\\
780	0.536127419684106\\
781	0.158088349937126\\
782	5.16246648984685\\
783	0.777168867401060\\
784	0.745183447069227\\
785	0.838273036507849\\
786	0.895656123976076\\
787	0.474322103800461\\
788	0.473831191137799\\
789	0.526569171732023\\
790	0.886653237012000\\
791	0.720458842331244\\
792	1.21695506179801\\
793	0.717775207120180\\
794	0.714099791663306\\
795	0.782407591209867\\
796	4.12141289792574\\
797	1.03168708666281\\
798	0.705763077165932\\
799	1.57850957464764\\
800	0.466217503552224\\
801	0.532203555371598\\
802	0.555925786136301\\
803	0.556570205025416\\
804	1.21437211647122\\
805	0.927774295751217\\
806	1.92888830034963\\
807	1.83127504925362\\
808	2.01083110803274\\
809	0.876951108276831\\
810	0.813237790812976\\
811	2.22436756043604\\
812	1.36841492052429\\
813	1.06017025597550\\
814	2.83408555288185\\
815	1.42822508539612\\
816	0.971314530630502\\
817	1.16030390939507\\
818	1.34282125822096\\
819	1.78499721228509\\
820	3.36345107000179\\
821	5.15924631799049\\
822	1.70769348990265\\
823	1.05951916057491\\
824	1.15808093985620\\
825	1.09968198767574\\
826	0.936270037773142\\
827	1.02699169299573\\
828	0.857864195696710\\
829	0.876914986407953\\
830	1.46991756490314\\
831	0.877683027655140\\
832	3.36962137177415\\
833	0.825239477920484\\
834	1.60384058913859\\
835	1.45693396298846\\
836	1.11818468405185\\
837	2.10657586562631\\
838	1.10882634223781\\
839	1.15806468316622\\
840	1.99089226597270\\
841	1.39760956116866\\
842	1.36553548834704\\
843	2.60898910224938\\
844	1.42767296027651\\
845	1.42334149459797\\
846	4.17197648493548\\
847	2.09975416751387\\
848	1.91376344892603\\
849	1.90141272970883\\
850	2.09801311044335\\
851	1.79733495773053\\
852	1.78540459149493\\
853	1.64101636153424\\
854	1.51742745340157\\
855	1.39989598555054\\
856	1.24601515014532\\
857	1.15004538371655\\
858	1.13343838814063\\
859	0.912438070666897\\
860	0.875494848376929\\
861	0.818957907002007\\
862	0.828753430285872\\
863	0.692358847788857\\
864	0.529671095431561\\
865	0.488513844116368\\
866	0.520676839273355\\
867	0.653202467249463\\
868	0.594912139234682\\
869	0.710640709252209\\
870	0.790355407333361\\
871	0.832997341108797\\
872	0.741603612294573\\
873	0.712993531424557\\
874	0.673771469062573\\
875	0.800356940496590\\
876	0.752726862343808\\
877	0.803531947682166\\
878	0.891018407283919\\
879	0.833528710066017\\
880	1.02378516530076\\
881	0.908240526268821\\
882	1.02386192809262\\
883	0.910017151106944\\
884	1.02150511113181\\
885	1.11359486152372\\
886	1.15510977490047\\
887	1.27316634713670\\
888	1.20705955945756\\
889	1.27582694746722\\
890	1.20250913054943\\
891	1.20406406983057\\
892	1.01098141075505\\
893	0.967219359723642\\
894	0.753704840073298\\
895	0.858392805763242\\
896	0.696388150225086\\
897	0.779542098441988\\
898	0.897788921706170\\
899	0.946687905507830\\
900	0.930680626174744\\
901	0.833119392571588\\
902	0.802769246906465\\
903	0.776330239892495\\
904	0.696978326275818\\
905	0.760287748508294\\
906	0.711539369091913\\
907	0.673535640800039\\
908	0.753081354291668\\
909	0.672818712806160\\
910	0.785559616571620\\
911	0.714850528460227\\
912	0.760952114726975\\
913	0.691193307919123\\
914	0.734633126619982\\
915	0.696991309433040\\
916	0.841564641584222\\
917	0.773303825448096\\
918	0.783348121446938\\
919	0.774826990464404\\
920	0.789960955032924\\
921	0.702000940793586\\
922	0.743151472296235\\
923	0.802349589464183\\
924	0.685502096132544\\
925	0.790667393461726\\
926	0.772059974068093\\
927	0.772512358828080\\
928	0.792885254656113\\
929	0.830540917944476\\
930	0.891058774113023\\
931	0.704701873273545\\
932	0.763144735008378\\
933	0.681270434448201\\
934	0.605666094344930\\
935	0.770489807771531\\
936	0.793147626638228\\
937	0.836095746701239\\
938	0.786189822990286\\
939	0.450373707924253\\
940	0.284248558922806\\
941	0.413165137585059\\
942	0.493824683390890\\
943	0.835528888788404\\
944	1.27626380886762\\
945	0.511836147859399\\
946	0.544643069061669\\
947	1.04022336228475\\
948	1.09343655660603\\
949	0.551002034569095\\
950	0.641609090138328\\
951	0.132112846574634\\
952	0.195446728314793\\
953	1.00580300406353\\
954	0.341029039747609\\
955	0.633371514309825\\
956	0.236015619849890\\
957	1.10493618605675\\
958	1.96522221854260\\
959	0.0932048281943446\\
960	0.526723969113882\\
961	0.247138674925915\\
962	0.0205687341528247\\
963	0.0890234402566409\\
964	0.0728593944000927\\
965	1.02846961947293\\
966	1.15626746978692\\
967	1.05958400620224\\
968	0.331008156958470\\
969	0.271613450080253\\
970	0.145066209901174\\
971	1.95474220986934\\
972	0.536429899450977\\
973	0.618343466554230\\
974	0.0237109175237198\\
975	0.0107748302469009\\
976	0.0655220203392729\\
977	0.206136167811185\\
978	0.224702797715136\\
979	1.50720487097659\\
980	0.533667666020199\\
981	1.33050622194977\\
982	0.208688944815672\\
983	0.0231651374346833\\
984	0.417198318996592\\
985	5.31807074604386\\
986	1.26797590038045\\
987	0.0677753016053857\\
988	0.514016189449652\\
989	0.0701521707562773\\
990	0.0286513844249340\\
991	0.253761830316185\\
992	0.299433080882148\\
993	0.0714961663207587\\
994	1.35090597014013\\
995	0.218387002420131\\
996	0.142599309230819\\
997	0.600821169926712\\
998	0.744774607230482\\
999	0.240850901788315\\
1000	1.31039743506707\\
};
\addlegendentry{ATKF}

\end{semilogyaxis}
\end{tikzpicture}

==> error_vlc.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{semilogyaxis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
ymin=1E-5,
ymax=100,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Time (s)},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Squared error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=green, line width=0.8pt,  mark=triangle*, mark size=1.5, mark repeat = 20, mark phase = 11]
  table[row sep=crcr]{
  0.0500000000000000	0.00363050155838850\\
0.100000000000000	0.000146649789496787\\
0.150000000000000	0.000797618906129994\\
0.200000000000000	0.000648507956536402\\
0.250000000000000	0.000551408880076086\\
0.300000000000000	0.000334277205556418\\
0.350000000000000	0.000444209294343150\\
0.400000000000000	0.000207490469801201\\
0.450000000000000	0.000359731025918955\\
0.500000000000000	0.000259867274273702\\
0.550000000000000	0.000453389096625424\\
0.600000000000000	0.000200446014016756\\
0.650000000000000	0.000249877523325710\\
0.700000000000000	0.000114324431159061\\
0.750000000000000	0.000254218365218289\\
0.800000000000000	0.000127207650231229\\
0.850000000000000	0.000322429488452390\\
0.900000000000000	0.000332589306200554\\
0.950000000000000	0.000407230446277273\\
1	0.000527203678846589\\
1.05000000000000	0.000271180963021309\\
1.10000000000000	0.000298771917257611\\
1.15000000000000	0.000322255397624941\\
1.20000000000000	0.000173610320499336\\
1.25000000000000	0.000182212212706465\\
1.30000000000000	0.000195276755492981\\
1.35000000000000	0.000211710603390444\\
1.40000000000000	0.000216260694016286\\
1.45000000000000	0.000159967195516036\\
1.50000000000000	0.000183012514115430\\
1.55000000000000	0.000191119354301141\\
1.60000000000000	0.000395073302119383\\
1.65000000000000	0.000773056054703336\\
1.70000000000000	0.00142611006644645\\
1.75000000000000	0.00237965364963376\\
1.80000000000000	0.00441436406096071\\
1.85000000000000	0.00714274019083817\\
1.90000000000000	0.0110642809825695\\
1.95000000000000	0.0156156614740793\\
2	0.0225376677674828\\
2.05000000000000	0.0316637493003583\\
2.10000000000000	0.0407477887711494\\
2.15000000000000	0.0520056527551766\\
2.20000000000000	0.0664973100286991\\
2.25000000000000	0.0820095849907712\\
2.30000000000000	0.103187238013673\\
2.35000000000000	0.123106475679530\\
2.40000000000000	0.149622572558366\\
2.45000000000000	0.175966368937215\\
2.50000000000000	0.204981512564923\\
2.55000000000000	0.237345546865344\\
2.60000000000000	0.272769276130532\\
2.65000000000000	0.310120684342494\\
2.70000000000000	0.349497022213355\\
2.75000000000000	0.388218115390987\\
2.80000000000000	0.433607628050732\\
2.85000000000000	0.482670838276234\\
2.90000000000000	0.537353233668928\\
2.95000000000000	0.597104814541603\\
3	0.659981545264802\\
3.05000000000000	0.721954505137376\\
3.10000000000000	0.791989024775875\\
3.15000000000000	0.862262318217118\\
3.20000000000000	0.944283257760630\\
3.25000000000000	1.02568138262041\\
3.30000000000000	1.11966624562353\\
3.35000000000000	1.21225768075441\\
3.40000000000000	1.31947617162910\\
3.45000000000000	1.41807825962000\\
3.50000000000000	1.51532986318533\\
3.55000000000000	1.62473125850482\\
3.60000000000000	1.74220713293708\\
3.65000000000000	1.86132530037898\\
3.70000000000000	1.98002470629769\\
3.75000000000000	2.12238217894043\\
3.80000000000000	2.25202557851600\\
3.85000000000000	2.39403488087056\\
3.90000000000000	2.52673210115875\\
3.95000000000000	2.67462453252130\\
4	2.83612763164560\\
4.05000000000000	2.97968177577143\\
4.10000000000000	3.15346992756628\\
4.15000000000000	3.31473526122322\\
4.20000000000000	3.48848842762350\\
4.25000000000000	3.66888367921374\\
4.30000000000000	3.85206368588430\\
4.35000000000000	4.03083756725116\\
4.40000000000000	4.22561226642321\\
4.45000000000000	4.42943173050070\\
4.50000000000000	4.63500444850005\\
4.55000000000000	4.83654800913939\\
4.60000000000000	5.05155593734754\\
4.65000000000000	5.27343927550361\\
4.70000000000000	5.50744281737346\\
4.75000000000000	5.74928764630697\\
4.80000000000000	6.00013914616916\\
4.85000000000000	6.24630686524008\\
4.90000000000000	6.49033654639829\\
4.95000000000000	6.72664363131947\\
5	6.96774959898796\\
5.05000000000000	7.20315131812705\\
5.10000000000000	7.46051158575188\\
5.15000000000000	7.71147018467832\\
5.20000000000000	7.96969620210081\\
5.25000000000000	8.24756215660883\\
5.30000000000000	8.52052849560030\\
5.35000000000000	8.80304149690096\\
5.40000000000000	9.09621897753421\\
5.45000000000000	9.37878597056466\\
5.50000000000000	9.66108129504997\\
5.55000000000000	9.95897103818384\\
5.60000000000000	10.2676098166394\\
5.65000000000000	10.5640400859233\\
5.70000000000000	10.8995895327055\\
5.75000000000000	11.2105500052091\\
5.80000000000000	11.5294582896296\\
5.85000000000000	11.8511003651921\\
5.90000000000000	12.1790997682829\\
5.95000000000000	12.5032348308645\\
6	12.8384510623140\\
6.05000000000000	13.1997475100066\\
6.10000000000000	13.5579844207175\\
6.15000000000000	13.9266322782976\\
6.20000000000000	14.3086004985059\\
6.25000000000000	14.6736678029167\\
6.30000000000000	15.0401346142805\\
6.35000000000000	15.3968976728715\\
6.40000000000000	15.7916457844226\\
6.45000000000000	16.1525600891021\\
6.50000000000000	16.5386673230404\\
6.55000000000000	16.9230467216405\\
6.60000000000000	17.3487463102425\\
6.65000000000000	17.7656769719863\\
6.70000000000000	18.2131292469421\\
6.75000000000000	18.6112099973850\\
6.80000000000000	19.0574622631417\\
6.85000000000000	19.4935043371203\\
6.90000000000000	19.9452918137787\\
6.95000000000000	20.3964764123820\\
7	20.8484340497977\\
7.05000000000000	21.2964899944433\\
7.10000000000000	21.7567904039640\\
7.15000000000000	22.1917035318499\\
7.20000000000000	22.6911403404220\\
7.25000000000000	23.1477354137596\\
7.30000000000000	23.6009977304711\\
7.35000000000000	24.1145438632643\\
7.40000000000000	24.6097786444258\\
7.45000000000000	25.0919060005213\\
7.50000000000000	25.6158438857297\\
7.55000000000000	26.1177946249265\\
7.60000000000000	26.6498427561594\\
7.65000000000000	27.1853287385857\\
7.70000000000000	27.7161088145273\\
7.75000000000000	28.2086878233900\\
7.80000000000000	28.7137971393139\\
7.85000000000000	29.2405608603878\\
7.90000000000000	29.8073411334577\\
7.95000000000000	30.3272218650540\\
8	30.8277167569620\\
8.05000000000000	31.3868510453196\\
8.10000000000000	31.9490957964114\\
8.15000000000000	32.4974315272646\\
8.20000000000000	33.0716675792469\\
8.25000000000000	33.6319330921189\\
8.30000000000000	34.2411481479479\\
8.35000000000000	34.7784860948990\\
8.40000000000000	35.3389937203280\\
8.45000000000000	35.9275687660535\\
8.50000000000000	36.5234202510949\\
8.55000000000000	37.1037330682414\\
8.60000000000000	37.6924238500031\\
8.65000000000000	38.3028919088594\\
8.70000000000000	38.8869936811000\\
8.75000000000000	39.4857058197499\\
8.80000000000000	40.1270422715803\\
8.85000000000000	40.7304465315688\\
8.90000000000000	41.3375781860102\\
8.95000000000000	41.9696995411806\\
9	42.6441405042490\\
9.05000000000000	43.2838240159984\\
9.10000000000000	43.8763007107104\\
9.15000000000000	44.5074211559690\\
9.20000000000000	45.1679798200771\\
9.25000000000000	45.7990755287205\\
9.30000000000000	46.4320160959571\\
9.35000000000000	47.1174841858122\\
9.40000000000000	47.8042785773094\\
9.45000000000000	48.4850020515204\\
9.50000000000000	49.1117959831711\\
9.55000000000000	49.8491960305309\\
9.60000000000000	50.4830562238790\\
9.65000000000000	51.1807210893465\\
9.70000000000000	51.9119840876722\\
9.75000000000000	52.6306087777249\\
9.80000000000000	53.3361180543475\\
9.85000000000000	54.0580617698572\\
9.90000000000000	54.7779409674671\\
9.95000000000000	55.4638471882678\\
10	56.1608949159968\\
};
\addlegendentry{KF}

\addplot [color=red, line width=0.8pt,  mark=|, mark size=1.8, mark repeat = 20, mark phase = 16]
  table[row sep=crcr]{
  0.0500000000000000	0.00335359853108412\\
0.100000000000000	0.000108135474928479\\
0.150000000000000	0.000894745901238378\\
0.200000000000000	0.000673768041940560\\
0.250000000000000	0.000601774158211633\\
0.300000000000000	0.000172495843134578\\
0.350000000000000	0.000520291344206222\\
0.400000000000000	0.000402449610128320\\
0.450000000000000	0.00157996700658965\\
0.500000000000000	0.000337166491601767\\
0.550000000000000	0.00117944585690446\\
0.600000000000000	0.000181498434486813\\
0.650000000000000	0.000619550095510841\\
0.700000000000000	0.000781677926411912\\
0.750000000000000	0.00403441196696819\\
0.800000000000000	0.000860611675118730\\
0.850000000000000	0.00247887226952559\\
0.900000000000000	0.00228891254845938\\
0.950000000000000	0.00322192658997426\\
1	0.00219353869413720\\
1.05000000000000	0.000111705414161096\\
1.10000000000000	0.000281048576297328\\
1.15000000000000	0.000229934594294072\\
1.20000000000000	0.000117706468560412\\
1.25000000000000	0.00222632118634051\\
1.30000000000000	0.00146180945330776\\
1.35000000000000	0.00247687238869715\\
1.40000000000000	0.00252419801270045\\
1.45000000000000	0.00158543912883896\\
1.50000000000000	0.00186745450920082\\
1.55000000000000	0.00318854651840680\\
1.60000000000000	0.00850536433716041\\
1.65000000000000	0.0176642813244616\\
1.70000000000000	0.0300963829030006\\
1.75000000000000	0.0452738355685269\\
1.80000000000000	0.0675940820025173\\
1.85000000000000	0.0957899565319386\\
1.90000000000000	0.128384613982608\\
1.95000000000000	0.167103850523947\\
2	0.207901838313989\\
2.05000000000000	0.258414833536438\\
2.10000000000000	0.315714908973810\\
2.15000000000000	0.379451087081828\\
2.20000000000000	0.441043339323253\\
2.25000000000000	0.499562464859293\\
2.30000000000000	0.579527817612717\\
2.35000000000000	0.692211557517843\\
2.40000000000000	0.786643404398235\\
2.45000000000000	0.855671408180876\\
2.50000000000000	0.902411204417120\\
2.55000000000000	0.979890025071318\\
2.60000000000000	1.13483434433484\\
2.65000000000000	1.26427427650812\\
2.70000000000000	1.41995058482416\\
2.75000000000000	1.50764627377843\\
2.80000000000000	1.61908052956378\\
2.85000000000000	1.76279116951330\\
2.90000000000000	1.81374578008002\\
2.95000000000000	1.94509577213285\\
3	2.10238187000274\\
3.05000000000000	2.33178290577773\\
3.10000000000000	2.42712201488052\\
3.15000000000000	2.54991007215059\\
3.20000000000000	2.63799767650768\\
3.25000000000000	2.81943883134980\\
3.30000000000000	2.88247148032675\\
3.35000000000000	3.10396441161727\\
3.40000000000000	3.04697186526785\\
3.45000000000000	3.44471555994469\\
3.50000000000000	3.57202209146651\\
3.55000000000000	3.81187346193792\\
3.60000000000000	3.89462919744754\\
3.65000000000000	4.07949582753103\\
3.70000000000000	4.06567151763494\\
3.75000000000000	4.25914531770411\\
3.80000000000000	4.76152460966027\\
3.85000000000000	4.67655965907605\\
3.90000000000000	4.74762485687857\\
3.95000000000000	5.10390014608639\\
4	5.18990640041808\\
4.05000000000000	5.47085560152471\\
4.10000000000000	5.74673765422818\\
4.15000000000000	5.89824081078449\\
4.20000000000000	5.93218287447465\\
4.25000000000000	6.17235449227330\\
4.30000000000000	6.19335318119021\\
4.35000000000000	6.46538148352217\\
4.40000000000000	6.49726011995077\\
4.45000000000000	6.64628174257816\\
4.50000000000000	7.11017700208577\\
4.55000000000000	7.17672499663277\\
4.60000000000000	7.33372407105484\\
4.65000000000000	7.39978761767925\\
4.70000000000000	7.49039248925129\\
4.75000000000000	7.69502315841723\\
4.80000000000000	7.82375205434252\\
4.85000000000000	8.16878845964827\\
4.90000000000000	8.59965076629870\\
4.95000000000000	9.16629637870436\\
5	9.82103005960366\\
5.05000000000000	10.5815055908748\\
5.10000000000000	11.3436276867677\\
5.15000000000000	12.0404489378131\\
5.20000000000000	12.6063339400371\\
5.25000000000000	13.1462774138856\\
5.30000000000000	13.5826025253228\\
5.35000000000000	14.0321883032357\\
5.40000000000000	14.5489083400330\\
5.45000000000000	14.9697874526558\\
5.50000000000000	15.4460731297738\\
5.55000000000000	15.6264934435427\\
5.60000000000000	16.2643417378036\\
5.65000000000000	16.5784666710705\\
5.70000000000000	17.0099668548408\\
5.75000000000000	17.1912040183930\\
5.80000000000000	17.5857280059982\\
5.85000000000000	17.8993037934384\\
5.90000000000000	18.3858591118877\\
5.95000000000000	18.7117982767089\\
6	19.1498771732756\\
6.05000000000000	19.5986819623631\\
6.10000000000000	19.9881660948998\\
6.15000000000000	19.9914808091605\\
6.20000000000000	20.4714383508321\\
6.25000000000000	20.9231866231156\\
6.30000000000000	21.4628328637968\\
6.35000000000000	21.8313323887593\\
6.40000000000000	22.3487578516778\\
6.45000000000000	22.7824829155309\\
6.50000000000000	23.0154216314011\\
6.55000000000000	23.4245719282557\\
6.60000000000000	23.2810077528715\\
6.65000000000000	23.8780209536075\\
6.70000000000000	23.9901408974331\\
6.75000000000000	24.2798930272121\\
6.80000000000000	25.0128631009211\\
6.85000000000000	25.2490685469338\\
6.90000000000000	25.3633465633702\\
6.95000000000000	26.4013085824441\\
7	26.3919375052040\\
7.05000000000000	26.9288185335407\\
7.10000000000000	27.3633335309125\\
7.15000000000000	28.3093811906164\\
7.20000000000000	28.2161871234138\\
7.25000000000000	28.6997437133198\\
7.30000000000000	29.6188400670646\\
7.35000000000000	29.7800503538053\\
7.40000000000000	30.3160918858071\\
7.45000000000000	30.2028337428583\\
7.50000000000000	30.7804748594574\\
7.55000000000000	31.7727933329534\\
7.60000000000000	31.7253103003028\\
7.65000000000000	32.8267982751888\\
7.70000000000000	32.9660704996912\\
7.75000000000000	32.8099293146250\\
7.80000000000000	33.6515826457663\\
7.85000000000000	34.0500122506315\\
7.90000000000000	34.3591949795993\\
7.95000000000000	34.6953941582307\\
8	35.2824780280841\\
8.05000000000000	36.0983755592782\\
8.10000000000000	35.5635706852259\\
8.15000000000000	36.7121053127549\\
8.20000000000000	36.5751492941471\\
8.25000000000000	38.0690555687914\\
8.30000000000000	37.8264563330362\\
8.35000000000000	38.3585381843036\\
8.40000000000000	39.1930593378765\\
8.45000000000000	38.5845932036207\\
8.50000000000000	39.7686046286935\\
8.55000000000000	40.1792277670504\\
8.60000000000000	40.7165043014106\\
8.65000000000000	40.9880349873575\\
8.70000000000000	41.9773140290213\\
8.75000000000000	42.5371775953244\\
8.80000000000000	41.8444631820535\\
8.85000000000000	43.0642005885866\\
8.90000000000000	42.9942882637062\\
8.95000000000000	43.7764593363502\\
9	43.8381855116753\\
9.05000000000000	44.7644052625241\\
9.10000000000000	45.8261206454575\\
9.15000000000000	45.2361605225261\\
9.20000000000000	45.8938461800577\\
9.25000000000000	46.2664734533904\\
9.30000000000000	46.8382571640554\\
9.35000000000000	46.9126570077589\\
9.40000000000000	47.8050014698673\\
9.45000000000000	48.8259385597105\\
9.50000000000000	49.1748941778404\\
9.55000000000000	49.8943915638426\\
9.60000000000000	51.0770079394727\\
9.65000000000000	50.7605041539829\\
9.70000000000000	51.1047749730356\\
9.75000000000000	52.0160740421955\\
9.80000000000000	53.3142889710441\\
9.85000000000000	52.8465101641890\\
9.90000000000000	54.2806728100594\\
9.95000000000000	54.9755431573710\\
10	55.0996688603165\\
};
\addlegendentry{AKF}

\addplot [color=cyan, line width=0.8pt,  mark=o, mark size=1.5, mark repeat = 20, mark phase = 1]
  table[row sep=crcr]{
  0.0500000000000000	0.00656979714319903\\
0.100000000000000	0.000171638562722038\\
0.150000000000000	0.00232379960461482\\
0.200000000000000	0.00126022929900977\\
0.250000000000000	0.00100459282500480\\
0.300000000000000	0.000183689719437100\\
0.350000000000000	0.000627546520366386\\
0.400000000000000	0.000469634918293267\\
0.450000000000000	0.00182063933557075\\
0.500000000000000	0.000317952145867262\\
0.550000000000000	0.00127455190302536\\
0.600000000000000	0.000294392538943730\\
0.650000000000000	0.000820020685987681\\
0.700000000000000	0.00101374673188724\\
0.750000000000000	0.00554293098476185\\
0.800000000000000	0.000821512769425320\\
0.850000000000000	0.00317578813630081\\
0.900000000000000	0.00250377955856667\\
0.950000000000000	0.00394269162350445\\
1	0.00223401507293078\\
1.05000000000000	7.07853790604275e-05\\
1.10000000000000	0.000186495134206463\\
1.15000000000000	0.000236334623698727\\
1.20000000000000	0.000280220453967807\\
1.25000000000000	0.00341702590298622\\
1.30000000000000	0.00192494858533738\\
1.35000000000000	0.00330021895959983\\
1.40000000000000	0.00317697234101769\\
1.45000000000000	0.00131773556732159\\
1.50000000000000	0.00122899903892425\\
1.55000000000000	0.00147982191502860\\
1.60000000000000	0.00174765497936079\\
1.65000000000000	0.00189102097587664\\
1.70000000000000	0.00184872125897332\\
1.75000000000000	0.00197642682424513\\
1.80000000000000	0.00199337041973822\\
1.85000000000000	0.00176078198132804\\
1.90000000000000	0.00179237184434083\\
1.95000000000000	0.00180137627236829\\
2	0.00188838667290720\\
2.05000000000000	0.00187825842726244\\
2.10000000000000	0.00214475802153805\\
2.15000000000000	0.00183271401521619\\
2.20000000000000	0.00174789201166838\\
2.25000000000000	0.00178267030692028\\
2.30000000000000	0.00134827453919255\\
2.35000000000000	0.00144835539586694\\
2.40000000000000	0.00172687308726436\\
2.45000000000000	0.00179270469556312\\
2.50000000000000	0.00152697666188232\\
2.55000000000000	0.00131260187645020\\
2.60000000000000	0.00142105578865709\\
2.65000000000000	0.00147563379846262\\
2.70000000000000	0.00148057131059164\\
2.75000000000000	0.00129202277203847\\
2.80000000000000	0.00133200164232594\\
2.85000000000000	0.00119521127379659\\
2.90000000000000	0.00109286127158765\\
2.95000000000000	0.00124506647660649\\
3	0.00124379762498797\\
3.05000000000000	0.00135518391913728\\
3.10000000000000	0.00112795925235514\\
3.15000000000000	0.00140091394287421\\
3.20000000000000	0.00152446466451796\\
3.25000000000000	0.00131592776933156\\
3.30000000000000	0.00142139358054114\\
3.35000000000000	0.00142364311509506\\
3.40000000000000	0.00124294886834013\\
3.45000000000000	0.00155101688852303\\
3.50000000000000	0.00142567484890436\\
3.55000000000000	0.00159955080496963\\
3.60000000000000	0.00132484201723561\\
3.65000000000000	0.00130191763265672\\
3.70000000000000	0.00100444422357656\\
3.75000000000000	0.00119597714640298\\
3.80000000000000	0.00147704187952970\\
3.85000000000000	0.00119327808952922\\
3.90000000000000	0.00111680951642944\\
3.95000000000000	0.00140115335175338\\
4	0.00123466840716172\\
4.05000000000000	0.00128966038935669\\
4.10000000000000	0.00137453315709647\\
4.15000000000000	0.00141604466685058\\
4.20000000000000	0.00127457592146754\\
4.25000000000000	0.00120367622443099\\
4.30000000000000	0.00127760806267653\\
4.35000000000000	0.00169647551681415\\
4.40000000000000	0.00128382064340886\\
4.45000000000000	0.00117506636158473\\
4.50000000000000	0.00161068340947442\\
4.55000000000000	0.00136057757521253\\
4.60000000000000	0.00129642864559996\\
4.65000000000000	0.00128412699437584\\
4.70000000000000	0.00134923244718926\\
4.75000000000000	0.00164217598559409\\
4.80000000000000	0.00149382582258348\\
4.85000000000000	0.00155452117817787\\
4.90000000000000	0.00148298863820512\\
4.95000000000000	0.00158593026545767\\
5	0.00127889356355220\\
5.05000000000000	0.00133790740254456\\
5.10000000000000	0.00121082585205176\\
5.15000000000000	0.00143461930470883\\
5.20000000000000	0.00121880164210478\\
5.25000000000000	0.00130766784876245\\
5.30000000000000	0.00104361988657718\\
5.35000000000000	0.00131495897180687\\
5.40000000000000	0.00135365262889197\\
5.45000000000000	0.00136839612622266\\
5.50000000000000	0.00151462652573463\\
5.55000000000000	0.00111912744862661\\
5.60000000000000	0.00140017783395015\\
5.65000000000000	0.00142446285767475\\
5.70000000000000	0.00143610910606861\\
5.75000000000000	0.00118150571163250\\
5.80000000000000	0.00132106758991220\\
5.85000000000000	0.00112554659625675\\
5.90000000000000	0.00134794461551831\\
5.95000000000000	0.00144685281685440\\
6	0.00132828957035847\\
6.05000000000000	0.00122480472730647\\
6.10000000000000	0.00113079073291003\\
6.15000000000000	0.000928550816360705\\
6.20000000000000	0.000986574436508082\\
6.25000000000000	0.000998723486502178\\
6.30000000000000	0.00104583846527339\\
6.35000000000000	0.000958418925969790\\
6.40000000000000	0.000999383181105570\\
6.45000000000000	0.00101874284509767\\
6.50000000000000	0.000992085899569962\\
6.55000000000000	0.00102050629435307\\
6.60000000000000	0.000556033240110884\\
6.65000000000000	0.000946277417572811\\
6.70000000000000	0.000896144399202739\\
6.75000000000000	0.000865527268773721\\
6.80000000000000	0.00127872775068632\\
6.85000000000000	0.00116001990883660\\
6.90000000000000	0.000809375606650549\\
6.95000000000000	0.00128108873970627\\
7	0.000923405513906878\\
7.05000000000000	0.00108551911152287\\
7.10000000000000	0.00116880251482512\\
7.15000000000000	0.00179734810690016\\
7.20000000000000	0.00142463368813059\\
7.25000000000000	0.00151061143070407\\
7.30000000000000	0.00181471843307805\\
7.35000000000000	0.00178188571268588\\
7.40000000000000	0.00194418149183375\\
7.45000000000000	0.00140004567582894\\
7.50000000000000	0.00168286328959557\\
7.55000000000000	0.00213839211289020\\
7.60000000000000	0.00175149444200024\\
7.65000000000000	0.00254143585819644\\
7.70000000000000	0.00245047469419579\\
7.75000000000000	0.00191600654075890\\
7.80000000000000	0.00226275139372719\\
7.85000000000000	0.00226037701313933\\
7.90000000000000	0.00214683714202758\\
7.95000000000000	0.00203788968046572\\
8	0.00191826092277740\\
8.05000000000000	0.00219441441214078\\
8.10000000000000	0.00120287514076533\\
8.15000000000000	0.00155965035143152\\
8.20000000000000	0.00116954105744865\\
8.25000000000000	0.00178000641811638\\
8.30000000000000	0.00136105523886591\\
8.35000000000000	0.00113653112335599\\
8.40000000000000	0.00160913976373440\\
8.45000000000000	0.00108548844825588\\
8.50000000000000	0.00147484818850723\\
8.55000000000000	0.00147068594427587\\
8.60000000000000	0.00151527395258700\\
8.65000000000000	0.00129796643493895\\
8.70000000000000	0.00167092800766628\\
8.75000000000000	0.00159574726061394\\
8.80000000000000	0.00101977110360462\\
8.85000000000000	0.00123205749571558\\
8.90000000000000	0.000771810752118291\\
8.95000000000000	0.000876694371393190\\
9	0.000896121794976822\\
9.05000000000000	0.00121883425253718\\
9.10000000000000	0.00160887086437263\\
9.15000000000000	0.00106598977703019\\
9.20000000000000	0.000961153510858010\\
9.25000000000000	0.000875648461066112\\
9.30000000000000	0.000692881024290906\\
9.35000000000000	0.000681170544642966\\
9.40000000000000	0.000873750158337902\\
9.45000000000000	0.000993932878772477\\
9.50000000000000	0.000714033324498505\\
9.55000000000000	0.00104557633702587\\
9.60000000000000	0.00134911780540561\\
9.65000000000000	0.000873537946481060\\
9.70000000000000	0.000945055243771005\\
9.75000000000000	0.00110475463121855\\
9.80000000000000	0.00165536838563748\\
9.85000000000000	0.00124714351012719\\
9.90000000000000	0.00153615828637119\\
9.95000000000000	0.00157367025428727\\
10	0.00132864505265570\\
};
\addlegendentry{TKF}

\addplot [color=orange_D, line width=0.8pt,  mark=diamond*, mark size=1.5, mark repeat = 10, mark phase = 6]
  table[row sep=crcr]{
  0.0500000000000000	0.00512020403872322\\
0.100000000000000	0.000608447320051179\\
0.150000000000000	0.00126981558006548\\
0.200000000000000	0.000980893411800867\\
0.250000000000000	0.000858918993531286\\
0.300000000000000	0.000230313050322458\\
0.350000000000000	0.000588749688735877\\
0.400000000000000	0.000455530541707910\\
0.450000000000000	0.00166523114428790\\
0.500000000000000	0.000346308833623692\\
0.550000000000000	0.00118365626914040\\
0.600000000000000	0.000189737780086101\\
0.650000000000000	0.000635704812423333\\
0.700000000000000	0.000793590723779133\\
0.750000000000000	0.00417629802635685\\
0.800000000000000	0.000890704778731873\\
0.850000000000000	0.00256138014776689\\
0.900000000000000	0.00232824079654410\\
0.950000000000000	0.00179560456955908\\
1	0.00140917271762327\\
1.05000000000000	0.000948135478119170\\
1.10000000000000	0.00117801771227034\\
1.15000000000000	0.00135230230500385\\
1.20000000000000	0.00141860538625615\\
1.25000000000000	0.00188993518987264\\
1.30000000000000	0.00238575720996729\\
1.35000000000000	0.00305567090199426\\
1.40000000000000	0.00417764627950502\\
1.45000000000000	0.00517756302129994\\
1.50000000000000	0.00675722454154973\\
1.55000000000000	0.00892765955906925\\
1.60000000000000	0.0111194223962500\\
1.65000000000000	0.0133673616186635\\
1.70000000000000	0.0156802894816868\\
1.75000000000000	0.0188478180593388\\
1.80000000000000	0.0208674269215745\\
1.85000000000000	0.0232088930230937\\
1.90000000000000	0.0256350812645364\\
1.95000000000000	0.0290457136311333\\
2	0.0309517905285979\\
2.05000000000000	0.0321478506091044\\
2.10000000000000	0.0360144204193693\\
2.15000000000000	0.0393079160802681\\
2.20000000000000	0.0408054003273999\\
2.25000000000000	0.0425571023754363\\
2.30000000000000	0.0420026281796151\\
2.35000000000000	0.0452665761428207\\
2.40000000000000	0.0458664272597161\\
2.45000000000000	0.0475135115300841\\
2.50000000000000	0.0483208974563025\\
2.55000000000000	0.0490580856931537\\
2.60000000000000	0.0505865790894084\\
2.65000000000000	0.0527350705055770\\
2.70000000000000	0.0555795463064393\\
2.75000000000000	0.0596571679936096\\
2.80000000000000	0.0621587491981042\\
2.85000000000000	0.0640515130583455\\
2.90000000000000	0.0655339831770772\\
2.95000000000000	0.0660091903454732\\
3	0.0653082437801834\\
3.05000000000000	0.0628735402863102\\
3.10000000000000	0.0616484398353123\\
3.15000000000000	0.0639934763376400\\
3.20000000000000	0.0655091007679342\\
3.25000000000000	0.0689188555358258\\
3.30000000000000	0.0684344261506721\\
3.35000000000000	0.0719086152024134\\
3.40000000000000	0.0781464168109406\\
3.45000000000000	0.0620978409491061\\
3.50000000000000	0.0534417592411525\\
3.55000000000000	0.0588250216052430\\
3.60000000000000	0.0831703269354871\\
3.65000000000000	0.158413530588225\\
3.70000000000000	0.284028324635534\\
3.75000000000000	0.0794868601144059\\
3.80000000000000	0.220163139526211\\
3.85000000000000	0.241713833745881\\
3.90000000000000	0.178167776687631\\
3.95000000000000	0.264394367195085\\
4	0.197021526942146\\
4.05000000000000	0.235604806384375\\
4.10000000000000	0.287571537784593\\
4.15000000000000	0.271503275924969\\
4.20000000000000	0.169023516288918\\
4.25000000000000	0.151322444349092\\
4.30000000000000	0.102425512510525\\
4.35000000000000	0.212980137392787\\
4.40000000000000	0.107703342768623\\
4.45000000000000	0.0840723983262736\\
4.50000000000000	0.238251516541464\\
4.55000000000000	0.153587351843486\\
4.60000000000000	0.176842816156665\\
4.65000000000000	0.126103669718820\\
4.70000000000000	0.112436852544216\\
4.75000000000000	0.0936627215891165\\
4.80000000000000	0.0420704841776768\\
4.85000000000000	0.0441705124766401\\
4.90000000000000	0.0423636884683734\\
4.95000000000000	0.0478266728460965\\
5	0.0404783194180740\\
5.05000000000000	0.0525019366128531\\
5.10000000000000	0.0477675631911238\\
5.15000000000000	0.0698584702424692\\
5.20000000000000	0.0402945010857082\\
5.25000000000000	0.0397180682022520\\
5.30000000000000	0.0416283160749028\\
5.35000000000000	0.0436937328060366\\
5.40000000000000	0.0399429992002438\\
5.45000000000000	0.0428875275409026\\
5.50000000000000	0.0617138699947267\\
5.55000000000000	0.0393874021058553\\
5.60000000000000	0.0751484252421012\\
5.65000000000000	0.0774245247657218\\
5.70000000000000	0.0959056006965907\\
5.75000000000000	0.0666649309725337\\
5.80000000000000	0.0729159164772259\\
5.85000000000000	0.0681587514529595\\
5.90000000000000	0.0953119810045316\\
5.95000000000000	0.0997848116578417\\
6	0.125123736194976\\
6.05000000000000	0.156784318668991\\
6.10000000000000	0.176661426252915\\
6.15000000000000	0.0934612293814116\\
6.20000000000000	0.101499326110515\\
6.25000000000000	0.122691628750821\\
6.30000000000000	0.177997195406545\\
6.35000000000000	0.204320693439459\\
6.40000000000000	0.265290800876516\\
6.45000000000000	0.321333734196569\\
6.50000000000000	0.296433879791644\\
6.55000000000000	0.315644720389106\\
6.60000000000000	0.157522453974698\\
6.65000000000000	0.177446117793559\\
6.70000000000000	0.114252863620263\\
6.75000000000000	0.0870322846379675\\
6.80000000000000	0.139352528600939\\
6.85000000000000	0.120873194913731\\
6.90000000000000	0.0709789592311790\\
6.95000000000000	0.167995247238553\\
7	0.111151899721222\\
7.05000000000000	0.124093475349452\\
7.10000000000000	0.130792160557961\\
7.15000000000000	0.268987060340659\\
7.20000000000000	0.167608493517593\\
7.25000000000000	0.166117965472423\\
7.30000000000000	0.302055026134875\\
7.35000000000000	0.258917532054133\\
7.40000000000000	0.283109489534648\\
7.45000000000000	0.157539474651469\\
7.50000000000000	0.165650433091616\\
7.55000000000000	0.309217411519031\\
7.60000000000000	0.208713449857554\\
7.65000000000000	0.376764537316748\\
7.70000000000000	0.316842020634593\\
7.75000000000000	0.172188374385301\\
7.80000000000000	0.249412555198393\\
7.85000000000000	0.253790148422873\\
7.90000000000000	0.218697511028901\\
7.95000000000000	0.193537367512287\\
8	0.227627156698211\\
8.05000000000000	0.326025420826356\\
8.10000000000000	0.120271535511007\\
8.15000000000000	0.232074346735616\\
8.20000000000000	0.128716747711129\\
8.25000000000000	0.346011708344791\\
8.30000000000000	0.195074005828902\\
8.35000000000000	0.201521003540062\\
8.40000000000000	0.290807528392151\\
8.45000000000000	0.0949856692069443\\
8.50000000000000	0.193737420284637\\
8.55000000000000	0.192371308059311\\
8.60000000000000	0.206293701571929\\
8.65000000000000	0.167195480074616\\
8.70000000000000	0.272673880177198\\
8.75000000000000	0.302022115591730\\
8.80000000000000	0.0902166058098183\\
8.85000000000000	0.186441488329559\\
8.90000000000000	0.106528116383236\\
8.95000000000000	0.141324581325508\\
9	0.0840016573700530\\
9.05000000000000	0.133743243088008\\
9.10000000000000	0.243013250401384\\
9.15000000000000	0.0830456193526073\\
9.20000000000000	0.0897882592333098\\
9.25000000000000	0.0772813971300723\\
9.30000000000000	0.0818320302957952\\
9.35000000000000	0.0483733826253314\\
9.40000000000000	0.0703386165219861\\
9.45000000000000	0.123137171184653\\
9.50000000000000	0.106681044525788\\
9.55000000000000	0.125308287927727\\
9.60000000000000	0.237133943558769\\
9.65000000000000	0.109617117335908\\
9.70000000000000	0.0821501407437767\\
9.75000000000000	0.119944122170731\\
9.80000000000000	0.246841944112037\\
9.85000000000000	0.102533852453996\\
9.90000000000000	0.221403243402402\\
9.95000000000000	0.268442229847864\\
10	0.200863829524283\\
};
\addlegendentry{ATKF}

\end{semilogyaxis}
\end{tikzpicture}

==> evolution_1d.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]

\begin{axis}[%
xlabel shift = -10pt,
ylabel shift = -12pt,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1000,
ymin=-2,
ymax=4,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Step},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={State},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.95,0.95)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=violet,dashed, line width=1.2pt]
  table[row sep=crcr]{%0	0.0153180153180153\\
0 -1\\
1000 -1\\
};
\addlegendentry{True state}

\addplot [color=green, line width=0.8pt,  mark=triangle*, mark size=1.5, mark repeat = 50, mark phase = 12]
  table[row sep=crcr]{%
  1	0.192307692307693\\
2	0.0980392156862746\\
3	0.0657894736842106\\
4	0.0495049504950496\\
5	0.0821519187075493\\
6	0.193350717094008\\
7	0.216008693170898\\
8	0.189141940288945\\
9	0.168219159283531\\
10	0.155439870681987\\
11	0.141360172250647\\
12	0.129619294156740\\
13	0.119679164236745\\
14	0.111155007239825\\
15	0.103764381758454\\
16	0.0972952806513185\\
17	0.147971856678722\\
18	0.139769425598970\\
19	0.138486085996041\\
20	0.131575602662905\\
21	0.125322009380448\\
22	0.119635892802388\\
23	0.114443362732840\\
24	0.109682823517663\\
25	0.105302519064082\\
26	0.146467624852290\\
27	0.141050922749764\\
28	0.143001460787954\\
29	0.138077168061096\\
30	0.133480724383962\\
31	0.129180443314891\\
32	0.125148594272604\\
33	0.121360803889050\\
34	0.117795562881734\\
35	0.114433817365703\\
36	0.135076080748886\\
37	0.131429318309661\\
38	0.144685301784630\\
39	0.140979223357770\\
40	0.137458263733450\\
41	0.134108890835461\\
42	0.130918860130527\\
43	0.136255734126887\\
44	0.133161825540899\\
45	0.130205301883242\\
46	0.127377211051720\\
47	0.124669362177321\\
48	0.122074246395112\\
49	0.119584967308752\\
50	0.117195179792590\\
51	0.114899035987876\\
52	0.125290572312948\\
53	0.122928382035555\\
54	0.135204828220888\\
55	0.132748345150014\\
56	0.138892023818771\\
57	0.142244895755461\\
58	0.139794087765188\\
59	0.137426301725805\\
60	0.135137389305322\\
61	0.142310592435366\\
62	0.140016740203977\\
63	0.137795662472315\\
64	0.135643950066439\\
65	0.133558403478702\\
66	0.131536016993561\\
67	0.129573964234110\\
68	0.127669584983168\\
69	0.125820373149692\\
70	0.124023965766059\\
71	0.122278132914622\\
72	0.127232133293029\\
73	0.125490181851449\\
74	0.123795284743785\\
75	0.122145560799971\\
76	0.121090947406196\\
77	0.119519154215565\\
78	0.117987642757139\\
79	0.116494884119017\\
80	0.115039425796691\\
81	0.113736074503898\\
82	0.112349725472890\\
83	0.110996766351107\\
84	0.113932530902824\\
85	0.112592778657965\\
86	0.111284168957152\\
87	0.112741772477674\\
88	0.111461198051531\\
89	0.110209387651132\\
90	0.108985382901563\\
91	0.107788267535773\\
92	0.106617165107092\\
93	0.105471236849277\\
94	0.104349679673083\\
95	0.103251724289318\\
96	0.102176633449154\\
97	0.104317356741292\\
98	0.103253328214759\\
99	0.107394357340576\\
100	0.106320843172837\\
101	0.105268578295830\\
102	0.104236937975408\\
103	0.103225321729528\\
104	0.102233152162732\\
105	0.101259873867199\\
106	0.100304952385992\\
107	0.0993678732344041\\
108	0.0984481409756628\\
109	0.0992812334995804\\
110	0.0983790049145242\\
111	0.0974930268443286\\
112	0.106645239820077\\
113	0.105701810593077\\
114	0.104774926950556\\
115	0.103864157418649\\
116	0.108152041336421\\
117	0.107227980832863\\
118	0.106319577064370\\
119	0.105426435455966\\
120	0.104548174580792\\
121	0.103684425616972\\
122	0.102834831831189\\
123	0.117998265341937\\
124	0.120124129745559\\
125	0.119163444126993\\
126	0.118218002647090\\
127	0.117287445321467\\
128	0.116371423411740\\
129	0.115469598989764\\
130	0.114581644521987\\
131	0.113707242472827\\
132	0.112846084926077\\
133	0.111997873223385\\
134	0.111162317618914\\
135	0.110550759232373\\
136	0.109738125012788\\
137	0.108937350603763\\
138	0.108148178258039\\
139	0.107370357643410\\
140	0.106603645577975\\
141	0.116315207740168\\
142	0.115496317232282\\
143	0.114688876535748\\
144	0.113892647179071\\
145	0.113107397267467\\
146	0.112332901257692\\
147	0.111568939742066\\
148	0.110815299241241\\
149	0.112144268278857\\
150	0.111396839138102\\
151	0.110659307099317\\
152	0.109931476876354\\
153	0.112165460405466\\
154	0.111437302391927\\
155	0.110718537541618\\
156	0.110008985263089\\
157	0.109308469564776\\
158	0.108616818909469\\
159	0.107933866074274\\
160	0.107259448015824\\
161	0.106593405740515\\
162	0.105935584179539\\
163	0.105285832068526\\
164	0.104644001831581\\
165	0.104009949469538\\
166	0.103383534452255\\
167	0.107124109860776\\
168	0.106486618133445\\
169	0.105856668901704\\
170	0.108883528571123\\
171	0.108246931701554\\
172	0.107617735400103\\
173	0.106995811362886\\
174	0.106381034234853\\
175	0.105773281525559\\
176	0.105240831702832\\
177	0.104646385070981\\
178	0.104058616114168\\
179	0.103477412941055\\
180	0.102902666146226\\
181	0.102334268741530\\
182	0.101772116089687\\
183	0.102133902108704\\
184	0.104223215962435\\
185	0.104887710816022\\
186	0.104323919637695\\
187	0.103766157022010\\
188	0.103214326788964\\
189	0.102668334793677\\
190	0.102128088872852\\
191	0.102038125183877\\
192	0.101506787310602\\
193	0.100980954388354\\
194	0.100460541306576\\
195	0.0999454647002046\\
196	0.0994356429051618\\
197	0.0993937263864204\\
198	0.0988918392606558\\
199	0.0983949952129234\\
200	0.0979031186121789\\
201	0.0974161353321741\\
202	0.0969339727142164\\
203	0.0964565595310297\\
204	0.0959838259516775\\
205	0.0955157035075121\\
206	0.0950521250591161\\
207	0.0945930247642015\\
208	0.0987750622297233\\
209	0.0983025447104460\\
210	0.0978345265010076\\
211	0.0973709436423031\\
212	0.0969117333817753\\
213	0.0964568341450978\\
214	0.0960061855086509\\
215	0.0958753703106059\\
216	0.0954315850379221\\
217	0.0949918891982707\\
218	0.0945562265253746\\
219	0.0941245417804633\\
220	0.0941690011358698\\
221	0.0937429741672855\\
222	0.0933207845880778\\
223	0.0932024430611449\\
224	0.0927864350132019\\
225	0.0923741241572954\\
226	0.0919654614243398\\
227	0.0915603986097505\\
228	0.0911588883544894\\
229	0.0907608841266057\\
230	0.0903663402032593\\
231	0.0899752116532105\\
232	0.0895874543197628\\
233	0.0907096965974040\\
234	0.0903221145746840\\
235	0.0899378305610068\\
236	0.0895568026396333\\
237	0.0891789896011603\\
238	0.0888862796655724\\
239	0.0914935667309294\\
240	0.0914848919218338\\
241	0.0911053495557458\\
242	0.100723883545345\\
243	0.100309450186453\\
244	0.0998984132655115\\
245	0.0994907312002751\\
246	0.102655597016896\\
247	0.102240054606692\\
248	0.101827862804536\\
249	0.101418981248141\\
250	0.101013370220913\\
251	0.100610990639090\\
252	0.100211804039189\\
253	0.0999554403584613\\
254	0.0995619769654584\\
255	0.0991715990758511\\
256	0.0987842705370452\\
257	0.0983999557590455\\
258	0.0980186197035539\\
259	0.0976402278733209\\
260	0.0972647463017422\\
261	0.0968921415426948\\
262	0.0965223806606055\\
263	0.0961554312207461\\
264	0.0998782972742272\\
265	0.0995014549210947\\
266	0.0991274455431023\\
267	0.0987562373138367\\
268	0.0983877988818346\\
269	0.0980220993617564\\
270	0.0976591083257553\\
271	0.0972987957950375\\
272	0.0973059928804096\\
273	0.0999169399383209\\
274	0.0995523328009018\\
275	0.100377112916791\\
276	0.100013480425425\\
277	0.0996524730603313\\
278	0.0992940624968860\\
279	0.0989382208164929\\
280	0.0985849204993365\\
281	0.0982341344172865\\
282	0.0978858358269543\\
283	0.0975399983628964\\
284	0.0971965960309611\\
285	0.0987133961734831\\
286	0.0983682927048302\\
287	0.0986662087209121\\
288	0.101932131545697\\
289	0.101579474018899\\
290	0.101229248277557\\
291	0.103754292867627\\
292	0.104571504590749\\
293	0.104261492260768\\
294	0.103906909577253\\
295	0.103554730518219\\
296	0.103204930725900\\
297	0.102857486170534\\
298	0.102512373144865\\
299	0.102169568258746\\
300	0.101829048433860\\
301	0.101490790898537\\
302	0.101154773182676\\
303	0.100820973112775\\
304	0.100489368807050\\
305	0.100159938670651\\
306	0.0998326613909797\\
307	0.0995863808393363\\
308	0.0992630904197825\\
309	0.0989418922240157\\
310	0.0986227660073211\\
311	0.0989645099374311\\
312	0.0986473566560011\\
313	0.0990449658955285\\
314	0.0987295762448613\\
315	0.0984161888139165\\
316	0.0981047845966847\\
317	0.0977953448269501\\
318	0.0974878509745197\\
319	0.0971822847415254\\
320	0.0981197990561483\\
321	0.0978141679850789\\
322	0.0975104350078553\\
323	0.0972085824973060\\
324	0.0969085930438517\\
325	0.0966104494521589\\
326	0.0977755356239874\\
327	0.0974765644411841\\
328	0.0971794160311086\\
329	0.0968840737747534\\
330	0.0978289483271984\\
331	0.0976749365877115\\
332	0.0973807704131912\\
333	0.0970883707902835\\
334	0.0967977218536583\\
335	0.0965088079273998\\
336	0.0962216135221879\\
337	0.0959361233325303\\
338	0.0956523222340434\\
339	0.0959025065655274\\
340	0.0956204735501012\\
341	0.0953400944932454\\
342	0.0950613548882482\\
343	0.0963906065083585\\
344	0.0970714142939327\\
345	0.0967900804941010\\
346	0.0965103727132256\\
347	0.0968324540913807\\
348	0.0965542318925202\\
349	0.0984782966627145\\
350	0.0981969622533250\\
351	0.0979172307063408\\
352	0.0976390883625551\\
353	0.0973625217175218\\
354	0.0970875174193704\\
355	0.0968140622666569\\
356	0.0965421432062518\\
357	0.0962717473312623\\
358	0.0960028618789908\\
359	0.0978070484867580\\
360	0.0975353924249683\\
361	0.0972652412161688\\
362	0.0971265571323724\\
363	0.0968590203399188\\
364	0.0965929533683225\\
365	0.0978664733613919\\
366	0.0975991078457067\\
367	0.0973331992040172\\
368	0.0970687355609241\\
369	0.0968057051697444\\
370	0.0965440964107731\\
371	0.0962838977895712\\
372	0.0960250979352825\\
373	0.0963104511688182\\
374	0.0960529641322210\\
375	0.0957968502133531\\
376	0.0955420984576533\\
377	0.0952886980267768\\
378	0.0950366381970584\\
379	0.0949466056673943\\
380	0.0961519451855078\\
381	0.0960680956901826\\
382	0.0958166348596670\\
383	0.0955664870034127\\
384	0.0953176418648766\\
385	0.0958599216378281\\
386	0.0956116056041585\\
387	0.0953645727248588\\
388	0.0951188130796550\\
389	0.0948743168502708\\
390	0.0946310743191194\\
391	0.0943890758680169\\
392	0.0941483119769139\\
393	0.0939087732226474\\
394	0.0936704502777112\\
395	0.0934333339090455\\
396	0.0934512426999270\\
397	0.0932158728563346\\
398	0.0929816856569166\\
399	0.0927486722105029\\
400	0.0925168237148263\\
401	0.0922861314554137\\
402	0.0920565868044948\\
403	0.0918281812199263\\
404	0.0916009062441320\\
405	0.0915338699544807\\
406	0.0913084392827378\\
407	0.0952707236091913\\
408	0.0950372398242458\\
409	0.0948048976576502\\
410	0.0945736887569145\\
411	0.0943436048508302\\
412	0.0941146377484837\\
413	0.0938867793382850\\
414	0.0936600215870091\\
415	0.0934343565388523\\
416	0.0932097763145016\\
417	0.0929862731102178\\
418	0.0927638391969315\\
419	0.0925424669193520\\
420	0.0923221486950891\\
421	0.0921028770137879\\
422	0.0918846444362744\\
423	0.0921068038170966\\
424	0.0918895912809748\\
425	0.0916734008252978\\
426	0.0914582252529917\\
427	0.0912440574343962\\
428	0.0910308903064773\\
429	0.0908187168720505\\
430	0.0906075301990153\\
431	0.0906042085323831\\
432	0.0913911714486742\\
433	0.0911801258837179\\
434	0.0909700527893402\\
435	0.0907609454594640\\
436	0.0905527972495303\\
437	0.0933024380368508\\
438	0.0930894382239642\\
439	0.0928774087090590\\
440	0.0926663428770686\\
441	0.0925097214011022\\
442	0.0923004423281651\\
443	0.0920921079964385\\
444	0.0918847120231108\\
445	0.0916782480827389\\
446	0.0914727099066050\\
447	0.0912680912820824\\
448	0.0910643860520090\\
449	0.0908615881140703\\
450	0.0906596914201896\\
451	0.0904586899759270\\
452	0.0902585778398861\\
453	0.0900593491231285\\
454	0.0898609979885960\\
455	0.0896635186505409\\
456	0.0894669053739631\\
457	0.0892711524740550\\
458	0.0890762543156539\\
459	0.0888822053127007\\
460	0.0886889999277065\\
461	0.0884966326712262\\
462	0.0883050981013378\\
463	0.0881143908231300\\
464	0.0879245054881952\\
465	0.0877354367941298\\
466	0.0875471794840402\\
467	0.0873597283460562\\
468	0.0871730782128496\\
469	0.0869872239611592\\
470	0.0868021605113227\\
471	0.0866178828268132\\
472	0.0864343859137830\\
473	0.0862516648206116\\
474	0.0860697146374612\\
475	0.0858885304958364\\
476	0.0866251520015331\\
477	0.0864435631368645\\
478	0.0862627339946654\\
479	0.0860826598171548\\
480	0.0859033358861966\\
481	0.0857247575228876\\
482	0.0855469200871501\\
483	0.0853698189773307\\
484	0.0851934496298030\\
485	0.0850178075185754\\
486	0.0848428881549046\\
487	0.0846686870869124\\
488	0.0844951998992087\\
489	0.0843224222125181\\
490	0.0853372308210403\\
491	0.0851634420648879\\
492	0.0849903597096630\\
493	0.0848179794571284\\
494	0.0846462970438478\\
495	0.0844753082408342\\
496	0.0843050088532025\\
497	0.0841353947198265\\
498	0.0839664617130001\\
499	0.0837982057381023\\
500	0.0836306227332665\\
501	0.0838429061843413\\
502	0.0836759017500644\\
503	0.0853250491940403\\
504	0.0851557668966155\\
505	0.0849871549710321\\
506	0.0848192094430679\\
507	0.0846519263698526\\
508	0.0844853018395600\\
509	0.0853175824753151\\
510	0.0858092950742894\\
511	0.0856413839615109\\
512	0.0854741287002784\\
513	0.0853075254555016\\
514	0.0851415704219332\\
515	0.0849762598238788\\
516	0.0848115899149107\\
517	0.0846475569775850\\
518	0.0844841573231614\\
519	0.0843213872913273\\
520	0.0841592432499241\\
521	0.0839977215946771\\
522	0.0838368187489283\\
523	0.0836765311633729\\
524	0.0852085685114130\\
525	0.0850462788410804\\
526	0.0849031235949012\\
527	0.0847420293257852\\
528	0.0845815452160098\\
529	0.0844216678055758\\
530	0.0842623936605951\\
531	0.0841037193730450\\
532	0.0839456415605252\\
533	0.0837881568660173\\
534	0.0836312619576471\\
535	0.0834749535284499\\
536	0.0833192282961380\\
537	0.0831640830028710\\
538	0.0830095144150283\\
539	0.0828555193229850\\
540	0.0827020945408892\\
541	0.0825492369064428\\
542	0.0823969432806838\\
543	0.0822452105477715\\
544	0.0820940356147743\\
545	0.0819434154114594\\
546	0.0817933468900847\\
547	0.0816438270251935\\
548	0.0814948528134111\\
549	0.0813464212732439\\
550	0.0817136559739213\\
551	0.0815653660930162\\
552	0.0814176134553577\\
553	0.0812703951466361\\
554	0.0811237082735825\\
555	0.0809775499637785\\
556	0.0808319173654695\\
557	0.0806868076473784\\
558	0.0805422179985228\\
559	0.0803981456280331\\
560	0.0802545877649733\\
561	0.0801115416581628\\
562	0.0799690045760011\\
563	0.0798269738062938\\
564	0.0796854466560805\\
565	0.0795444204514648\\
566	0.0794038925374455\\
567	0.0792638602777505\\
568	0.0791243210546716\\
569	0.0789852722689014\\
570	0.0794626169027892\\
571	0.0793234626983503\\
572	0.0791847950130515\\
573	0.0790466112998499\\
574	0.0789089090294509\\
575	0.0787716856901537\\
576	0.0787964541065463\\
577	0.0787868649191709\\
578	0.0786505648968209\\
579	0.0785147356537689\\
580	0.0783793747551175\\
581	0.0782444797827316\\
582	0.0781100483350945\\
583	0.0779760780271652\\
584	0.0778425664902376\\
585	0.0777095113718009\\
586	0.0775769103354010\\
587	0.0777531046438180\\
588	0.0776208804674970\\
589	0.0774891052392145\\
590	0.0773577766763388\\
591	0.0772268925116861\\
592	0.0770964504933905\\
593	0.0769664483847749\\
594	0.0768368839642228\\
595	0.0780954633177254\\
596	0.0779644394546999\\
597	0.0778338545031812\\
598	0.0777037062614195\\
599	0.0775739925423667\\
600	0.0774447111735540\\
601	0.0773158599969708\\
602	0.0771874368689445\\
603	0.0770594396600215\\
604	0.0769318662548496\\
605	0.0768047145520616\\
606	0.0766779824641597\\
607	0.0765516679174014\\
608	0.0764257688516863\\
609	0.0763002832204442\\
610	0.0765618380608745\\
611	0.0764365404730556\\
612	0.0763116523277170\\
613	0.0761871716211926\\
614	0.0760630963628687\\
615	0.0759394245750779\\
616	0.0758161542929938\\
617	0.0756932835645272\\
618	0.0755708104502231\\
619	0.0754487330231582\\
620	0.0753270493688405\\
621	0.0752057575851087\\
622	0.0755115779835361\\
623	0.0753903793799416\\
624	0.0779323089446871\\
625	0.0778076252301333\\
626	0.0776833398406532\\
627	0.0775594508705067\\
628	0.0774359564260915\\
629	0.0779488471980096\\
630	0.0778251267243920\\
631	0.0777017983668800\\
632	0.0775788602642806\\
633	0.0774563105671615\\
634	0.0773341474377578\\
635	0.0772123690498802\\
636	0.0770909735888245\\
637	0.0771005278910503\\
638	0.0769796882448039\\
639	0.0768592267897388\\
640	0.0767391417531946\\
641	0.0766194313735721\\
642	0.0765000939002471\\
643	0.0763811275934851\\
644	0.0762625307243566\\
645	0.0761443015746537\\
646	0.0760264384368068\\
647	0.0759089396138023\\
648	0.0757918034191017\\
649	0.0756750281765602\\
650	0.0755586122203475\\
651	0.0754425538948677\\
652	0.0753268515546817\\
653	0.0752115035644289\\
654	0.0750965082987503\\
655	0.0749818641422122\\
656	0.0748675694892303\\
657	0.0747536227439953\\
658	0.0746400223203979\\
659	0.0745267666419559\\
660	0.0744138541417409\\
661	0.0743012832623058\\
662	0.0750045823126226\\
663	0.0748914600540671\\
664	0.0747786785046815\\
665	0.0755453157525237\\
666	0.0754318911597777\\
667	0.0753188066503633\\
668	0.0752060606970516\\
669	0.0750936517817445\\
670	0.0749815783954068\\
671	0.0767097669783557\\
672	0.0765956223337239\\
673	0.0764818168803575\\
674	0.0763683491085927\\
675	0.0762552175177113\\
676	0.0761424206158746\\
677	0.0760299569200577\\
678	0.0759178249559847\\
679	0.0758060232580641\\
680	0.0756945503693251\\
681	0.0755834048413542\\
682	0.0754725852342323\\
683	0.0758467798836975\\
684	0.0757358992628512\\
685	0.0756253423621405\\
686	0.0755151077659622\\
687	0.0754051940669549\\
688	0.0752955998659391\\
689	0.0751863237718575\\
690	0.0750773644017169\\
691	0.0749687203805289\\
692	0.0748603903412530\\
693	0.0747523729247384\\
694	0.0746446667796679\\
695	0.0747855815390430\\
696	0.0746781371658187\\
697	0.0745710010801338\\
698	0.0744641719570461\\
699	0.0743576484791950\\
700	0.0742514293367471\\
701	0.0741455132273429\\
702	0.0740398988560431\\
703	0.0739345849352760\\
704	0.0738295701847856\\
705	0.0737248533315790\\
706	0.0736204331098755\\
707	0.0735163082610552\\
708	0.0734124775336089\\
709	0.0733089396830877\\
710	0.0734639533279025\\
711	0.0733606343116335\\
712	0.0732576055010166\\
713	0.0731548656750587\\
714	0.0730524136196066\\
715	0.0729502481272990\\
716	0.0728483679975195\\
717	0.0727467720363493\\
718	0.0726454590565204\\
719	0.0729744821987077\\
720	0.0728731343816438\\
721	0.0727720676802380\\
722	0.0726712809264844\\
723	0.0725763871004020\\
724	0.0724761490098264\\
725	0.0723761874228659\\
726	0.0722765011970066\\
727	0.0721790542957308\\
728	0.0720799126904677\\
729	0.0719810430637113\\
730	0.0718824442978030\\
731	0.0724675943706893\\
732	0.0730115556313770\\
733	0.0729119545787313\\
734	0.0728126249038107\\
735	0.0727135654990112\\
736	0.0726147752627482\\
737	0.0725162530994155\\
738	0.0730869506994670\\
739	0.0729880562543768\\
740	0.0728894290771237\\
741	0.0727910680857101\\
742	0.0726929722039710\\
743	0.0725951403615345\\
744	0.0730740716184115\\
745	0.0729759908823189\\
746	0.0728781730831629\\
747	0.0727806171650285\\
748	0.0726833220776467\\
749	0.0725862867763576\\
750	0.0724895102220720\\
751	0.0731223105911936\\
752	0.0730250786479576\\
753	0.0729281049431771\\
754	0.0730350709229587\\
755	0.0729383408544551\\
756	0.0728418666720647\\
757	0.0733699176365055\\
758	0.0739127786588621\\
759	0.0738154020006374\\
760	0.0737182815832901\\
761	0.0736214163967253\\
762	0.0735248054361501\\
763	0.0734284477020390\\
764	0.0733323422000992\\
765	0.0732364879412368\\
766	0.0731408839415224\\
767	0.0732960017291592\\
768	0.0732005691973520\\
769	0.0731053848516778\\
770	0.0735052308434506\\
771	0.0734098982655773\\
772	0.0733148126504983\\
773	0.0735818129300297\\
774	0.0735286327965978\\
775	0.0734337620379317\\
776	0.0733391357789271\\
777	0.0742220012690993\\
778	0.0741266051438756\\
779	0.0740314539255249\\
780	0.0739365466721462\\
781	0.0738418824466621\\
782	0.0737474603167881\\
783	0.0736532793550022\\
784	0.0750919358406200\\
785	0.0749962821976965\\
786	0.0749008719358807\\
787	0.0748057041274645\\
788	0.0747107778494489\\
789	0.0746160921835137\\
790	0.0745216462159887\\
791	0.0749889633528947\\
792	0.0748942851000882\\
793	0.0747998456202384\\
794	0.0761051642762935\\
795	0.0760094393262579\\
796	0.0759139548790866\\
797	0.0758187100295445\\
798	0.0757237038769336\\
799	0.0756289355250652\\
800	0.0755344040822310\\
801	0.0754401086611756\\
802	0.0753460483790685\\
803	0.0752522223574767\\
804	0.0751586297223373\\
805	0.0750652696039304\\
806	0.0755377483057012\\
807	0.0754441497872812\\
808	0.0753507829368935\\
809	0.0752576468954903\\
810	0.0751647408082656\\
811	0.0750720638246294\\
812	0.0749796150981817\\
813	0.0748873937866863\\
814	0.0747953990520459\\
815	0.0747036300602761\\
816	0.0762099057868464\\
817	0.0769671195957883\\
818	0.0768730323633843\\
819	0.0767791748810106\\
820	0.0766855463081592\\
821	0.0765921458084172\\
822	0.0764989725494415\\
823	0.0764060257029341\\
824	0.0763133044446178\\
825	0.0771731211497216\\
826	0.0770796957452016\\
827	0.0769864962678544\\
828	0.0768935218991429\\
829	0.0768007718244793\\
830	0.0767082452332012\\
831	0.0766159413185482\\
832	0.0765625249244203\\
833	0.0764706175431127\\
834	0.0769445191159835\\
835	0.0768523744054116\\
836	0.0767604501261840\\
837	0.0792199638467415\\
838	0.0791254337958529\\
839	0.0790311290740329\\
840	0.0789370488765732\\
841	0.0804390948016566\\
842	0.0803435659730954\\
843	0.0802482637739434\\
844	0.0801531873986840\\
845	0.0800583360456135\\
846	0.0799637089168186\\
847	0.0800080688495656\\
848	0.0799954652079990\\
849	0.0799012464842545\\
850	0.0798072494411927\\
851	0.0797134732973673\\
852	0.0796199172750005\\
853	0.0795265805999618\\
854	0.0794334625017464\\
855	0.0793405622134537\\
856	0.0792478789717670\\
857	0.0791554120169321\\
858	0.0790631605927363\\
859	0.0789711239464885\\
860	0.0788793013289980\\
861	0.0787876919945548\\
862	0.0786962952009088\\
863	0.0786051102092504\\
864	0.0785141362841899\\
865	0.0784233726937384\\
866	0.0783328187092876\\
867	0.0782424736055908\\
868	0.0781523366607431\\
869	0.0780624071561625\\
870	0.0779726843765706\\
871	0.0778831676099737\\
872	0.0777938561476440\\
873	0.0777047492841009\\
874	0.0776158463170924\\
875	0.0775271465475766\\
876	0.0778995646493751\\
877	0.0778107436552934\\
878	0.0777221249777214\\
879	0.0776337079261905\\
880	0.0782136482280345\\
881	0.0781248739973208\\
882	0.0780363010595886\\
883	0.0780618017707987\\
884	0.0779735005607055\\
885	0.0778853988923507\\
886	0.0777974960901156\\
887	0.0777097914814282\\
888	0.0776222843967457\\
889	0.0775349741695380\\
890	0.0774478601362703\\
891	0.0773609416363868\\
892	0.0772742180122932\\
893	0.0771876886093412\\
894	0.0771013527758110\\
895	0.0770152098628956\\
896	0.0769292592246842\\
897	0.0768435002181464\\
898	0.0767579322031157\\
899	0.0766725545422740\\
900	0.0765873666011356\\
901	0.0765023677480312\\
902	0.0769741869155500\\
903	0.0768889479594511\\
904	0.0768038975767695\\
905	0.0767190351424276\\
906	0.0766343600341074\\
907	0.0765498716322353\\
908	0.0774088817128844\\
909	0.0775121362855133\\
910	0.0774269618577018\\
911	0.0773419744127404\\
912	0.0772571733355807\\
913	0.0771725580138690\\
914	0.0770881278379316\\
915	0.0770038822007595\\
916	0.0770864234427243\\
917	0.0770023633979686\\
918	0.0769184864825859\\
919	0.0768347920987913\\
920	0.0767512796513990\\
921	0.0766679485478081\\
922	0.0765847981979883\\
923	0.0765018280144665\\
924	0.0764190374123124\\
925	0.0763364258091252\\
926	0.0762539926250196\\
927	0.0761717372826126\\
928	0.0766399549886711\\
929	0.0765574612801240\\
930	0.0764751449697716\\
931	0.0763930054860010\\
932	0.0763110422596523\\
933	0.0762292547240058\\
934	0.0761476423147685\\
935	0.0760662044700616\\
936	0.0759849406304072\\
937	0.0760982220959966\\
938	0.0760170973869266\\
939	0.0762444834798039\\
940	0.0761633757785573\\
941	0.0760824404561709\\
942	0.0770137798082079\\
943	0.0769321143647397\\
944	0.0768506219339479\\
945	0.0784699558130670\\
946	0.0786960154352151\\
947	0.0786129186120237\\
948	0.0785299970911891\\
949	0.0784472503185650\\
950	0.0783646777423381\\
951	0.0782822788130162\\
952	0.0782000529834155\\
953	0.0781179997086491\\
954	0.0785050026909792\\
955	0.0793653033528964\\
956	0.0792822887265702\\
957	0.0791994475822851\\
958	0.0791167793768007\\
959	0.0790342835691422\\
960	0.0789519596205889\\
961	0.0788698069946622\\
962	0.0787878251571142\\
963	0.0787060135759160\\
964	0.0786243717212462\\
965	0.0795767947271782\\
966	0.0794944205038260\\
967	0.0794122166441058\\
968	0.0793301826200530\\
969	0.0797082609010737\\
970	0.0796260908246840\\
971	0.0795440899896776\\
972	0.0800204773265418\\
973	0.0799382397234355\\
974	0.0798561709791094\\
975	0.0797742705740192\\
976	0.0796925379907501\\
977	0.0796109727140053\\
978	0.0795295742305956\\
979	0.0794483420294285\\
980	0.0793672756014976\\
981	0.0792863744398717\\
982	0.0792056380396845\\
983	0.0791250658981239\\
984	0.0790446575144219\\
985	0.0789644123898438\\
986	0.0792850609626755\\
987	0.0803155513384560\\
988	0.0810992115742479\\
989	0.0810172136655948\\
990	0.0809353814025897\\
991	0.0808537142838028\\
992	0.0807722118098261\\
993	0.0806908734832634\\
994	0.0806096988087199\\
995	0.0817653458109141\\
996	0.0816832553870246\\
997	0.0816013296314009\\
998	0.0815195680490681\\
999	0.0814379701470331\\
1000	0.0813565354342746\\
};
\addlegendentry{KF}

\addplot [color=red, line width=0.8pt,  mark=|, mark size=1.8, mark repeat = 50, mark phase = 36]
  table[row sep=crcr]{
  1	0.192307692307693\\
2	0.0649350649350650\\
3	0.0339128464829040\\
4	0.0119755339462328\\
5	0.139918468048730\\
6	0.551289891721585\\
7	0.423537738101222\\
8	0.154688190966698\\
9	0.0601882174423671\\
10	0.0481298308812334\\
11	0.0203959512856803\\
12	0.00893941653364060\\
13	0.00404196095829684\\
14	0.00187299494929473\\
15	0.000886584660245741\\
16	0.000426944868095323\\
17	0.491512586417126\\
18	0.244360942594454\\
19	0.180049948104480\\
20	0.0909057240322853\\
21	0.0461212038479584\\
22	0.0235145377091667\\
23	0.0120440042284742\\
24	0.00619790409055836\\
25	0.00320383527698115\\
26	0.567711265786439\\
27	0.298246609133536\\
28	0.249724102368180\\
29	0.131642352776762\\
30	0.0693850965621349\\
31	0.0365987045027511\\
32	0.0162347602485055\\
33	0.00793208704979091\\
34	0.00442284093527864\\
35	0.00278465010998781\\
36	0.276419181800211\\
37	0.202977409229582\\
38	0.296820927941400\\
39	0.244401037898166\\
40	0.208873095138420\\
41	0.183150026009121\\
42	0.163445478732577\\
43	0.182505200705271\\
44	0.166345870599329\\
45	0.152633629234812\\
46	0.140775996554334\\
47	0.130364729676870\\
48	0.119837864349870\\
49	0.109740259741786\\
50	0.100590059480630\\
51	0.0924641545424283\\
52	0.136149295594075\\
53	0.126559722777535\\
54	0.170480925465938\\
55	0.160292021887542\\
56	0.178318561146076\\
57	0.188727299313525\\
58	0.174124894696124\\
59	0.160357757707549\\
60	0.147805860062990\\
61	0.180043187836269\\
62	0.167398461313675\\
63	0.156255113830035\\
64	0.146285160715840\\
65	0.137256183259402\\
66	0.129017220642783\\
67	0.120020950352575\\
68	0.111156233078122\\
69	0.102484096024175\\
70	0.0943443417755981\\
71	0.0868705545763566\\
72	0.117382136757344\\
73	0.108912483992416\\
74	0.101373015955304\\
75	0.0945574194266828\\
76	0.0910990006455561\\
77	0.0852181926824526\\
78	0.0798150401922375\\
79	0.0748434280362632\\
80	0.0702594703825514\\
81	0.0665928395362216\\
82	0.0626386978289488\\
83	0.0585026331139773\\
84	0.0788735093599244\\
85	0.0725561692385394\\
86	0.0664531466277397\\
87	0.0816045078855364\\
88	0.0745926548079051\\
89	0.0683510114322588\\
90	0.0628216078257712\\
91	0.0579062366418833\\
92	0.0529332256253951\\
93	0.0482918530849006\\
94	0.0441082499024393\\
95	0.0404054661369270\\
96	0.0371420129838700\\
97	0.0582743924274092\\
98	0.0543120956000437\\
99	0.0833054724267262\\
100	0.0793062903745737\\
101	0.0758651119785468\\
102	0.0727486215177573\\
103	0.0694025173854448\\
104	0.0661070903889368\\
105	0.0629529763329314\\
106	0.0599884398373796\\
107	0.0572292997229931\\
108	0.0546553844518057\\
109	0.0605889272102274\\
110	0.0580187073170233\\
111	0.0556210518872621\\
112	0.0986959511469328\\
113	0.0970133140802503\\
114	0.0955915609570689\\
115	0.0942000520905183\\
116	0.101834315438181\\
117	0.100408155453683\\
118	0.0989840582241825\\
119	0.0975505860906515\\
120	0.0960969623711500\\
121	0.0946277215165320\\
122	0.0931425551906674\\
123	0.123277363518643\\
124	0.125189166277925\\
125	0.124382674271707\\
126	0.123597245830740\\
127	0.122798166342049\\
128	0.121973317734599\\
129	0.121122560969967\\
130	0.120226426999009\\
131	0.119299020271746\\
132	0.118347345493242\\
133	0.117374037325943\\
134	0.116381249048192\\
135	0.115618488438794\\
136	0.114587686744654\\
137	0.113540907858977\\
138	0.112479549778091\\
139	0.111404779973796\\
140	0.110315716363626\\
141	0.123949605878060\\
142	0.122922944044636\\
143	0.121827174415314\\
144	0.120699172495743\\
145	0.119551693941906\\
146	0.118391286688224\\
147	0.117187724915273\\
148	0.115964055803342\\
149	0.118019127220016\\
150	0.116743971550618\\
151	0.115463977404515\\
152	0.114179790457451\\
153	0.117987681425639\\
154	0.115814562113925\\
155	0.113076543766371\\
156	0.110118828399777\\
157	0.107139794790166\\
158	0.104219057282354\\
159	0.101384485302415\\
160	0.0986419819077266\\
161	0.0959908720908791\\
162	0.0934275741180949\\
163	0.0909482353832484\\
164	0.0885487890986884\\
165	0.0862255112226261\\
166	0.0839783621134159\\
167	0.100678627859647\\
168	0.0983385497901316\\
169	0.0961334061036818\\
170	0.107739731999151\\
171	0.105502334912449\\
172	0.101928015378176\\
173	0.0975738395202086\\
174	0.0930401978859149\\
175	0.0886610821184112\\
176	0.0851075085705626\\
177	0.0812568417786720\\
178	0.0776819944120935\\
179	0.0743608723167725\\
180	0.0712266978059181\\
181	0.0682891016444713\\
182	0.0655373837545094\\
183	0.0695701660485069\\
184	0.0865674877313484\\
185	0.0917240863777268\\
186	0.0885412393246810\\
187	0.0855716133209187\\
188	0.0827661072609055\\
189	0.0801062934431642\\
190	0.0775759338357638\\
191	0.0778047336173164\\
192	0.0754169898539342\\
193	0.0731355302279478\\
194	0.0709549209482474\\
195	0.0688696925582552\\
196	0.0668738008082952\\
197	0.0675686054358247\\
198	0.0650514885488308\\
199	0.0623759645725334\\
200	0.0597482007292106\\
201	0.0564248893829117\\
202	0.0529277280598504\\
203	0.0495681717574552\\
204	0.0464661987972763\\
205	0.0436447426558896\\
206	0.0410890370133590\\
207	0.0387811846165926\\
208	0.0887747984403686\\
209	0.0869833286644395\\
210	0.0854868671810965\\
211	0.0840935094004273\\
212	0.0826824185604483\\
213	0.0812682261599532\\
214	0.0798206900944378\\
215	0.0795796251873239\\
216	0.0778416904884344\\
217	0.0760668202617268\\
218	0.0742758508597176\\
219	0.0724835587006280\\
220	0.0732589352833109\\
221	0.0714105196341404\\
222	0.0695812222288665\\
223	0.0695121268050871\\
224	0.0676697001703124\\
225	0.0658485886647795\\
226	0.0640522438645037\\
227	0.0622831958336884\\
228	0.0605475406345928\\
229	0.0588432258649496\\
230	0.0571703890667760\\
231	0.0555297768077403\\
232	0.0539222650895536\\
233	0.0625949340072484\\
234	0.0608501888021398\\
235	0.0591710658868348\\
236	0.0575363956971062\\
237	0.0559379547917893\\
238	0.0549192239326656\\
239	0.0921141528360604\\
240	0.0919820682685365\\
241	0.0876853698726257\\
242	0.193235623188635\\
243	0.191846018657667\\
244	0.190541663626020\\
245	0.189248886356416\\
246	0.194511763214761\\
247	0.192981355219697\\
248	0.191330046632333\\
249	0.189575736443058\\
250	0.187700889440472\\
251	0.185723384862963\\
252	0.183641272300380\\
253	0.181885167651721\\
254	0.179615184038933\\
255	0.177265347927191\\
256	0.174841801077321\\
257	0.172352810960310\\
258	0.169804807710212\\
259	0.167205060497161\\
260	0.164559930074728\\
261	0.161875994657099\\
262	0.159159290958369\\
263	0.156415789943670\\
264	0.172852935327826\\
265	0.169914409858275\\
266	0.167024876925932\\
267	0.164143707394563\\
268	0.161258247593282\\
269	0.158368604089186\\
270	0.155372669015871\\
271	0.152345973954372\\
272	0.151289961678326\\
273	0.175906253171383\\
274	0.167400688968065\\
275	0.175895093184831\\
276	0.166277468595784\\
277	0.156250483564587\\
278	0.146687974995522\\
279	0.137853120079858\\
280	0.129795405182338\\
281	0.122445112711791\\
282	0.115728700761370\\
283	0.109564161489513\\
284	0.103906218729621\\
285	0.125321604175345\\
286	0.119467935138209\\
287	0.122364877608023\\
288	0.162707917827040\\
289	0.157048740836012\\
290	0.151981777675152\\
291	0.173414027329467\\
292	0.178204257084341\\
293	0.173684414113361\\
294	0.168945060803964\\
295	0.163474924691400\\
296	0.157826106038833\\
297	0.152247103606311\\
298	0.146840389549588\\
299	0.141630386229978\\
300	0.136622203934954\\
301	0.131808035583506\\
302	0.127180204269270\\
303	0.122751595607024\\
304	0.118009997979602\\
305	0.113282462759438\\
306	0.108700116220504\\
307	0.105283170678964\\
308	0.101033774845000\\
309	0.0969779623833455\\
310	0.0931103581510867\\
311	0.0975361409533823\\
312	0.0937095652241349\\
313	0.0987418932162270\\
314	0.0949443297633195\\
315	0.0913280481194769\\
316	0.0876862675262450\\
317	0.0841503800108160\\
318	0.0807729977704750\\
319	0.0762853578213504\\
320	0.0966826726341801\\
321	0.0906334154566256\\
322	0.0832184256972271\\
323	0.0757125468974172\\
324	0.0687754712775290\\
325	0.0625840500657573\\
326	0.0987048053041870\\
327	0.0917742499572293\\
328	0.0859210723259998\\
329	0.0807480410629843\\
330	0.0998755536349795\\
331	0.0971534980291568\\
332	0.0923948199707879\\
333	0.0880061330640009\\
334	0.0839008963499367\\
335	0.0800520616583000\\
336	0.0764281955748465\\
337	0.0730152231280939\\
338	0.0698098618927746\\
339	0.0746010000558403\\
340	0.0714339048800880\\
341	0.0684465912421091\\
342	0.0656101925190623\\
343	0.0855420602143575\\
344	0.0936247577210089\\
345	0.0908527487056010\\
346	0.0882581727338322\\
347	0.0916599203812478\\
348	0.0890757224383267\\
349	0.108248451550908\\
350	0.105944346485226\\
351	0.103735285550899\\
352	0.101572343083279\\
353	0.0994282566061145\\
354	0.0973049445731039\\
355	0.0951996271075350\\
356	0.0931169608187258\\
357	0.0908650776273321\\
358	0.0885709573086196\\
359	0.105473991639062\\
360	0.103263851699674\\
361	0.101115881555802\\
362	0.0999897209427648\\
363	0.0978754014774615\\
364	0.0957794966937114\\
365	0.105883020953318\\
366	0.103758766797780\\
367	0.101711303459305\\
368	0.0997009106232112\\
369	0.0977127993139038\\
370	0.0957390058998349\\
371	0.0937818566173172\\
372	0.0918438829348520\\
373	0.0941534927061971\\
374	0.0919771330728467\\
375	0.0897089532705370\\
376	0.0874352490338278\\
377	0.0851912223061993\\
378	0.0829825230272903\\
379	0.0824067270240359\\
380	0.0980829483842412\\
381	0.0969903400108212\\
382	0.0938835417260049\\
383	0.0908970506387197\\
384	0.0880157513289298\\
385	0.0948370245756447\\
386	0.0919167901907121\\
387	0.0891170320418061\\
388	0.0864170588327875\\
389	0.0838074693424673\\
390	0.0805152934866889\\
391	0.0770095831579548\\
392	0.0735488184843845\\
393	0.0702660537945562\\
394	0.0671703609837010\\
395	0.0642582552668684\\
396	0.0661509858081142\\
397	0.0624701480997660\\
398	0.0589615687988498\\
399	0.0557058583457601\\
400	0.0527045184602959\\
401	0.0499439783514201\\
402	0.0473992633440190\\
403	0.0450491352276383\\
404	0.0428607840101738\\
405	0.0438865646800863\\
406	0.0418421124875701\\
407	0.117643447984935\\
408	0.116624912960117\\
409	0.115713647897153\\
410	0.114833916155560\\
411	0.113831918856094\\
412	0.112765629412181\\
413	0.111613205946576\\
414	0.110398714760385\\
415	0.109114578414688\\
416	0.107762244891468\\
417	0.106347649905334\\
418	0.104881508099731\\
419	0.103367137204073\\
420	0.101811088212224\\
421	0.100217106473477\\
422	0.0985904668919590\\
423	0.100055744316009\\
424	0.0983217319656720\\
425	0.0965671246522760\\
426	0.0947964406579720\\
427	0.0930146928124712\\
428	0.0912247062636847\\
429	0.0894296951377618\\
430	0.0876329282931056\\
431	0.0876645377578070\\
432	0.0948321807076357\\
433	0.0928605816201293\\
434	0.0909131104540445\\
435	0.0889821178819631\\
436	0.0870664388061486\\
437	0.113364563696313\\
438	0.109955260677837\\
439	0.106161515520265\\
440	0.102302149478987\\
441	0.0993971309079833\\
442	0.0957160446704532\\
443	0.0921820114203824\\
444	0.0887938198194267\\
445	0.0855467584577085\\
446	0.0824331565484959\\
447	0.0794461760728051\\
448	0.0765787899248495\\
449	0.0738248621936274\\
450	0.0711785222575942\\
451	0.0686345214470289\\
452	0.0661879256783347\\
453	0.0638342333928927\\
454	0.0615708739781884\\
455	0.0593922065045920\\
456	0.0572940866890721\\
457	0.0552729781682091\\
458	0.0533257164413611\\
459	0.0514493456037277\\
460	0.0496410921224236\\
461	0.0478983201229454\\
462	0.0462230915094415\\
463	0.0445438168747863\\
464	0.0429054522890227\\
465	0.0413221684977529\\
466	0.0397985689869386\\
467	0.0383339374208751\\
468	0.0351696031915958\\
469	0.0302831160703950\\
470	0.0247960734722240\\
471	0.0198273071364978\\
472	0.0158787923205255\\
473	0.0128786561913207\\
474	0.0106199461249610\\
475	0.00890194424385769\\
476	0.0729003287080663\\
477	0.0678962916037878\\
478	0.0638022141906318\\
479	0.0601859925048772\\
480	0.0565593323918381\\
481	0.0530399974913837\\
482	0.0495373523773743\\
483	0.0461396182216091\\
484	0.0428347386293678\\
485	0.0396704544497383\\
486	0.0366492591144674\\
487	0.0337927261009291\\
488	0.0311019940212608\\
489	0.0285834120554415\\
490	0.0740405725845642\\
491	0.0704489824015065\\
492	0.0673083938631707\\
493	0.0643248580210029\\
494	0.0613319706970489\\
495	0.0583568028989930\\
496	0.0553858287845984\\
497	0.0524551357328914\\
498	0.0495744542495821\\
499	0.0467678351168739\\
500	0.0440459622510891\\
501	0.0527366524812257\\
502	0.0495962690632796\\
503	0.101543031487519\\
504	0.0980043488514405\\
505	0.0948806788427782\\
506	0.0918710640856431\\
507	0.0885454328189017\\
508	0.0851052936134771\\
509	0.102477468932503\\
510	0.111642470081881\\
511	0.107310691515522\\
512	0.103088086409652\\
513	0.0989326591830421\\
514	0.0948475302094038\\
515	0.0908372231284451\\
516	0.0869138788462580\\
517	0.0830856540309786\\
518	0.0793614370451117\\
519	0.0757470848051750\\
520	0.0722477434949078\\
521	0.0683825131272757\\
522	0.0645043137078418\\
523	0.0607599792550898\\
524	0.108996064914664\\
525	0.104243232247876\\
526	0.100409209487841\\
527	0.0963973589599269\\
528	0.0924939202445538\\
529	0.0886892923180901\\
530	0.0849682841420233\\
531	0.0813414899915984\\
532	0.0777874276839861\\
533	0.0743300495677271\\
534	0.0699168233553389\\
535	0.0652396100072164\\
536	0.0606886655811181\\
537	0.0564391050902800\\
538	0.0525225149113090\\
539	0.0489321675928988\\
540	0.0453150430662803\\
541	0.0418186456316837\\
542	0.0385776635072641\\
543	0.0356289465920034\\
544	0.0329575189721258\\
545	0.0305385361165339\\
546	0.0283423623634392\\
547	0.0263432998545558\\
548	0.0245178809434095\\
549	0.0228465503765283\\
550	0.0403411471426357\\
551	0.0377913327223955\\
552	0.0354649653740246\\
553	0.0333135147630343\\
554	0.0313084031519189\\
555	0.0278317070710218\\
556	0.0235829923342182\\
557	0.0195586691073833\\
558	0.0161911891954022\\
559	0.0135304717466042\\
560	0.0114649607587852\\
561	0.00985502443480298\\
562	0.00858208323186992\\
563	0.00755749512884889\\
564	0.00671807664576065\\
565	0.00601927980007464\\
566	0.00542990472541696\\
567	0.00492760140555957\\
568	0.00449583005919936\\
569	0.00412196551077599\\
570	0.0315489126978348\\
571	0.0302059702157893\\
572	0.0290946997950937\\
573	0.0280858841534291\\
574	0.0271036384353341\\
575	0.0261513441716290\\
576	0.0285481329446415\\
577	0.0301519042223955\\
578	0.0290610031820165\\
579	0.0280003491781220\\
580	0.0269666483489734\\
581	0.0257130346513698\\
582	0.0243987351698881\\
583	0.0231071673528581\\
584	0.0218748950025851\\
585	0.0207113503772333\\
586	0.0196177099307406\\
587	0.0280658869899435\\
588	0.0267560467092933\\
589	0.0255566117780778\\
590	0.0244304943252421\\
591	0.0233596751790939\\
592	0.0223386314564151\\
593	0.0213625785715577\\
594	0.0204294694261934\\
595	0.0556183469801878\\
596	0.0548939978687829\\
597	0.0542626016015532\\
598	0.0536485581262072\\
599	0.0529996227148030\\
600	0.0523245286600732\\
601	0.0515383475759916\\
602	0.0506928235759697\\
603	0.0498044670306622\\
604	0.0488876292239059\\
605	0.0479463055212812\\
606	0.0469865126112921\\
607	0.0460076991417288\\
608	0.0450149199852125\\
609	0.0440122007983743\\
610	0.0484101025011734\\
611	0.0473044721098417\\
612	0.0462080981905029\\
613	0.0451157810585180\\
614	0.0440269228235282\\
615	0.0429428550173252\\
616	0.0418652162821164\\
617	0.0407958147286804\\
618	0.0397133219109721\\
619	0.0386353707604175\\
620	0.0375690000318829\\
621	0.0365177580296482\\
622	0.0430021250071861\\
623	0.0418214539606748\\
624	0.0861627549532452\\
625	0.0853925156552162\\
626	0.0846277425481326\\
627	0.0838567757274883\\
628	0.0830502418790286\\
629	0.0862297205059070\\
630	0.0853402390299861\\
631	0.0844291413279010\\
632	0.0834907018862001\\
633	0.0825275860783768\\
634	0.0815398528806883\\
635	0.0805302846288768\\
636	0.0795002042313348\\
637	0.0795486894803315\\
638	0.0784675823400482\\
639	0.0773714097575444\\
640	0.0762622934152580\\
641	0.0751335672231389\\
642	0.0739927624761068\\
643	0.0728436503714927\\
644	0.0716886350895860\\
645	0.0705295577385007\\
646	0.0693680305980748\\
647	0.0682055261407704\\
648	0.0670434282598466\\
649	0.0658830377391890\\
650	0.0647255834161259\\
651	0.0635722207845860\\
652	0.0624240357049083\\
653	0.0612691127452807\\
654	0.0601173259968177\\
655	0.0573733005866015\\
656	0.0524921084847838\\
657	0.0462947565961209\\
658	0.0401127554739433\\
659	0.0347181245921925\\
660	0.0292924415052747\\
661	0.0245889759461507\\
662	0.104215180250222\\
663	0.0964275359978343\\
664	0.0902079504259754\\
665	0.119724790609483\\
666	0.114219009555092\\
667	0.109233343185265\\
668	0.104351640605591\\
669	0.0995079316918307\\
670	0.0946655527729630\\
671	0.152504178883725\\
672	0.148755714025744\\
673	0.145414522493305\\
674	0.142123702878827\\
675	0.138706146632222\\
676	0.135184530278533\\
677	0.131542306045006\\
678	0.127816513871883\\
679	0.124018461637420\\
680	0.120177373583053\\
681	0.116309457683106\\
682	0.112436712695326\\
683	0.119946620792762\\
684	0.115752903598826\\
685	0.111617146950703\\
686	0.107542748913363\\
687	0.103536153571867\\
688	0.0996061040773702\\
689	0.0957601330904425\\
690	0.0920051436465372\\
691	0.0883463978762105\\
692	0.0847881303974176\\
693	0.0810619154814948\\
694	0.0773615528405686\\
695	0.0817916553921164\\
696	0.0776528855511157\\
697	0.0735942086011405\\
698	0.0697007606104411\\
699	0.0660033494653064\\
700	0.0625034986073435\\
701	0.0591961994768969\\
702	0.0534587110042519\\
703	0.0463558673826389\\
704	0.0394442295500274\\
705	0.0334816850771859\\
706	0.0286135683490582\\
707	0.0247062172196245\\
708	0.0215607718001601\\
709	0.0189980775903486\\
710	0.0373352327514999\\
711	0.0336104771164156\\
712	0.0305020769470828\\
713	0.0278383847894456\\
714	0.0253072046740909\\
715	0.0229902024062619\\
716	0.0209020758314739\\
717	0.0190296996611611\\
718	0.0173511855282854\\
719	0.0427077132167044\\
720	0.0400111694949245\\
721	0.0377354347132597\\
722	0.0356878820236935\\
723	0.0339859591146882\\
724	0.0321662427592698\\
725	0.0304398410057990\\
726	0.0287913089367265\\
727	0.0272982314282361\\
728	0.0258040095671860\\
729	0.0243902224185682\\
730	0.0230571758589866\\
731	0.0489919963480267\\
732	0.0608231485833341\\
733	0.0596957706507298\\
734	0.0586886913066208\\
735	0.0576923126464539\\
736	0.0566906654823859\\
737	0.0556721262225845\\
738	0.0637885025115932\\
739	0.0627874388735004\\
740	0.0618286862400213\\
741	0.0608507997463928\\
742	0.0598565659721074\\
743	0.0588490769024982\\
744	0.0652531339551541\\
745	0.0642160227116365\\
746	0.0632048214073822\\
747	0.0621968540193858\\
748	0.0611848065997454\\
749	0.0601679355900352\\
750	0.0590793531212193\\
751	0.0683039380144978\\
752	0.0671881310151801\\
753	0.0661230639209513\\
754	0.0675131306031231\\
755	0.0664266437067838\\
756	0.0653402824468744\\
757	0.0721169727818405\\
758	0.0784774514903478\\
759	0.0773798336370018\\
760	0.0763167760069898\\
761	0.0752614469555522\\
762	0.0740825698211694\\
763	0.0727300316491944\\
764	0.0713124107335996\\
765	0.0698797364722897\\
766	0.0684521843430040\\
767	0.0710080583399908\\
768	0.0695363978177833\\
769	0.0678945436664089\\
770	0.0756721395846790\\
771	0.0738780346014407\\
772	0.0721503704077835\\
773	0.0769911677205046\\
774	0.0759759918277415\\
775	0.0740864656593942\\
776	0.0721836523698082\\
777	0.0900471013582283\\
778	0.0883015926673115\\
779	0.0867154213473453\\
780	0.0851887751051842\\
781	0.0836842460472648\\
782	0.0820040556480013\\
783	0.0802674064515236\\
784	0.104575721187928\\
785	0.103239632115508\\
786	0.102060836017421\\
787	0.100922978394352\\
788	0.0997316240058980\\
789	0.0984545259648973\\
790	0.0971377980827731\\
791	0.101904273094353\\
792	0.100522431388107\\
793	0.0991497052845690\\
794	0.113160184548375\\
795	0.111937946558516\\
796	0.110794884528425\\
797	0.109669562965183\\
798	0.108539125049397\\
799	0.107400646823902\\
800	0.106252783163949\\
801	0.105074273384406\\
802	0.103880264916325\\
803	0.102677104111897\\
804	0.101458091076858\\
805	0.100232181711202\\
806	0.104597368180382\\
807	0.103325630167356\\
808	0.101931349376963\\
809	0.100492666601348\\
810	0.0990411375193672\\
811	0.0975898484879278\\
812	0.0961434377199926\\
813	0.0947043609607795\\
814	0.0932736939905763\\
815	0.0912779377320750\\
816	0.121459195397739\\
817	0.131058551547259\\
818	0.129203722022601\\
819	0.127458449839141\\
820	0.125744029234267\\
821	0.124042850761783\\
822	0.122308211566970\\
823	0.120565584570998\\
824	0.118822669302306\\
825	0.131034962183019\\
826	0.128665108447179\\
827	0.126337361347935\\
828	0.124045305841317\\
829	0.121783777849450\\
830	0.119552996921541\\
831	0.117351810865672\\
832	0.115775895502084\\
833	0.113620107059147\\
834	0.120322411652035\\
835	0.118120028418140\\
836	0.115967708764459\\
837	0.153817482501871\\
838	0.152325254229968\\
839	0.151030949411769\\
840	0.149786365338887\\
841	0.159707635327405\\
842	0.158518478805750\\
843	0.157357601047576\\
844	0.156195724880307\\
845	0.155021255258663\\
846	0.153832748105334\\
847	0.153511656462307\\
848	0.152692145399172\\
849	0.151134366578504\\
850	0.149551094341913\\
851	0.147954124563739\\
852	0.146348718845520\\
853	0.144737224738905\\
854	0.143121305322589\\
855	0.141502123053068\\
856	0.139808298856885\\
857	0.138088523659716\\
858	0.136361294660404\\
859	0.134634195158325\\
860	0.132910265015262\\
861	0.131191270874392\\
862	0.129478265865257\\
863	0.127773356488829\\
864	0.126076463674659\\
865	0.124367286283837\\
866	0.122660378354890\\
867	0.120961176628112\\
868	0.117969821546311\\
869	0.114024882239074\\
870	0.109714271659824\\
871	0.105421073558559\\
872	0.0981307299147858\\
873	0.0890192628784451\\
874	0.0797554059067648\\
875	0.0713179691032351\\
876	0.105463940956144\\
877	0.0962246599683014\\
878	0.0887335737235748\\
879	0.0824275613294111\\
880	0.116473821133070\\
881	0.110486293265007\\
882	0.105310609136381\\
883	0.105097383576488\\
884	0.100404229137629\\
885	0.0959476607153488\\
886	0.0916908766635098\\
887	0.0876297329889467\\
888	0.0837448900515591\\
889	0.0800304450211962\\
890	0.0764743175116755\\
891	0.0730702897698145\\
892	0.0698098275629857\\
893	0.0666870962383880\\
894	0.0636955102173974\\
895	0.0608298049229967\\
896	0.0580845658022304\\
897	0.0554550890326653\\
898	0.0529367387124011\\
899	0.0505252807459220\\
900	0.0482173412285091\\
901	0.0460104116771678\\
902	0.0669081821275687\\
903	0.0644067356690298\\
904	0.0621368962288792\\
905	0.0599885350867567\\
906	0.0579153506098676\\
907	0.0557159063461066\\
908	0.0874242805899937\\
909	0.0895098756796296\\
910	0.0874993559820467\\
911	0.0852957350993783\\
912	0.0830053080711166\\
913	0.0806962869505358\\
914	0.0784041257557191\\
915	0.0761343081373003\\
916	0.0783910323256989\\
917	0.0760389541782774\\
918	0.0737222601978144\\
919	0.0714458052455842\\
920	0.0692122827916974\\
921	0.0670246180330667\\
922	0.0648846461556430\\
923	0.0627941040446017\\
924	0.0607540896284138\\
925	0.0587654947868089\\
926	0.0568287999045955\\
927	0.0549442734503490\\
928	0.0701434257629332\\
929	0.0680614694321177\\
930	0.0661028273669700\\
931	0.0642104956740095\\
932	0.0623619534352090\\
933	0.0603330475277873\\
934	0.0582707312831308\\
935	0.0562371356812177\\
936	0.0542576093452387\\
937	0.0587785024570550\\
938	0.0567130291838349\\
939	0.0702267020441452\\
940	0.0653733768687537\\
941	0.0606078155555816\\
942	0.125174879630977\\
943	0.121024700825943\\
944	0.117561737564593\\
945	0.158015446932482\\
946	0.159749933278175\\
947	0.157912744727692\\
948	0.156088756227834\\
949	0.154210166768906\\
950	0.152264881050060\\
951	0.150249428236933\\
952	0.148169394404483\\
953	0.146029485651684\\
954	0.150554084492765\\
955	0.162082703985485\\
956	0.159738653992618\\
957	0.157423146466564\\
958	0.155093666733044\\
959	0.152662190721871\\
960	0.150178507254854\\
961	0.147663049172839\\
962	0.145127184913169\\
963	0.142577268936251\\
964	0.140018674550881\\
965	0.155719504267855\\
966	0.153102627021573\\
967	0.150564919196519\\
968	0.148046073530684\\
969	0.153104396207787\\
970	0.150464162058355\\
971	0.147827256877670\\
972	0.154855797675444\\
973	0.151799522918542\\
974	0.148664333215428\\
975	0.145519733287493\\
976	0.140936868379317\\
977	0.135639316931341\\
978	0.130191187640341\\
979	0.124873467650081\\
980	0.119781249946383\\
981	0.114940028659625\\
982	0.110343306798292\\
983	0.105978298664577\\
984	0.101828691040245\\
985	0.0977998130583087\\
986	0.111764125881359\\
987	0.159384406527311\\
988	0.184116043118730\\
989	0.178782635512116\\
990	0.173933189431581\\
991	0.169290302881153\\
992	0.164779240130513\\
993	0.160365378092982\\
994	0.156042758360614\\
995	0.185218413725615\\
996	0.180554685747708\\
997	0.176091075782468\\
998	0.171741440103506\\
999	0.167471919460338\\
1000	0.163223850130823\\
};
\addlegendentry{AKF}

\addplot [color=cyan, line width=0.8pt,  mark=o, mark size=1.5, mark repeat = 50, mark phase = 24]
  table[row sep=crcr]{%0	0.0959450476401507\\
1	0.192304994221463\\
2	-0.190792500557427\\
3	-0.359681450992980\\
4	-0.465132707326374\\
5	-0.463220360723375\\
6	-0.286340208494690\\
7	-0.261330297535268\\
8	-0.339625755256869\\
9	-0.401391521907420\\
10	-0.443295360140672\\
11	-0.486852956384546\\
12	-0.524376353439768\\
13	-0.557255617459194\\
14	-0.586458899537361\\
15	-0.612685836766344\\
16	-0.636457461673846\\
17	-0.526867184657427\\
18	-0.553378740753333\\
19	-0.562184208657073\\
20	-0.584945960159739\\
21	-0.605864377105202\\
22	-0.625199866553837\\
23	-0.643162469654655\\
24	-0.659923912932971\\
25	-0.675626284907033\\
26	-0.573651903306537\\
27	-0.591724221168570\\
28	-0.589275169302800\\
29	-0.605801832951660\\
30	-0.621326458669322\\
31	-0.635956801887574\\
32	-0.649784522969405\\
33	-0.662888199811298\\
34	-0.675335672840550\\
35	-0.687185891395779\\
36	-0.632030205976696\\
37	-0.644614362519339\\
38	-0.608004287755357\\
39	-0.620758013013331\\
40	-0.632902868257682\\
41	-0.644490965350099\\
42	-0.655568161687158\\
43	-0.641327809026429\\
44	-0.652093872598531\\
45	-0.662415976838059\\
46	-0.672327168455215\\
47	-0.681857025365409\\
48	-0.691032119216117\\
49	-0.699876403981699\\
50	-0.708411544280665\\
51	-0.716657194229135\\
52	-0.686987795003415\\
53	-0.695425181271237\\
54	-0.659038839320418\\
55	-0.667793660649920\\
56	-0.649504494635543\\
57	-0.639737635680251\\
58	-0.648503020366916\\
59	-0.656972682944677\\
60	-0.665164734257168\\
61	-0.643099726409217\\
62	-0.651332819990904\\
63	-0.659304158532830\\
64	-0.667028874157666\\
65	-0.674520856769463\\
66	-0.681792884454592\\
67	-0.688856737369499\\
68	-0.695723297545923\\
69	-0.702402636638893\\
70	-0.708904093312644\\
71	-0.715236341689335\\
72	-0.700169210951762\\
73	-0.706498486173478\\
74	-0.712667500417343\\
75	-0.718683693158636\\
76	-0.722774724861338\\
77	-0.728530173276938\\
78	-0.734151312000321\\
79	-0.739643903153329\\
80	-0.745013354819595\\
81	-0.749891007707916\\
82	-0.755033813043035\\
83	-0.760067669912314\\
84	-0.751317658725190\\
85	-0.756310879615647\\
86	-0.761201275177409\\
87	-0.757122687457800\\
88	-0.761922457503116\\
89	-0.766626875237006\\
90	-0.771239438994141\\
91	-0.775763462639040\\
92	-0.780202088137197\\
93	-0.784558297082697\\
94	-0.788834921283926\\
95	-0.793034652497657\\
96	-0.797160051391932\\
97	-0.790815155581798\\
98	-0.794904518926009\\
99	-0.781913154378379\\
100	-0.786035499212790\\
101	-0.790086460482443\\
102	-0.794068328531945\\
103	-0.797983287812661\\
104	-0.801833423224723\\
105	-0.805620725995379\\
106	-0.809347099133536\\
107	-0.813014362496403\\
108	-0.816624257500668\\
109	-0.814414755837719\\
110	-0.817966581495207\\
111	-0.821464435539771\\
112	-0.791478599897327\\
113	-0.795172868945224\\
114	-0.798809452288720\\
115	-0.802390021987339\\
116	-0.788199325243632\\
117	-0.791830888716676\\
118	-0.795406790174658\\
119	-0.798928613393339\\
120	-0.802397877099975\\
121	-0.805816038439717\\
122	-0.809184496216167\\
123	-0.757244964265966\\
124	-0.749930645519571\\
125	-0.753731186319869\\
126	-0.757471980278377\\
127	-0.761154766999080\\
128	-0.764781213066312\\
129	-0.768352916017909\\
130	-0.771871408054233\\
131	-0.775338159503735\\
132	-0.778754582063840\\
133	-0.782122031834315\\
134	-0.785441812158749\\
135	-0.787956639602103\\
136	-0.791190929124393\\
137	-0.794381018877896\\
138	-0.797528031642395\\
139	-0.800633048974343\\
140	-0.803697113173149\\
141	-0.769337647631024\\
142	-0.772615639439886\\
143	-0.775848665750673\\
144	-0.779037871936145\\
145	-0.782184361222047\\
146	-0.785289196701301\\
147	-0.788353403230378\\
148	-0.791377969215992\\
149	-0.786806837028343\\
150	-0.789811352528009\\
151	-0.792777720088398\\
152	-0.795706840674584\\
153	-0.787808579617010\\
154	-0.790744296311974\\
155	-0.793643565557499\\
156	-0.796507229290406\\
157	-0.799336101309529\\
158	-0.802130968498593\\
159	-0.804892591983980\\
160	-0.807621708231454\\
161	-0.810319030085661\\
162	-0.812985247755906\\
163	-0.815621029751499\\
164	-0.818227023769718\\
165	-0.820803857539201\\
166	-0.823352139621429\\
167	-0.809959980723562\\
168	-0.812556166899691\\
169	-0.815123494057230\\
170	-0.804200045341088\\
171	-0.806798788803511\\
172	-0.809368701182991\\
173	-0.811910378740386\\
174	-0.814424399869847\\
175	-0.816911325795916\\
176	-0.819117771240547\\
177	-0.821553703632231\\
178	-0.823964098282922\\
179	-0.826349454898767\\
180	-0.828710259006796\\
181	-0.831046982479163\\
182	-0.833360084033587\\
183	-0.832254650170848\\
184	-0.824737425055119\\
185	-0.822474329005801\\
186	-0.824800395304409\\
187	-0.827103127623101\\
188	-0.829382963080669\\
189	-0.831640326916232\\
190	-0.833875632910094\\
191	-0.834428165252333\\
192	-0.836629961875101\\
193	-0.838810715872035\\
194	-0.840970803156978\\
195	-0.843110589894759\\
196	-0.845230432830961\\
197	-0.845604237006858\\
198	-0.847694572144601\\
199	-0.849765827088225\\
200	-0.851818327676059\\
201	-0.853852391663483\\
202	-0.855868328984576\\
203	-0.857866442003362\\
204	-0.859847025755121\\
205	-0.861810368178254\\
206	-0.863756750337125\\
207	-0.865686446636295\\
208	-0.850335875385364\\
209	-0.852320608114599\\
210	-0.854288092819219\\
211	-0.856238610094855\\
212	-0.858172433903194\\
213	-0.860089831776733\\
214	-0.861991065015762\\
215	-0.862687335574828\\
216	-0.864562837415624\\
217	-0.866422836107142\\
218	-0.868267571771990\\
219	-0.870097279124379\\
220	-0.870134032232146\\
221	-0.871942818232399\\
222	-0.873737127360577\\
223	-0.874386442762542\\
224	-0.876157725063400\\
225	-0.877915093320693\\
226	-0.879658752516133\\
227	-0.881388903237433\\
228	-0.883105741801391\\
229	-0.884809460372739\\
230	-0.886500247078910\\
231	-0.888178286120906\\
232	-0.889843757880422\\
233	-0.885823912897243\\
234	-0.887489740375713\\
235	-0.889143186482391\\
236	-0.890784423954325\\
237	-0.892413622019859\\
238	-0.893721214829238\\
239	-0.884063941574975\\
240	-0.884286325285121\\
241	-0.885924410231154\\
242	-0.849375534793627\\
243	-0.851160386633096\\
244	-0.852931287176856\\
245	-0.854688440699199\\
246	-0.842390618326849\\
247	-0.844185239247449\\
248	-0.845965805750725\\
249	-0.847732523940546\\
250	-0.849485595526101\\
251	-0.851225217944301\\
252	-0.852951584477983\\
253	-0.854111351860258\\
254	-0.855814227930239\\
255	-0.857504371075065\\
256	-0.859181959728834\\
257	-0.860847168687836\\
258	-0.862500169207478\\
259	-0.864141129096024\\
260	-0.865770212805280\\
261	-0.867387581518346\\
262	-0.868993393234539\\
263	-0.870587802851603\\
264	-0.856047534655103\\
265	-0.857687537168202\\
266	-0.859315715697555\\
267	-0.860932230059550\\
268	-0.862537236927137\\
269	-0.864130889910656\\
270	-0.865713339636088\\
271	-0.867284733820856\\
272	-0.867392182509768\\
273	-0.857121637242911\\
274	-0.858715255587427\\
275	-0.855526667327750\\
276	-0.857117815368148\\
277	-0.858697834511398\\
278	-0.860266870704667\\
279	-0.861825067109418\\
280	-0.863372564170926\\
281	-0.864909499685650\\
282	-0.866436008866555\\
283	-0.867952224406446\\
284	-0.869458276539389\\
285	-0.863493148687009\\
286	-0.865008698467626\\
287	-0.863927900542913\\
288	-0.850841893290275\\
289	-0.852395654431153\\
290	-0.853938827206396\\
291	-0.843735376604918\\
292	-0.840472426359701\\
293	-0.841857251247578\\
294	-0.843425664784704\\
295	-0.844983338606575\\
296	-0.846530410525423\\
297	-0.848067015780187\\
298	-0.849593287099327\\
299	-0.851109354761744\\
300	-0.852615346655889\\
301	-0.854111388337104\\
302	-0.855597603083282\\
303	-0.857074111948879\\
304	-0.858541033817359\\
305	-0.859998485452107\\
306	-0.861446581545875\\
307	-0.862562012885456\\
308	-0.863992947262075\\
309	-0.865414844407574\\
310	-0.866827811433576\\
311	-0.865534891957915\\
312	-0.866940243478735\\
313	-0.865415447516983\\
314	-0.866814142193503\\
315	-0.868204188980483\\
316	-0.869585688244409\\
317	-0.870958738654900\\
318	-0.872323437222239\\
319	-0.873679879333889\\
320	-0.869945336285060\\
321	-0.871303637293480\\
322	-0.872653763053430\\
323	-0.873995805959970\\
324	-0.875329856886631\\
325	-0.876656005218199\\
326	-0.871980558641559\\
327	-0.873312083845419\\
328	-0.874635744222705\\
329	-0.875951627020928\\
330	-0.872164305142876\\
331	-0.872898071221662\\
332	-0.874210593858019\\
333	-0.875515470552752\\
334	-0.876812784967549\\
335	-0.878102619429946\\
336	-0.879385054961178\\
337	-0.880660171303312\\
338	-0.881928046945679\\
339	-0.880996810344411\\
340	-0.882257747118914\\
341	-0.883511597293873\\
342	-0.884758435719443\\
343	-0.879382081348909\\
344	-0.876658528261430\\
345	-0.877919609552148\\
346	-0.879173617978279\\
347	-0.877930905425207\\
348	-0.879179195667462\\
349	-0.871280320804709\\
350	-0.872545007131038\\
351	-0.873802599309689\\
352	-0.875053172094015\\
353	-0.876296799089205\\
354	-0.877533552775375\\
355	-0.878763504530078\\
356	-0.879986724650263\\
357	-0.881203282373694\\
358	-0.882413245899848\\
359	-0.874985945355002\\
360	-0.876210603784450\\
361	-0.877428596780631\\
362	-0.878095306455379\\
363	-0.879301910951627\\
364	-0.880502034625443\\
365	-0.875255495499049\\
366	-0.876463274695333\\
367	-0.877664569689320\\
368	-0.878859445900158\\
369	-0.880047967784673\\
370	-0.881230198855905\\
371	-0.882406201701208\\
372	-0.883576037999912\\
373	-0.882462989383768\\
374	-0.883627695747898\\
375	-0.884786349510570\\
376	-0.885939009808287\\
377	-0.887085734934864\\
378	-0.888226582357147\\
379	-0.888687885185875\\
380	-0.883717269694499\\
381	-0.884151381564031\\
382	-0.885291673162810\\
383	-0.886426157882941\\
384	-0.887554891331305\\
385	-0.885353746007256\\
386	-0.886481069788481\\
387	-0.887602714361259\\
388	-0.888718733531456\\
389	-0.889829180361310\\
390	-0.890934107182897\\
391	-0.892033565611287\\
392	-0.893127606557422\\
393	-0.894216280240691\\
394	-0.895299636201247\\
395	-0.896377723312037\\
396	-0.896383811082587\\
397	-0.897454557687344\\
398	-0.898520151603665\\
399	-0.899580639496128\\
400	-0.900636067412553\\
401	-0.901686480794689\\
402	-0.902731924488664\\
403	-0.903772442755215\\
404	-0.904808079279707\\
405	-0.905171534951420\\
406	-0.906199380406378\\
407	-0.889664296087366\\
408	-0.890731694525531\\
409	-0.891793989501372\\
410	-0.892851226922388\\
411	-0.893903452093491\\
412	-0.894950709727370\\
413	-0.895993043954635\\
414	-0.897030498333747\\
415	-0.898063115860741\\
416	-0.899090938978740\\
417	-0.900114009587274\\
418	-0.901132369051405\\
419	-0.902146058210662\\
420	-0.903155117387793\\
421	-0.904159586397334\\
422	-0.905159504554008\\
423	-0.904295202450487\\
424	-0.905291104372800\\
425	-0.906282530075963\\
426	-0.907269517446358\\
427	-0.908252103902185\\
428	-0.909230326401043\\
429	-0.910204221447363\\
430	-0.911173825099696\\
431	-0.911264239318702\\
432	-0.908010661891706\\
433	-0.908980832335778\\
434	-0.909946746668638\\
435	-0.910908440059865\\
436	-0.911865947254659\\
437	-0.900282087001472\\
438	-0.901263908860392\\
439	-0.902241388633886\\
440	-0.903214562478367\\
441	-0.903954537306682\\
442	-0.904919799865017\\
443	-0.905880857667863\\
444	-0.906837745210100\\
445	-0.907790496573393\\
446	-0.908739145432681\\
447	-0.909683725062541\\
448	-0.910624268343429\\
449	-0.911560807767802\\
450	-0.912493375446119\\
451	-0.913422003112730\\
452	-0.914346722131656\\
453	-0.915267563502252\\
454	-0.916184557864767\\
455	-0.917097735505802\\
456	-0.918007126363663\\
457	-0.918912760033609\\
458	-0.919814665773012\\
459	-0.920712872506416\\
460	-0.921607408830500\\
461	-0.922498303018954\\
462	-0.923385583027263\\
463	-0.924269276497406\\
464	-0.925149410762465\\
465	-0.926026012851156\\
466	-0.926899109492271\\
467	-0.927768727119047\\
468	-0.928634891873452\\
469	-0.929497629610393\\
470	-0.930356965901855\\
471	-0.931212926040961\\
472	-0.932065535045961\\
473	-0.932914817664148\\
474	-0.933760798375717\\
475	-0.934603501397538\\
476	-0.931553513584590\\
477	-0.932398673396032\\
478	-0.933240564059317\\
479	-0.934079209428816\\
480	-0.934914633104484\\
481	-0.935746858435417\\
482	-0.936575908523356\\
483	-0.937401806226121\\
484	-0.938224574160993\\
485	-0.939044234708033\\
486	-0.939860810013351\\
487	-0.940674321992310\\
488	-0.941484792332685\\
489	-0.942292242497765\\
490	-0.938059275143698\\
491	-0.938871909796357\\
492	-0.939681512045147\\
493	-0.940488103244658\\
494	-0.941291704529620\\
495	-0.942092336817871\\
496	-0.942890020813281\\
497	-0.943684777008620\\
498	-0.944476625688387\\
499	-0.945265586931588\\
500	-0.946051680614463\\
501	-0.945221500107072\\
502	-0.946005392937867\\
503	-0.939053303414664\\
504	-0.939848274229230\\
505	-0.940640341439000\\
506	-0.941429525060258\\
507	-0.942215844907531\\
508	-0.942999320596265\\
509	-0.939503456427589\\
510	-0.937457194534234\\
511	-0.938247503702278\\
512	-0.939034945424140\\
513	-0.939819539334804\\
514	-0.940601304872669\\
515	-0.941380261282131\\
516	-0.942156427616128\\
517	-0.942929822738633\\
518	-0.943700465327123\\
519	-0.944468373874989\\
520	-0.945233566693926\\
521	-0.945996061916271\\
522	-0.946755877497312\\
523	-0.947513031217554\\
524	-0.940995549704201\\
525	-0.941762630746347\\
526	-0.942446921407858\\
527	-0.943208775577317\\
528	-0.943967958261072\\
529	-0.944724487144346\\
530	-0.945478379741147\\
531	-0.946229653396443\\
532	-0.946978325288305\\
533	-0.947724412430015\\
534	-0.948467931672136\\
535	-0.949208899704565\\
536	-0.949947333058535\\
537	-0.950683248108598\\
538	-0.951416661074578\\
539	-0.952147588023486\\
540	-0.952876044871411\\
541	-0.953602047385383\\
542	-0.954325611185205\\
543	-0.955046751745258\\
544	-0.955765484396278\\
545	-0.956481824327107\\
546	-0.957195786586418\\
547	-0.957907386084413\\
548	-0.958616637594496\\
549	-0.959323555754922\\
550	-0.957809225391587\\
551	-0.958515857125973\\
552	-0.959220172806338\\
553	-0.959922186776238\\
554	-0.960621913249257\\
555	-0.961319366310546\\
556	-0.962014559918354\\
557	-0.962707507905523\\
558	-0.963398223980974\\
559	-0.964086721731159\\
560	-0.964773014621503\\
561	-0.965457115997814\\
562	-0.966139039087687\\
563	-0.966818797001868\\
564	-0.967496402735621\\
565	-0.968171869170057\\
566	-0.968845209073451\\
567	-0.969516435102545\\
568	-0.970185559803822\\
569	-0.970852595614772\\
570	-0.968865903134826\\
571	-0.969533724369646\\
572	-0.970199465494705\\
573	-0.970863138759891\\
574	-0.971524756309499\\
575	-0.972184330183428\\
576	-0.972145275573535\\
577	-0.972254204965283\\
578	-0.972909993598650\\
579	-0.973563773005687\\
580	-0.974215554827533\\
581	-0.974865350606593\\
582	-0.975513171787639\\
583	-0.976159029718892\\
584	-0.976802935653098\\
585	-0.977444900748575\\
586	-0.978084936070260\\
587	-0.977393124769863\\
588	-0.978031710872052\\
589	-0.978668386890923\\
590	-0.979303163633568\\
591	-0.979936051817557\\
592	-0.980567062071906\\
593	-0.981196204938045\\
594	-0.981823490870762\\
595	-0.976460356333847\\
596	-0.977094530386383\\
597	-0.977726821483304\\
598	-0.978357240199739\\
599	-0.978985797023858\\
600	-0.979612502357816\\
601	-0.980237366518676\\
602	-0.980860399739321\\
603	-0.981481612169365\\
604	-0.982101013876033\\
605	-0.982718614845049\\
606	-0.983334424981496\\
607	-0.983948454110675\\
608	-0.984560711978949\\
609	-0.985171208254576\\
610	-0.984104497118794\\
611	-0.984714369147841\\
612	-0.985322493139467\\
613	-0.985928878574706\\
614	-0.986533534859282\\
615	-0.987136471324401\\
616	-0.987737697227518\\
617	-0.988337221753112\\
618	-0.988935054013436\\
619	-0.989531203049266\\
620	-0.990125677830635\\
621	-0.990718487257565\\
622	-0.989459199002066\\
623	-0.990051792992587\\
624	-0.979077709380107\\
625	-0.979686506638609\\
626	-0.980293566256031\\
627	-0.980898897615572\\
628	-0.981502510026234\\
629	-0.979313881816310\\
630	-0.979918807181058\\
631	-0.980522016716517\\
632	-0.981123519630584\\
633	-0.981723325058798\\
634	-0.982321442065084\\
635	-0.982917879642494\\
636	-0.983512646713933\\
637	-0.983531874736383\\
638	-0.984124283161497\\
639	-0.984715042581905\\
640	-0.985304161683889\\
641	-0.985891649086720\\
642	-0.986477513343340\\
643	-0.987061762941024\\
644	-0.987644406302052\\
645	-0.988225451784357\\
646	-0.988804907682175\\
647	-0.989382782226679\\
648	-0.989959083586612\\
649	-0.990533819868910\\
650	-0.991106999119313\\
651	-0.991678629322976\\
652	-0.992248718405067\\
653	-0.992817274231357\\
654	-0.993384304608810\\
655	-0.993949817286158\\
656	-0.994513819954470\\
657	-0.995076320247719\\
658	-0.995637325743340\\
659	-0.996196843962777\\
660	-0.996754882372028\\
661	-0.997311448382184\\
662	-0.994287661492939\\
663	-0.994846947304052\\
664	-0.995404755497948\\
665	-0.992091262404428\\
666	-0.992652247866992\\
667	-0.993211748306445\\
668	-0.993769771165528\\
669	-0.994326323832338\\
670	-0.994881413640850\\
671	-0.987310158299800\\
672	-0.987875169209270\\
673	-0.988438677214389\\
674	-0.989000689882282\\
675	-0.989561214724268\\
676	-0.990120259196394\\
677	-0.990677830699974\\
678	-0.991233936582115\\
679	-0.991788584136240\\
680	-0.992341780602600\\
681	-0.992893533168789\\
682	-0.993443848970245\\
683	-0.991838707359686\\
684	-0.992389516395523\\
685	-0.992938893920284\\
686	-0.993486846977961\\
687	-0.994033382561766\\
688	-0.994578507614615\\
689	-0.995122229029600\\
690	-0.995664553650460\\
691	-0.996205488272047\\
692	-0.996745039640783\\
693	-0.997283214455115\\
694	-0.997820019365962\\
695	-0.997250899090431\\
696	-0.997786659704352\\
697	-0.998321062333936\\
698	-0.998854113498040\\
699	-0.999385819669672\\
700	-0.999916187276408\\
701	-1.00044522270082\\
702	-1.00097293228087\\
703	-1.00149932231036\\
704	-1.00202439903930\\
705	-1.00254816867430\\
706	-1.00307063737901\\
707	-1.00359181127449\\
708	-1.00411169643957\\
709	-1.00463029891129\\
710	-1.00399891344561\\
711	-1.00451665886029\\
712	-1.00503313185885\\
713	-1.00554833836570\\
714	-1.00606228426483\\
715	-1.00657497540017\\
716	-1.00708641757595\\
717	-1.00759661655703\\
718	-1.00810557806928\\
719	-1.00669950561871\\
720	-1.00720878113225\\
721	-1.00771682387848\\
722	-1.00822363951165\\
723	-1.00870421097292\\
724	-1.00920862520551\\
725	-1.00971182890297\\
726	-1.01021382757055\\
727	-1.01070586990286\\
728	-1.01120548737764\\
729	-1.01170391606497\\
730	-1.01220116132560\\
731	-1.00965217384279\\
732	-1.00727877243449\\
733	-1.00778090440446\\
734	-1.00828183758289\\
735	-1.00878157739301\\
736	-1.00928012922209\\
737	-1.00977749842172\\
738	-1.00727797527418\\
739	-1.00777724496046\\
740	-1.00827532947140\\
741	-1.00877223413816\\
742	-1.00926796425679\\
743	-1.00976252508845\\
744	-1.00766797686780\\
745	-1.00816386376157\\
746	-1.00865858125186\\
747	-1.00915213456443\\
748	-1.00964452889086\\
749	-1.01013576938877\\
750	-1.01062586118212\\
751	-1.00783443540203\\
752	-1.00832683459961\\
753	-1.00881808067833\\
754	-1.00838940142856\\
755	-1.00887964028581\\
756	-1.00936873580572\\
757	-1.00703889773011\\
758	-1.00463496586784\\
759	-1.00512862943776\\
760	-1.00562113575148\\
761	-1.00611248994925\\
762	-1.00660269713783\\
763	-1.00709176239082\\
764	-1.00757969074891\\
765	-1.00806648722021\\
766	-1.00855215678044\\
767	-1.00790097961477\\
768	-1.00838597920542\\
769	-1.00886986000859\\
770	-1.00710725729752\\
771	-1.00759201036392\\
772	-1.00807564620647\\
773	-1.00691304004986\\
774	-1.00720602176919\\
775	-1.00768885213318\\
776	-1.00817057405794\\
777	-1.00420190389376\\
778	-1.00468754252597\\
779	-1.00517206142244\\
780	-1.00565546547510\\
781	-1.00613775954454\\
782	-1.00661894846028\\
783	-1.00709903702104\\
784	-1.00057560202202\\
785	-1.00106312461737\\
786	-1.00154952075404\\
787	-1.00203479536294\\
788	-1.00251895334337\\
789	-1.00300199956326\\
790	-1.00348393885942\\
791	-1.00138416487782\\
792	-1.00186743866442\\
793	-1.00234960509197\\
794	-0.996385375604482\\
795	-0.996874205729899\\
796	-0.997361905643090\\
797	-0.997848480293738\\
798	-0.998333934599762\\
799	-0.998818273447577\\
800	-0.999301501692369\\
801	-0.999783624158350\\
802	-1.00026464563902\\
803	-1.00074457089742\\
804	-1.00122340466641\\
805	-1.00170115164887\\
806	-0.999561041868608\\
807	-1.00004017837037\\
808	-1.00051822733423\\
809	-1.00099519343666\\
810	-1.00147108132464\\
811	-1.00194589561596\\
812	-1.00241964089939\\
813	-1.00289232173497\\
814	-1.00336394265422\\
815	-1.00383450816040\\
816	-0.996902242819200\\
817	-0.993413885022790\\
818	-0.993896618860906\\
819	-0.994378252061059\\
820	-0.994858789376089\\
821	-0.995338235528762\\
822	-0.995816595212014\\
823	-0.996293873089205\\
824	-0.996770073794359\\
825	-0.992792020951206\\
826	-0.993272097586776\\
827	-0.993751085985358\\
828	-0.994228990818941\\
829	-0.994705816730118\\
830	-0.995181568332333\\
831	-0.995656250210121\\
832	-0.995948490233477\\
833	-0.996421289238372\\
834	-0.994240205914036\\
835	-0.994714445786852\\
836	-0.995187622956459\\
837	-0.983669074063006\\
838	-0.984156361236726\\
839	-0.984642532215759\\
840	-0.985127591840523\\
841	-0.978032132552448\\
842	-0.978525382720850\\
843	-0.979017492362249\\
844	-0.979508466468005\\
845	-0.979998309997474\\
846	-0.980487027878285\\
847	-0.980311741551089\\
848	-0.980408483065946\\
849	-0.980895290258099\\
850	-0.981380985214755\\
851	-0.981865572746139\\
852	-0.982349057631999\\
853	-0.982831444621859\\
854	-0.983312738435269\\
855	-0.983792943762055\\
856	-0.984272065262564\\
857	-0.984750107567910\\
858	-0.985227075280211\\
859	-0.985702972972831\\
860	-0.986177805190615\\
861	-0.986651576450123\\
862	-0.987124291239862\\
863	-0.987595954020513\\
864	-0.988066569225162\\
865	-0.988536141259519\\
866	-0.989004674502144\\
867	-0.989472173304666\\
868	-0.989938641992001\\
869	-0.990404084862568\\
870	-0.990868506188500\\
871	-0.991331910215860\\
872	-0.991794301164845\\
873	-0.992255683229996\\
874	-0.992716060580403\\
875	-0.993175437359909\\
876	-0.991440968660654\\
877	-0.991901202095929\\
878	-0.992360435979820\\
879	-0.992818674423880\\
880	-0.990092641258683\\
881	-0.990553025352865\\
882	-0.991012409894969\\
883	-0.990926935747728\\
884	-0.991385037061610\\
885	-0.991842148303001\\
886	-0.992298273524563\\
887	-0.992753416754648\\
888	-0.993207581997490\\
889	-0.993660773233390\\
890	-0.994112994418910\\
891	-0.994564249487056\\
892	-0.995014542347463\\
893	-0.995463876886577\\
894	-0.995912256967839\\
895	-0.996359686431858\\
896	-0.996806169096594\\
897	-0.997251708757532\\
898	-0.997696309187856\\
899	-0.998139974138619\\
900	-0.998582707338917\\
901	-0.999024512496057\\
902	-0.996813347590911\\
903	-0.997256630497330\\
904	-0.997698983653139\\
905	-0.998140410752797\\
906	-0.998580915469249\\
907	-0.999020501454083\\
908	-0.994957604815636\\
909	-0.994498228040213\\
910	-0.994941814505337\\
911	-0.995384470989447\\
912	-0.995826201185947\\
913	-0.996267008766739\\
914	-0.996706897382393\\
915	-0.997145870662306\\
916	-0.996785850302036\\
917	-0.997223994138097\\
918	-0.997661229651605\\
919	-0.998097560410116\\
920	-0.998532989960644\\
921	-0.998967521829824\\
922	-0.999401159524058\\
923	-0.999833906529673\\
924	-1.00026576631307\\
925	-1.00069674232087\\
926	-1.00112683798008\\
927	-1.00155605669821\\
928	-0.999350992606525\\
929	-0.999781677899879\\
930	-1.00021148441960\\
931	-1.00064041556320\\
932	-1.00106847470892\\
933	-1.00149566521589\\
934	-1.00192199042428\\
935	-1.00234745365544\\
936	-1.00277205821200\\
937	-1.00226455272265\\
938	-1.00268857144888\\
939	-1.00163357996509\\
940	-1.00205767495286\\
941	-1.00248091689463\\
942	-0.998046658081444\\
943	-0.998474060062863\\
944	-0.998900597153604\\
945	-0.991132005803165\\
946	-0.990066731652169\\
947	-0.990502475620752\\
948	-0.990937324100566\\
949	-0.991371280577220\\
950	-0.991804348516436\\
951	-0.992236531364201\\
952	-0.992667832546916\\
953	-0.993098255471538\\
954	-0.991251564052090\\
955	-0.987098632193923\\
956	-0.987534808075227\\
957	-0.987970087983593\\
958	-0.988404475404505\\
959	-0.988837973803576\\
960	-0.989270586626695\\
961	-0.989702317300177\\
962	-0.990133169230908\\
963	-0.990563145806491\\
964	-0.990992250395387\\
965	-0.986379184800237\\
966	-0.986812680296855\\
967	-0.987245291099030\\
968	-0.987677020625993\\
969	-0.985856328830755\\
970	-0.986289044378286\\
971	-0.986720878633229\\
972	-0.984415039502458\\
973	-0.984848450775802\\
974	-0.985280978540953\\
975	-0.985712626208357\\
976	-0.986143397169173\\
977	-0.986573294795405\\
978	-0.987002322440054\\
979	-0.987430483437253\\
980	-0.987857781102409\\
981	-0.988284218732341\\
982	-0.988709799605418\\
983	-0.989134526981690\\
984	-0.989558404103029\\
985	-0.989981434193260\\
986	-0.988439102156550\\
987	-0.983408243573572\\
988	-0.979569719823580\\
989	-0.980003419384614\\
990	-0.980436236343121\\
991	-0.980868174099601\\
992	-0.981299236035354\\
993	-0.981729425512626\\
994	-0.982158745874749\\
995	-0.976469836222761\\
996	-0.976904836552525\\
997	-0.977338950319690\\
998	-0.977772180944612\\
999	-0.978204531828314\\
1000	-0.978636006352625\\
};
\addlegendentry{TKF}

\addplot [color=orange_D, line width=0.8pt,  mark=diamond*, mark size=1.5, mark repeat = 50, mark phase = 48]
  table[row sep=crcr]{%
1	0.192304994221463\\
2	-0.310143818142532\\
3	-0.526836153070833\\
4	-0.689706210579883\\
5	-0.604726737281480\\
6	-0.00575059989031534\\
7	-0.0344133003448324\\
8	-0.383725400728209\\
9	-0.585405492676913\\
10	-0.696439389200085\\
11	-0.825870766855183\\
12	-0.930651322584404\\
13	-1.01825744927732\\
14	-1.09315728273758\\
15	-1.15830925586130\\
16	-1.21578405138508\\
17	-0.306253630217172\\
18	-0.565072668500818\\
19	-0.613257644466814\\
20	-0.765170675434787\\
21	-0.882101183795371\\
22	-0.977698637957247\\
23	-1.05839491756113\\
24	-1.12797512615387\\
25	-1.18894172052937\\
26	-0.0658181249049936\\
27	-0.426648394674440\\
28	-0.428201255804408\\
29	-0.629441233211082\\
30	-0.773977323389757\\
31	-0.888265973119960\\
32	-0.982586503136639\\
33	-1.06249572044943\\
34	-1.13151673614718\\
35	-1.19206101223725\\
36	-0.387461856333209\\
37	-0.616645502493382\\
38	-0.165213300149565\\
39	-0.402130480951471\\
40	-0.524648645398173\\
41	-0.605987969506125\\
42	-0.666725214960945\\
43	-0.593782450641860\\
44	-0.646260494136035\\
45	-0.689296978012632\\
46	-0.725698349475180\\
47	-0.757187438456073\\
48	-0.784860171095943\\
49	-0.809521856761811\\
50	-0.831747234727856\\
51	-0.851957960113170\\
52	-0.755528590162195\\
53	-0.778374797275125\\
54	-0.663865448067685\\
55	-0.690156514883989\\
56	-0.633413860604625\\
57	-0.603761818878095\\
58	-0.630214199820395\\
59	-0.654063464033720\\
60	-0.675765854533043\\
61	-0.615404571464586\\
62	-0.637529256096601\\
63	-0.657802155208269\\
64	-0.676505139522045\\
65	-0.693857004093367\\
66	-0.710033438169798\\
67	-0.725160016701558\\
68	-0.739365577426602\\
69	-0.752748294759460\\
70	-0.765396283659488\\
71	-0.777384172065712\\
72	-0.742975148037068\\
73	-0.755148624553614\\
74	-0.766703824180486\\
75	-0.777703494538155\\
76	-0.784503496236831\\
77	-0.794631221298667\\
78	-0.804326128505888\\
79	-0.813622877432230\\
80	-0.822551826143797\\
81	-0.830406214561525\\
82	-0.838692873240414\\
83	-0.846676583394265\\
84	-0.828247902188094\\
85	-0.836216314136554\\
86	-0.843901411625356\\
87	-0.834579054054578\\
88	-0.842085328176085\\
89	-0.849342286870526\\
90	-0.856367280418078\\
91	-0.863175203600484\\
92	-0.869775176727200\\
93	-0.876180914146830\\
94	-0.882403691265385\\
95	-0.888453459749899\\
96	-0.894339267132960\\
97	-0.881613614044928\\
98	-0.887484576702833\\
99	-0.863103893690830\\
100	-0.869145604121428\\
101	-0.875021019214981\\
102	-0.880741344380695\\
103	-0.886313242778739\\
104	-0.891745335523967\\
105	-0.897044459201803\\
106	-0.902216996550483\\
107	-0.907268716652272\\
108	-0.912204754636170\\
109	-0.907227277856083\\
110	-0.912076316464457\\
111	-0.916817138185928\\
112	-0.865090718943305\\
113	-0.870402275648804\\
114	-0.875586276943552\\
115	-0.880649339825949\\
116	-0.855674226497080\\
117	-0.860921877882697\\
118	-0.866045225390380\\
119	-0.871051607779483\\
120	-0.875946640592067\\
121	-0.880735002666525\\
122	-0.885421064176881\\
123	-0.798590708082245\\
124	-0.785704137189547\\
125	-0.791613016312428\\
126	-0.797376643750885\\
127	-0.803000911668832\\
128	-0.808491248840932\\
129	-0.813853877690837\\
130	-0.819092209084839\\
131	-0.824212843288160\\
132	-0.829221270639442\\
133	-0.834121983229949\\
134	-0.838919559561225\\
135	-0.842402889412726\\
136	-0.847020458557126\\
137	-0.851545757566128\\
138	-0.855982127131713\\
139	-0.860332940821771\\
140	-0.864601327289717\\
141	-0.810248549241204\\
142	-0.815057193570664\\
143	-0.819761802815845\\
144	-0.824369390610579\\
145	-0.828885644507788\\
146	-0.833314349560603\\
147	-0.837655959917993\\
148	-0.841915590516436\\
149	-0.834413137398463\\
150	-0.838645118031175\\
151	-0.842799423682788\\
152	-0.846879051003632\\
153	-0.834367930733679\\
154	-0.838440835492412\\
155	-0.842426627792897\\
156	-0.846337968180593\\
157	-0.850180442166282\\
158	-0.853957444874646\\
159	-0.857671448362448\\
160	-0.861324432414490\\
161	-0.864918282942971\\
162	-0.868454800341475\\
163	-0.871935827866963\\
164	-0.875362927826876\\
165	-0.878737769197461\\
166	-0.882061769128611\\
167	-0.861461702534616\\
168	-0.864906212636945\\
169	-0.868297614445206\\
170	-0.851458139097241\\
171	-0.854933242370543\\
172	-0.858335387461326\\
173	-0.861679525348632\\
174	-0.864971744399385\\
175	-0.868214867546261\\
176	-0.871030715334550\\
177	-0.874184112383554\\
178	-0.877292888080333\\
179	-0.880358242459753\\
180	-0.883381099222906\\
181	-0.886362714011154\\
182	-0.889304197866681\\
183	-0.887203397565992\\
184	-0.875661057529580\\
185	-0.871869502227199\\
186	-0.874863220407793\\
187	-0.877815868550827\\
188	-0.880729057881998\\
189	-0.883604074080259\\
190	-0.886441856367836\\
191	-0.886814589861496\\
192	-0.889598914466782\\
193	-0.892347980013171\\
194	-0.895062787222666\\
195	-0.897744196777149\\
196	-0.900393004942045\\
197	-0.900512514132290\\
198	-0.903112829772563\\
199	-0.905680962605095\\
200	-0.908218575330968\\
201	-0.910724432590240\\
202	-0.913200801771298\\
203	-0.915648746063329\\
204	-0.918069117494951\\
205	-0.920462584003071\\
206	-0.922829740570644\\
207	-0.925171146580606\\
208	-0.902882137934120\\
209	-0.905342018325130\\
210	-0.907774653825362\\
211	-0.910180358031920\\
212	-0.912559705142431\\
213	-0.914913151872409\\
214	-0.917241296720085\\
215	-0.917857141955755\\
216	-0.920145383280305\\
217	-0.922409328734592\\
218	-0.924649597335073\\
219	-0.926866794309188\\
220	-0.926555756662552\\
221	-0.928743341329559\\
222	-0.930908804262398\\
223	-0.931464373947260\\
224	-0.933596346079026\\
225	-0.935707278699047\\
226	-0.937797566163712\\
227	-0.939867591809750\\
228	-0.941917817767946\\
229	-0.943948635177564\\
230	-0.945960316891225\\
231	-0.947953180213740\\
232	-0.949927638980602\\
233	-0.944010716978848\\
234	-0.945993322144803\\
235	-0.947957304085123\\
236	-0.949903216157152\\
237	-0.951831533822452\\
238	-0.953314078817826\\
239	-0.939610010598842\\
240	-0.939594769322118\\
241	-0.941546820043378\\
242	-0.890518358369021\\
243	-0.892776874222683\\
244	-0.895023467277466\\
245	-0.897251218621389\\
246	-0.880175567201614\\
247	-0.882480793007686\\
248	-0.884763934798620\\
249	-0.887024802231639\\
250	-0.889263833853361\\
251	-0.891481544489878\\
252	-0.893678452609384\\
253	-0.895099231574804\\
254	-0.897260414779083\\
255	-0.899402266156855\\
256	-0.901525303731946\\
257	-0.903630025326111\\
258	-0.905716849876156\\
259	-0.907786384290180\\
260	-0.909838993153285\\
261	-0.911875253240848\\
262	-0.913895506789927\\
263	-0.915900236306290\\
264	-0.895933787323170\\
265	-0.898034247090901\\
266	-0.900120934769448\\
267	-0.902193462824795\\
268	-0.904252328943810\\
269	-0.906298134467598\\
270	-0.908329200544864\\
271	-0.910347599163334\\
272	-0.910348277508247\\
273	-0.895700080165183\\
274	-0.897739060452036\\
275	-0.892982257196115\\
276	-0.895019853490271\\
277	-0.897034097172536\\
278	-0.899028433165361\\
279	-0.901004295807790\\
280	-0.902962288908056\\
281	-0.904902812005557\\
282	-0.906826267446034\\
283	-0.908732826569174\\
284	-0.910622882058717\\
285	-0.901984348286927\\
286	-0.903897914044086\\
287	-0.902150278615969\\
288	-0.883491669274603\\
289	-0.885488834833248\\
290	-0.887468950018286\\
291	-0.872912470478532\\
292	-0.868136669772810\\
293	-0.869920781984464\\
294	-0.871960653913814\\
295	-0.873975929109798\\
296	-0.875971113199585\\
297	-0.877947844015439\\
298	-0.879906865021077\\
299	-0.881848687309706\\
300	-0.883773598418655\\
301	-0.885681878132425\\
302	-0.887573869051957\\
303	-0.889449859758687\\
304	-0.891306990947705\\
305	-0.893147559845427\\
306	-0.894972287259518\\
307	-0.896331117146661\\
308	-0.898127952120245\\
309	-0.899910150450203\\
310	-0.901677951713399\\
311	-0.899690310567123\\
312	-0.901448034629991\\
313	-0.899143693638207\\
314	-0.900892842589447\\
315	-0.902627936375193\\
316	-0.904348308087264\\
317	-0.906054818805187\\
318	-0.907748021111337\\
319	-0.909423086428799\\
320	-0.904058132775879\\
321	-0.905738342640203\\
322	-0.907402250072865\\
323	-0.909052157606104\\
324	-0.910689089072058\\
325	-0.912313636823864\\
326	-0.905654476080877\\
327	-0.907292958168480\\
328	-0.908918964595094\\
329	-0.910532871609350\\
330	-0.905116406486561\\
331	-0.905932819362035\\
332	-0.907546212138657\\
333	-0.909147636549044\\
334	-0.910737244015854\\
335	-0.912315322187609\\
336	-0.913882008066800\\
337	-0.915437451135722\\
338	-0.916981866520459\\
339	-0.915516281975059\\
340	-0.917051775455900\\
341	-0.918576268507778\\
342	-0.920090095494875\\
343	-0.912565211782796\\
344	-0.908662287353581\\
345	-0.910206786200252\\
346	-0.911740257078286\\
347	-0.909865881151117\\
348	-0.911392252185235\\
349	-0.900446981331488\\
350	-0.902007190775326\\
351	-0.903556141306841\\
352	-0.905094118961244\\
353	-0.906621376311237\\
354	-0.908137970789788\\
355	-0.909644135789819\\
356	-0.911139979526474\\
357	-0.912624908214421\\
358	-0.914099536841876\\
359	-0.903871213828095\\
360	-0.905376039023420\\
361	-0.906870334003933\\
362	-0.907616860193601\\
363	-0.909093908318136\\
364	-0.910560951393694\\
365	-0.903317656304732\\
366	-0.904801541735322\\
367	-0.906275443500139\\
368	-0.907739429773990\\
369	-0.909193722692743\\
370	-0.910638419719650\\
371	-0.912073633552637\\
372	-0.913499480479914\\
373	-0.911855875083723\\
374	-0.913274341538590\\
375	-0.914682928267408\\
376	-0.916082291505135\\
377	-0.917472609121219\\
378	-0.918854069467264\\
379	-0.919323901469977\\
380	-0.912506208690773\\
381	-0.912941295586099\\
382	-0.914324139464638\\
383	-0.915698101501641\\
384	-0.917063451991873\\
385	-0.913968212008203\\
386	-0.915333532695290\\
387	-0.916690235836172\\
388	-0.918038501643489\\
389	-0.919378455968273\\
390	-0.920708279550724\\
391	-0.922029313866193\\
392	-0.923342178590535\\
393	-0.924647086012754\\
394	-0.925944167067203\\
395	-0.927233524622262\\
396	-0.927092470351818\\
397	-0.928370391869412\\
398	-0.929640629673007\\
399	-0.930903390185535\\
400	-0.932158797129996\\
401	-0.933406892105055\\
402	-0.934647849908184\\
403	-0.935881673722029\\
404	-0.937108470000677\\
405	-0.937443638172720\\
406	-0.938659609731634\\
407	-0.916615106163757\\
408	-0.917910102345384\\
409	-0.919200632184189\\
410	-0.920484666622171\\
411	-0.921760665987678\\
412	-0.923029154604272\\
413	-0.924290258310336\\
414	-0.925544123619810\\
415	-0.926790851618150\\
416	-0.928030375171093\\
417	-0.929262825235623\\
418	-0.930488346218822\\
419	-0.931707035252554\\
420	-0.932918922699293\\
421	-0.934124116833441\\
422	-0.935322700509274\\
423	-0.934083801353134\\
424	-0.935277366634714\\
425	-0.936464347979886\\
426	-0.937644883899904\\
427	-0.938819064608298\\
428	-0.939987012926995\\
429	-0.941148713672975\\
430	-0.942304204399765\\
431	-0.942314719424470\\
432	-0.937973967062354\\
433	-0.939132930265618\\
434	-0.940285745443450\\
435	-0.941432499474423\\
436	-0.942573261780156\\
437	-0.927421523957041\\
438	-0.928597979215172\\
439	-0.929765989403913\\
440	-0.930927069755533\\
441	-0.931782442841948\\
442	-0.932931894696444\\
443	-0.934075229561163\\
444	-0.935212617795482\\
445	-0.936344059160060\\
446	-0.937469641146408\\
447	-0.938589431444605\\
448	-0.939703442811674\\
449	-0.940811765040598\\
450	-0.941914464937034\\
451	-0.943011553674678\\
452	-0.944103118597859\\
453	-0.945189224139519\\
454	-0.946269879480630\\
455	-0.947345169471945\\
456	-0.948415156244050\\
457	-0.949479847088109\\
458	-0.950539324480855\\
459	-0.951593648369868\\
460	-0.952642824270173\\
461	-0.953686932402191\\
462	-0.954726030643976\\
463	-0.955759753293212\\
464	-0.956788380964385\\
465	-0.957812083325927\\
466	-0.958830946339087\\
467	-0.959844981916489\\
468	-0.960848806752584\\
469	-0.961846094724837\\
470	-0.962838104820928\\
471	-0.963825330430570\\
472	-0.964807962737587\\
473	-0.965786091950089\\
474	-0.966759774337267\\
475	-0.967729008973977\\
476	-0.963668672970940\\
477	-0.964643560000578\\
478	-0.965613996239568\\
479	-0.966580006778937\\
480	-0.967541670710354\\
481	-0.968499039296319\\
482	-0.969452109302592\\
483	-0.970400949147662\\
484	-0.971345605608571\\
485	-0.972286073333668\\
486	-0.973222418834466\\
487	-0.974154687363992\\
488	-0.975082872479130\\
489	-0.976007039173059\\
490	-0.970450046910570\\
491	-0.971384384127349\\
492	-0.972314733267754\\
493	-0.973241045414544\\
494	-0.974163370774457\\
495	-0.975081748104781\\
496	-0.975996168456413\\
497	-0.976906694233858\\
498	-0.977813367456622\\
499	-0.978716179756159\\
500	-0.979615149416443\\
501	-0.978442640050592\\
502	-0.979339455372099\\
503	-0.970323735900767\\
504	-0.971241128510857\\
505	-0.972155114041155\\
506	-0.973065359294908\\
507	-0.973971433697040\\
508	-0.974873557949030\\
509	-0.970300248861913\\
510	-0.967582476067603\\
511	-0.968497585332773\\
512	-0.969408820181713\\
513	-0.970316181870041\\
514	-0.971219691853838\\
515	-0.972119420118983\\
516	-0.973015410192542\\
517	-0.973907654674489\\
518	-0.974796212970245\\
519	-0.975681124378386\\
520	-0.976562379650815\\
521	-0.977439205148790\\
522	-0.978312197748081\\
523	-0.979181533373705\\
524	-0.970772236282545\\
525	-0.971659952155456\\
526	-0.972442358393217\\
527	-0.973323681195374\\
528	-0.974201479294357\\
529	-0.975075708048299\\
530	-0.975946371411177\\
531	-0.976813530046193\\
532	-0.977677222230848\\
533	-0.978537437992320\\
534	-0.979391918538001\\
535	-0.980242212488560\\
536	-0.981088935394092\\
537	-0.981932227959665\\
538	-0.982772154085304\\
539	-0.983608792273044\\
540	-0.984441621010726\\
541	-0.985270808212045\\
542	-0.986096668485517\\
543	-0.986919282301384\\
544	-0.987738732422900\\
545	-0.988555061899604\\
546	-0.989368260521849\\
547	-0.990178340336341\\
548	-0.990985360353677\\
549	-0.991789355056708\\
550	-0.989775381001629\\
551	-0.990579964487112\\
552	-0.991381491395291\\
553	-0.992179982702280\\
554	-0.992975499352853\\
555	-0.993766031652849\\
556	-0.994552937907443\\
557	-0.995336685462964\\
558	-0.996117483138876\\
559	-0.996895413993254\\
560	-0.997670480010052\\
561	-0.998442695382164\\
562	-0.999212117152013\\
563	-0.999978777302814\\
564	-1.00074266056796\\
565	-1.00150377485499\\
566	-1.00226217428474\\
567	-1.00301788934087\\
568	-1.00377090402658\\
569	-1.00452122548874\\
570	-1.00191501688631\\
571	-1.00266762805327\\
572	-1.00341755018587\\
573	-1.00416483700835\\
574	-1.00490948020748\\
575	-1.00565148907307\\
576	-1.00551061960861\\
577	-1.00555703027414\\
578	-1.00629463326770\\
579	-1.00702963517097\\
580	-1.00776209871366\\
581	-1.00849190529057\\
582	-1.00921917798926\\
583	-1.00994396880766\\
584	-1.01066626849106\\
585	-1.01138608501359\\
586	-1.01210346932750\\
587	-1.01114154921788\\
588	-1.01185762731786\\
589	-1.01257126581792\\
590	-1.01328247705447\\
591	-1.01399127570190\\
592	-1.01469771410533\\
593	-1.01540181982698\\
594	-1.01610357522663\\
595	-1.00926295148083\\
596	-1.00997731258996\\
597	-1.01068961586246\\
598	-1.01139966675210\\
599	-1.01210741078322\\
600	-1.01281280345308\\
601	-1.01351565796076\\
602	-1.01421610528446\\
603	-1.01491423539774\\
604	-1.01561005170992\\
605	-1.01630356521563\\
606	-1.01699482548599\\
607	-1.01768385847928\\
608	-1.01837068220825\\
609	-1.01905531195492\\
610	-1.01763461465146\\
611	-1.01831910919920\\
612	-1.01900132675231\\
613	-1.01968134782060\\
614	-1.02035920821262\\
615	-1.02103489314908\\
616	-1.02170840677173\\
617	-1.02237979494497\\
618	-1.02304904617335\\
619	-1.02371620083597\\
620	-1.02438124557538\\
621	-1.02504418460584\\
622	-1.02338700383473\\
623	-1.02405042607792\\
624	-1.01022293226194\\
625	-1.01091785457362\\
626	-1.01161101390221\\
627	-1.01230211751848\\
628	-1.01299107732775\\
629	-1.01019405513073\\
630	-1.01088584537743\\
631	-1.01157541442376\\
632	-1.01226279287522\\
633	-1.01294799998654\\
634	-1.01363101671459\\
635	-1.01431184582408\\
636	-1.01499049725379\\
637	-1.01495147399045\\
638	-1.01562722316195\\
639	-1.01630081699711\\
640	-1.01697230783685\\
641	-1.01764165345051\\
642	-1.01830888257351\\
643	-1.01897401328345\\
644	-1.01963709393688\\
645	-1.02029814880154\\
646	-1.02095716026815\\
647	-1.02161413069616\\
648	-1.02226906901776\\
649	-1.02292198628116\\
650	-1.02357292774232\\
651	-1.02422191621257\\
652	-1.02486893350348\\
653	-1.02551391453680\\
654	-1.02615691246676\\
655	-1.02679131707136\\
656	-1.02742157918262\\
657	-1.02804920329294\\
658	-1.02867473291367\\
659	-1.02929832248548\\
660	-1.02991979501270\\
661	-1.03053933515322\\
662	-1.02667982684253\\
663	-1.02730450709527\\
664	-1.02792742300123\\
665	-1.02370729810813\\
666	-1.02433621452843\\
667	-1.02496337833434\\
668	-1.02558874664288\\
669	-1.02621227887638\\
670	-1.02683396865403\\
671	-1.01729545927618\\
672	-1.01793584955353\\
673	-1.01857530990805\\
674	-1.01921317541752\\
675	-1.01984923264905\\
676	-1.02048341803315\\
677	-1.02111575058628\\
678	-1.02174624375842\\
679	-1.02237487638383\\
680	-1.02300164859518\\
681	-1.02362656755258\\
682	-1.02424964269524\\
683	-1.02218795644166\\
684	-1.02281247284587\\
685	-1.02343517394259\\
686	-1.02405608567857\\
687	-1.02467519108773\\
688	-1.02529249138278\\
689	-1.02590799376939\\
690	-1.02652170739160\\
691	-1.02713367413408\\
692	-1.02774391440376\\
693	-1.02835186421606\\
694	-1.02895792144138\\
695	-1.02818790347767\\
696	-1.02879223267481\\
697	-1.02939461454986\\
698	-1.02999520526437\\
699	-1.03059406312095\\
700	-1.03119124563418\\
701	-1.03178677799029\\
702	-1.03237726648305\\
703	-1.03296500339622\\
704	-1.03355072981995\\
705	-1.03413473069692\\
706	-1.03471707478764\\
707	-1.03529779082307\\
708	-1.03587689416202\\
709	-1.03645442738469\\
710	-1.03559735795442\\
711	-1.03617422649160\\
712	-1.03674951159108\\
713	-1.03732321862331\\
714	-1.03789522889167\\
715	-1.03846563495478\\
716	-1.03903447313052\\
717	-1.03960176096956\\
718	-1.04016754107674\\
719	-1.03834627558120\\
720	-1.03891320318462\\
721	-1.03947858010380\\
722	-1.04004242530980\\
723	-1.04057359303984\\
724	-1.04113453197456\\
725	-1.04169398155723\\
726	-1.04225194048458\\
727	-1.04279750515464\\
728	-1.04335251700390\\
729	-1.04390605683956\\
730	-1.04445816298878\\
731	-1.04121778081163\\
732	-1.03819574329578\\
733	-1.03875658084037\\
734	-1.03931600040408\\
735	-1.03987398671713\\
736	-1.04043050898182\\
737	-1.04098556204068\\
738	-1.03780936021817\\
739	-1.03836808272554\\
740	-1.03892540211995\\
741	-1.03948127122866\\
742	-1.04003567941286\\
743	-1.04058865860002\\
744	-1.03791930429614\\
745	-1.03847499628213\\
746	-1.03902929301618\\
747	-1.03958215368506\\
748	-1.04013356967572\\
749	-1.04068354305438\\
750	-1.04123195860634\\
751	-1.03769778813174\\
752	-1.03825051341024\\
753	-1.03880189818219\\
754	-1.03820882860326\\
755	-1.03875928884609\\
756	-1.03930831881003\\
757	-1.03635072640990\\
758	-1.03330081383613\\
759	-1.03385799135489\\
760	-1.03441378408206\\
761	-1.03496817358503\\
762	-1.03552074015413\\
763	-1.03607138027734\\
764	-1.03662042403371\\
765	-1.03716798622692\\
766	-1.03771413965988\\
767	-1.03684554941850\\
768	-1.03739121174549\\
769	-1.03793505150944\\
770	-1.03568193744758\\
771	-1.03622754367515\\
772	-1.03677174441750\\
773	-1.03526625882355\\
774	-1.03557359204998\\
775	-1.03611713995860\\
776	-1.03665920126313\\
777	-1.03165863390088\\
778	-1.03220787760876\\
779	-1.03275598839913\\
780	-1.03330277802378\\
781	-1.03384818860064\\
782	-1.03439173603791\\
783	-1.03493373486086\\
784	-1.02675598997694\\
785	-1.02731216453978\\
786	-1.02786773783077\\
787	-1.02842214663774\\
788	-1.02897485977210\\
789	-1.02952570656027\\
790	-1.03007498480762\\
791	-1.02741528571145\\
792	-1.02796717061166\\
793	-1.02851769933946\\
794	-1.02105607444765\\
795	-1.02161927869485\\
796	-1.02218173760017\\
797	-1.02274296712868\\
798	-1.02330281136960\\
799	-1.02386122340158\\
800	-1.02441819252552\\
801	-1.02497354848507\\
802	-1.02552741156965\\
803	-1.02607982664088\\
804	-1.02663075641416\\
805	-1.02718025038716\\
806	-1.02448510718765\\
807	-1.02503732749904\\
808	-1.02558713281667\\
809	-1.02613522545730\\
810	-1.02668181579460\\
811	-1.02722697853455\\
812	-1.02777074315152\\
813	-1.02831312402526\\
814	-1.02885415873059\\
815	-1.02939097745998\\
816	-1.02071713916441\\
817	-1.01633722961766\\
818	-1.01689644324169\\
819	-1.01745473374503\\
820	-1.01801178286053\\
821	-1.01856746133237\\
822	-1.01912144994045\\
823	-1.01967395715099\\
824	-1.02022502895596\\
825	-1.01523613326645\\
826	-1.01579118073635\\
827	-1.01634484674563\\
828	-1.01689710540268\\
829	-1.01744795282723\\
830	-1.01799739243101\\
831	-1.01854545802615\\
832	-1.01886669083321\\
833	-1.01941234308613\\
834	-1.01665998146622\\
835	-1.01720847874366\\
836	-1.01775564510366\\
837	-1.00339834896506\\
838	-1.00397598925110\\
839	-1.00455521158535\\
840	-1.00513403653871\\
841	-0.996388243446106\\
842	-0.996983800133092\\
843	-0.997579304375741\\
844	-0.998174058428483\\
845	-0.998767913443345\\
846	-0.999360867326208\\
847	-0.999131417392037\\
848	-0.999234971801340\\
849	-0.999821585175638\\
850	-1.00040719695563\\
851	-1.00099202853545\\
852	-1.00157613527900\\
853	-1.00215956166276\\
854	-1.00274233690802\\
855	-1.00332449275340\\
856	-1.00390493919395\\
857	-1.00448444341633\\
858	-1.00506325364864\\
859	-1.00564144909323\\
860	-1.00621906777111\\
861	-1.00679612388747\\
862	-1.00737263046947\\
863	-1.00794862310282\\
864	-1.00852412076267\\
865	-1.00909875061959\\
866	-1.00967276876700\\
867	-1.01024623903086\\
868	-1.01080956683019\\
869	-1.01136887716970\\
870	-1.01192623468488\\
871	-1.01248217489931\\
872	-1.01303317908478\\
873	-1.01358154420378\\
874	-1.01412809316037\\
875	-1.01467310522589\\
876	-1.01235738147252\\
877	-1.01290436314618\\
878	-1.01345001307049\\
879	-1.01399429066842\\
880	-1.01038768587209\\
881	-1.01093644656334\\
882	-1.01148391263625\\
883	-1.01132124805325\\
884	-1.01186711106489\\
885	-1.01241157804813\\
886	-1.01295468555245\\
887	-1.01349642199856\\
888	-1.01403681623290\\
889	-1.01457585412155\\
890	-1.01511353543800\\
891	-1.01564986455300\\
892	-1.01618484733577\\
893	-1.01671851809893\\
894	-1.01725086455194\\
895	-1.01778191482710\\
896	-1.01831165458889\\
897	-1.01884008332517\\
898	-1.01936720509521\\
899	-1.01989302545015\\
900	-1.02041757813322\\
901	-1.02094087839510\\
902	-1.01801878808280\\
903	-1.01854524533118\\
904	-1.01907048087311\\
905	-1.01959445066677\\
906	-1.02011714416825\\
907	-1.02063836934329\\
908	-1.01531456703870\\
909	-1.01467148071037\\
910	-1.01520127969986\\
911	-1.01572933060650\\
912	-1.01625593455496\\
913	-1.01678119603375\\
914	-1.01730518130696\\
915	-1.01782791641015\\
916	-1.01731395636033\\
917	-1.01783574630184\\
918	-1.01835626708017\\
919	-1.01887552396762\\
920	-1.01939352270627\\
921	-1.01991026916696\\
922	-1.02042579632699\\
923	-1.02094011895189\\
924	-1.02145321869757\\
925	-1.02196509330953\\
926	-1.02247574586288\\
927	-1.02298518118091\\
928	-1.02008319949728\\
929	-1.02059577358673\\
930	-1.02110720631977\\
931	-1.02161744742025\\
932	-1.02212648393234\\
933	-1.02263396738101\\
934	-1.02314016112332\\
935	-1.02364512976471\\
936	-1.02414889849021\\
937	-1.02344627067824\\
938	-1.02394948271066\\
939	-1.02253492570799\\
940	-1.02303700250737\\
941	-1.02353775943398\\
942	-1.01774101408505\\
943	-1.01825035212119\\
944	-1.01875890541615\\
945	-1.00865351703773\\
946	-1.00724293699758\\
947	-1.00777360952006\\
948	-1.00830350846380\\
949	-1.00883231858178\\
950	-1.00935991288747\\
951	-1.00988625315730\\
952	-1.01041133067533\\
953	-1.01093514652026\\
954	-1.00852720278029\\
955	-1.00315002118758\\
956	-1.00368529121827\\
957	-1.00421969470674\\
958	-1.00475294298241\\
959	-1.00528455708714\\
960	-1.00581476979944\\
961	-1.00634368849677\\
962	-1.00687132712165\\
963	-1.00739772001894\\
964	-1.00792285681500\\
965	-1.00196885458246\\
966	-1.00250307273122\\
967	-1.00303653143427\\
968	-1.00356885170797\\
969	-1.00121232807802\\
970	-1.00174675339761\\
971	-1.00227995214295\\
972	-0.999302664937744\\
973	-0.999837495240173\\
974	-1.00037058990581\\
975	-1.00090227423342\\
976	-1.00142775124791\\
977	-1.00195020918031\\
978	-1.00247082898792\\
979	-1.00299003508769\\
980	-1.00350797272034\\
981	-1.00402466824429\\
982	-1.00454013424538\\
983	-1.00505437869762\\
984	-1.00556740801387\\
985	-1.00607897171805\\
986	-1.00404392413784\\
987	-0.997486346069718\\
988	-0.992480942461031\\
989	-0.993012502279216\\
990	-0.993543311293791\\
991	-0.994073041034182\\
992	-0.994601560757982\\
993	-0.995128830962506\\
994	-0.995654842476874\\
995	-0.988278376572693\\
996	-0.988814896029288\\
997	-0.989350371728525\\
998	-0.989884634404743\\
999	-0.990417657077408\\
1000	-0.990949157348743\\
};
\addlegendentry{ATKF}


\addplot [only marks, color=gray,  mark=o, mark size=1, mark repeat = 1, mark phase = 1]
  table[row sep=crcr]{%0	0.0959450476401507\\
5	0.214045670286048\\
6	0.753792660961762\\
7	0.352862868675310\\
10	0.0399151017240280\\
17	0.960824136158277\\
19	0.115334639559199\\
26	1.17724187378900\\
28	0.195744009340598\\
36	0.858380989695627\\
38	0.635686929697483\\
43	0.360617916933864\\
52	0.655674586344621\\
54	0.786347533890946\\
56	0.477040097747136\\
57	0.330139839087619\\
61	0.572989708363233\\
72	0.479164320175059\\
76	0.0419527583373027\\
81	0.00941583702879112\\
84	0.357718419277421\\
87	0.238153979383436\\
97	0.309912421718253\\
99	0.513380852835595\\
109	0.189288549783632\\
112	1.12290696864719\\
116	0.601430207236811\\
123	1.96854369099369\\
124	0.381690485967262\\
135	0.0285774731004922\\
141	1.47632237293366\\
149	0.308884844607499\\
153	0.451820316171630\\
167	0.728209250691594\\
170	0.620543887089718\\
176	0.0120408147327649\\
183	0.167993429010555\\
184	0.486651223749467\\
185	0.227181343670155\\
191	0.0849414257311809\\
197	0.0911764120523619\\
208	0.964624099091366\\
215	0.0678756853210414\\
220	0.103907378344104\\
223	0.0669258904209746\\
233	0.351114794701274\\
238	0.0195023165338206\\
239	0.712132179768519\\
240	0.0894112655555988\\
242	2.41917531639844\\
246	0.878174316721684\\
253	0.0353415382679496\\
264	1.07914098398189\\
272	0.0992566908996704\\
273	0.810198977572516\\
275	0.326399855875053\\
285	0.529545308655436\\
287	0.183882105960975\\
288	1.03938261917196\\
291	0.836118225771495\\
292	0.342412804488379\\
293	0.0137254914129969\\
307	0.0242146808143828\\
311	0.204918798028759\\
313	0.223114952997667\\
320	0.397224365993470\\
326	0.476475144915129\\
330	0.408730471063698\\
331	0.0468449020874697\\
339	0.180474817980389\\
343	0.551047830650883\\
344	0.330615717057311\\
347	0.208285494188142\\
349	0.768129799281137\\
359	0.743778021531706\\
362	0.0470560555185289\\
365	0.561478691638364\\
373	0.202473268173456\\
379	0.0609107081532125\\
380	0.553023836131220\\
381	0.0642019334868196\\
385	0.304117045642145\\
396	0.100525931449759\\
405	0.0644485274837476\\
407	1.70411665152239\\
423	0.185866948899322\\
431	0.0891757590138385\\
432	0.430603666886807\\
437	1.29225580694007\\
441	0.0235900071168280\\
476	0.436549832067734\\
490	0.581619232732739\\
501	0.189993123059780\\
503	0.913263031967702\\
509	0.508149436664363\\
510	0.336110676456130\\
524	0.886525383030330\\
526	0.00974089314096793\\
550	0.283340196033814\\
570	0.351090807370329\\
576	0.0930392842689769\\
577	0.0732631094234140\\
587	0.181010017148541\\
595	0.825741942472389\\
610	0.235859198076556\\
622	0.265438278222913\\
624	1.66165610496372\\
629	0.400064767593423\\
637	0.0831774462787154\\
662	0.539913386534028\\
665	0.584623113809693\\
671	1.23466524509747\\
683	0.331062498604882\\
695	0.172586061135741\\
710	0.183374828047417\\
719	0.309226259214874\\
723	0.00405924891589549\\
727	0.00142870609342394\\
731	0.499650553580624\\
732	0.470668995644469\\
738	0.493713909841425\\
744	0.428939152728232\\
751	0.547747899447210\\
754	0.153584732337709\\
757	0.472597568792323\\
758	0.484880287023716\\
767	0.192122431770444\\
770	0.381002792356435\\
773	0.279716708739474\\
774	0.0324182624483789\\
777	0.759360936262369\\
784	1.20161751033872\\
791	0.444188194194139\\
794	1.11127507127428\\
806	0.455902002379316\\
816	1.30388487397073\\
817	0.694883876244717\\
825	0.785696478823418\\
832	0.0321713647483204\\
834	0.471723485380263\\
837	2.13547181478161\\
841	1.34221775370869\\
847	0.117538346350845\\
848	0.0693196766553739\\
876	0.403780300447077\\
880	0.588004371160978\\
883	0.100554449086547\\
902	0.502102129616625\\
908	0.856565385264887\\
909	0.171271418415393\\
916	0.152614961490202\\
928	0.510696497213205\\
937	0.182134205146301\\
939	0.289541734042355\\
942	0.953441363649138\\
945	1.60718591105672\\
946	0.292331400750022\\
954	0.447334324970911\\
955	0.900126546848308\\
965	0.997750669365947\\
969	0.445703160060394\\
972	0.542611636915229\\
986	0.395136731144810\\
987	1.09642028147308\\
988	0.854603210710285\\
995	1.23052469187208\\
};
\addlegendentry{Censored outputs}

\end{axis}
\end{tikzpicture}

==> evolution_2d_x1.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
xlabel shift = -10pt,
ylabel shift = -12pt,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1000,
ymin=-8,
ymax=8,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Step},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={State ($x(1)$)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.95,0.95)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=violet,dashed, line width=1.2pt]
  table[row sep=crcr]{%0	0.0153180153180153\\
1	5\\
2	4.97369161717082\\
3	4.97490041128845\\
4	4.97544201510347\\
5	4.97218885788474\\
6	4.90799924485954\\
7	4.95519137691417\\
8	4.81783825578121\\
9	4.74106961746505\\
10	4.69027560905188\\
11	4.63379975332568\\
12	4.65486061845922\\
13	4.52108440729615\\
14	4.46910539093395\\
15	4.43181389520115\\
16	4.31738866702288\\
17	4.21108588892925\\
18	4.11601736157121\\
19	3.99977069782401\\
20	3.89759017359767\\
21	3.76005582001923\\
22	3.74833846955259\\
23	3.66354960852051\\
24	3.58160347177637\\
25	3.53300048267522\\
26	3.43091224815590\\
27	3.35793470354071\\
28	3.20053906364400\\
29	3.10171964325176\\
30	3.04117087763077\\
31	2.95962138030657\\
32	2.94918214687213\\
33	2.87879521639643\\
34	2.70993371226337\\
35	2.64635475806664\\
36	2.50379955818130\\
37	2.33834186085960\\
38	2.13568284015682\\
39	1.99840630140652\\
40	1.78119938364451\\
41	1.55693145714603\\
42	1.40533120099174\\
43	1.24258946957184\\
44	1.07426472835820\\
45	0.926346610149854\\
46	0.755622376141352\\
47	0.656383062238247\\
48	0.529411499066129\\
49	0.428005092614364\\
50	0.313202640158593\\
51	0.194188548336226\\
52	0.0539492131940131\\
53	-0.107484511938558\\
54	-0.274505967606643\\
55	-0.393439115633226\\
56	-0.505708955914354\\
57	-0.623469070644638\\
58	-0.766347494102907\\
59	-0.878844015375401\\
60	-1.05276510127966\\
61	-1.14492478177421\\
62	-1.36480731863966\\
63	-1.41780803367738\\
64	-1.54875150655477\\
65	-1.69904722568378\\
66	-1.78951961308619\\
67	-1.90835225943263\\
68	-2.03262432735894\\
69	-2.16700655755822\\
70	-2.34321250470808\\
71	-2.48315293735366\\
72	-2.62362231019567\\
73	-2.71344323787709\\
74	-2.84456546237862\\
75	-2.88691232593188\\
76	-3.00934157727371\\
77	-3.01724290544861\\
78	-3.18469051652307\\
79	-3.30061850128045\\
80	-3.42579949998432\\
81	-3.49989392395277\\
82	-3.63772350478356\\
83	-3.73961030917926\\
84	-3.78131761061818\\
85	-3.86285729905041\\
86	-3.97592945413414\\
87	-4.01206960949653\\
88	-4.07582124780631\\
89	-4.20730595101546\\
90	-4.23269724525187\\
91	-4.26963509263255\\
92	-4.25386949209164\\
93	-4.25986263430965\\
94	-4.26213813150438\\
95	-4.31422364191976\\
96	-4.35457891549808\\
97	-4.38071967352833\\
98	-4.36288850047673\\
99	-4.41655303744623\\
100	-4.34505750119591\\
101	-4.44133547188578\\
102	-4.48844313896430\\
103	-4.39251405644321\\
104	-4.36935515259666\\
105	-4.34306225953210\\
106	-4.28990443843611\\
107	-4.30416201227695\\
108	-4.27524707088293\\
109	-4.21706780281888\\
110	-4.20295649637563\\
111	-4.14239179600557\\
112	-4.09984264022321\\
113	-4.11958573985439\\
114	-4.13952158983296\\
115	-4.03637024398791\\
116	-4.04514541050682\\
117	-3.96894491080434\\
118	-3.89350377737323\\
119	-3.70082395376431\\
120	-3.70226284272161\\
121	-3.66483934457045\\
122	-3.62928813681597\\
123	-3.57681452415206\\
124	-3.53828031656057\\
125	-3.43656464180727\\
126	-3.26033651294917\\
127	-3.20247564912480\\
128	-3.11246777189981\\
129	-3.01393545435982\\
130	-2.91029144233506\\
131	-2.80814967610759\\
132	-2.72477701203563\\
133	-2.60612098405052\\
134	-2.56804373594479\\
135	-2.37801709537764\\
136	-2.33148432168486\\
137	-2.25773226656677\\
138	-2.12430658324640\\
139	-2.10078938973486\\
140	-2.07807674617365\\
141	-1.97372365688888\\
142	-1.89572428934836\\
143	-1.79532313593721\\
144	-1.63258315425256\\
145	-1.56800391284841\\
146	-1.41107879286087\\
147	-1.26262543878334\\
148	-1.08624263748812\\
149	-0.996285472777322\\
150	-0.855094124229400\\
151	-0.723762404491235\\
152	-0.570270923961317\\
153	-0.402791832829559\\
154	-0.319061024736738\\
155	-0.194156766202157\\
156	-0.00756645212167985\\
157	0.220286456867661\\
158	0.402051172397380\\
159	0.605722348428957\\
160	0.866636533713535\\
161	1.02372080920581\\
162	1.24724959611162\\
163	1.30575942284341\\
164	1.47252639444184\\
165	1.58763881558120\\
166	1.73641262413252\\
167	1.84638032634886\\
168	1.89358467312954\\
169	2.01523766415367\\
170	2.14110261500223\\
171	2.30810495994813\\
172	2.40245551129965\\
173	2.63217467607419\\
174	2.75615208832871\\
175	2.92701486470860\\
176	3.04787449549450\\
177	3.16127702277226\\
178	3.32935226216355\\
179	3.47411154271694\\
180	3.57994119779025\\
181	3.66970713143556\\
182	3.76544530425755\\
183	3.89259922635173\\
184	4.04117076182141\\
185	4.17835934336248\\
186	4.32367283979650\\
187	4.37850405976243\\
188	4.53931748029355\\
189	4.62315709889127\\
190	4.70756720006591\\
191	4.74157815051435\\
192	4.87446196590772\\
193	4.93239565760741\\
194	5.01253760097949\\
195	5.06277298197565\\
196	5.17764475365601\\
197	5.22289013828785\\
198	5.27007241380201\\
199	5.29756680920172\\
200	5.33553280250983\\
201	5.31143374814984\\
202	5.27379914264118\\
203	5.22287038577710\\
204	5.23231578083979\\
205	5.26620122847666\\
206	5.21261449824834\\
207	5.22680951821074\\
208	5.19867488135593\\
209	5.21618002242005\\
210	5.17048877762435\\
211	5.14339715046152\\
212	5.13836308648855\\
213	5.13962594330714\\
214	5.02958201746770\\
215	4.95941660873961\\
216	4.94334112923762\\
217	5.01254264605563\\
218	4.98705292675331\\
219	4.94782201816325\\
220	4.86767060009565\\
221	4.81564006881504\\
222	4.82692564238556\\
223	4.76472651316982\\
224	4.65503810713532\\
225	4.62446782884909\\
226	4.54116771085437\\
227	4.44226112291889\\
228	4.24502571949281\\
229	4.19811959899358\\
230	4.11376222402176\\
231	3.94644823128348\\
232	3.84661383698245\\
233	3.73994558137155\\
234	3.68477806790744\\
235	3.50535572233144\\
236	3.37293824848246\\
237	3.23372861695942\\
238	3.12997949562909\\
239	3.01178654940975\\
240	2.81264229375803\\
241	2.74045116834788\\
242	2.56082361926468\\
243	2.41072342584951\\
244	2.16710369378665\\
245	2.03066618318300\\
246	1.78249995144040\\
247	1.63969863650369\\
248	1.42156398178430\\
249	1.17029937585161\\
250	1.05985221275648\\
251	0.925677889555838\\
252	0.719430377231942\\
253	0.519788939960935\\
254	0.227533007526582\\
255	0.115931324128366\\
256	-0.112747237247312\\
257	-0.236043652202938\\
258	-0.387402869013697\\
259	-0.472856068309940\\
260	-0.647738461135581\\
261	-0.857611345304675\\
262	-1.08757288420913\\
263	-1.25908104553979\\
264	-1.51522881025228\\
265	-1.72555734162885\\
266	-1.97289810002283\\
267	-2.20748394515350\\
268	-2.30157591971880\\
269	-2.44935146225858\\
270	-2.67948672088895\\
271	-2.68764020085515\\
272	-2.83815675132068\\
273	-2.99616077911112\\
274	-3.11723799938961\\
275	-3.32762170946246\\
276	-3.41465757976695\\
277	-3.55035134973937\\
278	-3.60258260639692\\
279	-3.75785565720312\\
280	-3.89244050919684\\
281	-4.07004747133108\\
282	-4.26881704451722\\
283	-4.38555835730362\\
284	-4.50994272737432\\
285	-4.62370108589317\\
286	-4.74554523171816\\
287	-4.83093911824724\\
288	-5.01676835903435\\
289	-5.05660875381351\\
290	-5.09647196990087\\
291	-5.14428909000634\\
292	-5.17289422639734\\
293	-5.23464998909181\\
294	-5.26455121493045\\
295	-5.36438009644605\\
296	-5.34463174221310\\
297	-5.35643659242052\\
298	-5.46411665292781\\
299	-5.51732950794625\\
300	-5.54909896999742\\
301	-5.58455670900557\\
302	-5.53304150977013\\
303	-5.53867950763300\\
304	-5.56591444120748\\
305	-5.50321998455461\\
306	-5.49266126210337\\
307	-5.44891444358577\\
308	-5.40052437067342\\
309	-5.38515113951397\\
310	-5.32922689350987\\
311	-5.28668912789248\\
312	-5.17862987195723\\
313	-5.18934995363668\\
314	-5.08670444414342\\
315	-5.12842767314045\\
316	-5.02130851677252\\
317	-4.89477512867542\\
318	-4.78989368654016\\
319	-4.71892729876981\\
320	-4.61903490190565\\
321	-4.45725441060214\\
322	-4.43103180950689\\
323	-4.32788139641766\\
324	-4.22642767269851\\
325	-4.18394803680147\\
326	-4.06189852563230\\
327	-3.93222399875141\\
328	-3.78160797335360\\
329	-3.62292023732536\\
330	-3.54291358059359\\
331	-3.39729787002266\\
332	-3.26708893722516\\
333	-3.11993167496103\\
334	-2.87820044189304\\
335	-2.81018301500703\\
336	-2.68350979224853\\
337	-2.57362975480406\\
338	-2.46286449532155\\
339	-2.30239312626408\\
340	-2.14363260584469\\
341	-1.96492184920094\\
342	-1.75169535250589\\
343	-1.54930525565346\\
344	-1.47784758376803\\
345	-1.25597754194349\\
346	-1.07247339953215\\
347	-0.771684389762184\\
348	-0.588918746695209\\
349	-0.427848651597246\\
350	-0.207713167194280\\
351	-0.0468185763009018\\
352	0.0974337677494076\\
353	0.298653860422156\\
354	0.511893369760332\\
355	0.704577752893224\\
356	0.916243944119240\\
357	1.05620249722319\\
358	1.26505130183972\\
359	1.48008336549249\\
360	1.66163121399362\\
361	1.80580454592273\\
362	1.93276418223383\\
363	2.07668765440640\\
364	2.28100385768441\\
365	2.49237232122690\\
366	2.73656135435895\\
367	2.85453119491436\\
368	3.07501492668504\\
369	3.19886552858659\\
370	3.36381672770682\\
371	3.54585633847157\\
372	3.69249015550683\\
373	3.90461408858260\\
374	4.04725522043608\\
375	4.13878423264733\\
376	4.34004729124124\\
377	4.39481927328881\\
378	4.53507206054743\\
379	4.65866529289524\\
380	4.65129841834067\\
381	4.63372465864642\\
382	4.74240746087580\\
383	4.87108096954616\\
384	4.96361569269701\\
385	5.08791158615257\\
386	5.06469870074727\\
387	5.17776954467961\\
388	5.20656502861282\\
389	5.25395834992140\\
390	5.32216269953195\\
391	5.34209373628556\\
392	5.31000166613934\\
393	5.34278142736329\\
394	5.34722891250871\\
395	5.44214114181739\\
396	5.55773877608577\\
397	5.52990936170992\\
398	5.62700607574035\\
399	5.67651085507529\\
400	5.67216203189072\\
401	5.68264759811346\\
402	5.66680128563364\\
403	5.60722462991858\\
404	5.45910609933788\\
405	5.53752708505300\\
406	5.55838343442216\\
407	5.58471819398940\\
408	5.55731470485214\\
409	5.47576805475806\\
410	5.47436477260617\\
411	5.42538833243059\\
412	5.39568872531024\\
413	5.27871898697081\\
414	5.20544972674142\\
415	5.12664840677108\\
416	5.03008838115832\\
417	4.97578291942632\\
418	4.85527137923089\\
419	4.80287288110138\\
420	4.69559802734821\\
421	4.59523276147575\\
422	4.45775858862237\\
423	4.31883785420737\\
424	4.29377085941923\\
425	4.19835959461191\\
426	4.11210343546100\\
427	3.99701177499934\\
428	3.80911597480209\\
429	3.73936944146088\\
430	3.62231207748372\\
431	3.48967075056923\\
432	3.32956612546926\\
433	3.19000026159913\\
434	3.01679643875349\\
435	2.87363427589610\\
436	2.65326261804197\\
437	2.47066995933292\\
438	2.31232576204559\\
439	2.12539729573492\\
440	1.96401056893979\\
441	1.76162841144280\\
442	1.56149437357970\\
443	1.36057176285664\\
444	1.17536461443198\\
445	1.00280192634067\\
446	0.799786664592235\\
447	0.598146757359287\\
448	0.412214056682596\\
449	0.196932103953030\\
450	-0.0520952433775641\\
451	-0.308451244628182\\
452	-0.452475138717277\\
453	-0.615938789897908\\
454	-0.751036807199793\\
455	-1.02023133205637\\
456	-1.23468752925167\\
457	-1.44586025147633\\
458	-1.55555208785690\\
459	-1.73219777154908\\
460	-1.97176791572893\\
461	-2.20639112168023\\
462	-2.31320650448464\\
463	-2.50740915954894\\
464	-2.80308915650025\\
465	-2.98438832819235\\
466	-3.17897140291723\\
467	-3.41524600902161\\
468	-3.62235793121061\\
469	-3.74564762484387\\
470	-3.89721815086082\\
471	-4.00459520865844\\
472	-4.11593094996039\\
473	-4.17208968886954\\
474	-4.28542291140193\\
475	-4.43753522191500\\
476	-4.64363958298148\\
477	-4.82380781208887\\
478	-4.97917093443778\\
479	-5.10113072942651\\
480	-5.29177907798053\\
481	-5.38894681280454\\
482	-5.57381364943917\\
483	-5.75995365685362\\
484	-5.84949016828142\\
485	-5.96879283685410\\
486	-6.08486641258994\\
487	-6.13839091114673\\
488	-6.25632081460531\\
489	-6.36147017172561\\
490	-6.47187887859109\\
491	-6.43512218558154\\
492	-6.38044491206261\\
493	-6.33686583953055\\
494	-6.42639447306031\\
495	-6.42303317610686\\
496	-6.50933543959421\\
497	-6.60286230349657\\
498	-6.53091083870289\\
499	-6.51785585598594\\
500	-6.48888513853011\\
501	-6.52068653722235\\
502	-6.56037272763139\\
503	-6.53564935304151\\
504	-6.65079948283899\\
505	-6.69312381636620\\
506	-6.67874950078087\\
507	-6.62597877348853\\
508	-6.63838509135729\\
509	-6.54586511666568\\
510	-6.39029109556807\\
511	-6.31606892675799\\
512	-6.16949870813538\\
513	-6.07845119183608\\
514	-6.05175063200643\\
515	-5.98811714863663\\
516	-5.90188215167088\\
517	-5.78717987605340\\
518	-5.72899064131910\\
519	-5.62660247829784\\
520	-5.52305337879492\\
521	-5.40103836541847\\
522	-5.31480810665169\\
523	-5.15852407471410\\
524	-5.01945035550739\\
525	-4.82658357006056\\
526	-4.68718400421874\\
527	-4.60826410814348\\
528	-4.46967806831501\\
529	-4.30261153773887\\
530	-4.17167075050862\\
531	-3.97920643195254\\
532	-3.92237437622238\\
533	-3.73115203737072\\
534	-3.47050387568624\\
535	-3.24054950481436\\
536	-3.04535698356642\\
537	-2.87371325643185\\
538	-2.65797831452902\\
539	-2.46313572827073\\
540	-2.26651930389671\\
541	-1.96374470996503\\
542	-1.74797537241788\\
543	-1.62188016178117\\
544	-1.50480155760315\\
545	-1.33250617935829\\
546	-1.13434805663970\\
547	-0.909791627639650\\
548	-0.663753858950143\\
549	-0.418276532059944\\
550	-0.222659312162843\\
551	-0.00457304089403421\\
552	0.165253623502806\\
553	0.383564280971865\\
554	0.533540426668052\\
555	0.705562649768397\\
556	0.863791734393480\\
557	1.08339909319809\\
558	1.28772858406945\\
559	1.47046265451679\\
560	1.65595371512068\\
561	1.83584757451652\\
562	2.00085658715252\\
563	2.19453762814464\\
564	2.44798621417039\\
565	2.65771718891524\\
566	2.80397782289149\\
567	2.98695551634571\\
568	3.17867774911235\\
569	3.30934296864719\\
570	3.51317008136346\\
571	3.69684986608965\\
572	3.88056378578629\\
573	4.06966923203912\\
574	4.23587815556920\\
575	4.38730154438276\\
576	4.51982054632310\\
577	4.67796659573279\\
578	4.79452566406469\\
579	4.92865021582715\\
580	5.05328317250411\\
581	5.21225393294308\\
582	5.29205345373030\\
583	5.36835455190314\\
584	5.48531369156398\\
585	5.55774927754037\\
586	5.59792616880134\\
587	5.76037305429082\\
588	5.86740043649426\\
589	5.85532773164526\\
590	5.88655149708940\\
591	5.98715802152041\\
592	6.03822692381628\\
593	6.11364695527485\\
594	6.19625650333989\\
595	6.10814276445838\\
596	6.16666081524763\\
597	6.23496394301583\\
598	6.27093762615214\\
599	6.31904975825122\\
600	6.30388081480095\\
601	6.24120560252591\\
602	6.19080120373647\\
603	6.21402201179298\\
604	6.17246672980581\\
605	6.18725054635934\\
606	6.14536780225082\\
607	6.16220470238595\\
608	6.10973554608396\\
609	6.01070972121528\\
610	5.99735623850228\\
611	5.88443347165326\\
612	5.85362636020443\\
613	5.80739424820735\\
614	5.77362966716554\\
615	5.74968540523225\\
616	5.62389009340133\\
617	5.49127407343732\\
618	5.34422144964361\\
619	5.26197582234849\\
620	5.13715556897604\\
621	4.96225275972844\\
622	4.89123433454085\\
623	4.75919466922183\\
624	4.49128608166378\\
625	4.35797512436968\\
626	4.27230552487444\\
627	4.08178070479845\\
628	3.81761632733390\\
629	3.56754152048535\\
630	3.39305088305642\\
631	3.20697023837037\\
632	3.07692203787476\\
633	2.84553868434605\\
634	2.71215470130560\\
635	2.53814904866392\\
636	2.35052140947202\\
637	2.12765618212205\\
638	1.94628051984074\\
639	1.73535810992363\\
640	1.63266876568835\\
641	1.50436434413300\\
642	1.40563601266031\\
643	1.25070662972298\\
644	1.03103989327056\\
645	0.721981092544186\\
646	0.547087123357590\\
647	0.367949200924763\\
648	0.201970008289915\\
649	-0.0904954857384457\\
650	-0.299413915022104\\
651	-0.343270150220430\\
652	-0.509045219526795\\
653	-0.683130593253044\\
654	-0.875242871137048\\
655	-1.06521233328468\\
656	-1.28277252540725\\
657	-1.53735273904457\\
658	-1.65332101879156\\
659	-1.84241780774353\\
660	-2.02259756955264\\
661	-2.07142069650458\\
662	-2.24923690443244\\
663	-2.46694568118506\\
664	-2.67364437430289\\
665	-2.85401346627815\\
666	-3.10492757619767\\
667	-3.20149672536928\\
668	-3.29705699394421\\
669	-3.52800182909151\\
670	-3.74552072529505\\
671	-3.82906582185441\\
672	-3.94883280703213\\
673	-4.11111841550939\\
674	-4.14674144136019\\
675	-4.20572401434572\\
676	-4.31137681043969\\
677	-4.47524756693863\\
678	-4.54817057429228\\
679	-4.70322846941869\\
680	-4.81059792243907\\
681	-4.93726674235674\\
682	-4.96760970221493\\
683	-5.01701962031240\\
684	-5.19738447169803\\
685	-5.23734008064932\\
686	-5.24136461235011\\
687	-5.26513027590841\\
688	-5.21990604073343\\
689	-5.27060229458675\\
690	-5.34751142248769\\
691	-5.34677233155226\\
692	-5.48259636670173\\
693	-5.56696143453907\\
694	-5.64303726438731\\
695	-5.62011764886907\\
696	-5.57748766673799\\
697	-5.55931497190770\\
698	-5.61702039768115\\
699	-5.49357075487844\\
700	-5.51223147504692\\
701	-5.54269484051538\\
702	-5.56232730788764\\
703	-5.51104983555131\\
704	-5.51444329998764\\
705	-5.38960048630534\\
706	-5.31340379448107\\
707	-5.31012069857150\\
708	-5.26712583787260\\
709	-5.18621811040719\\
710	-5.19472083970691\\
711	-5.13544024337085\\
712	-5.06633647477022\\
713	-5.08200451619832\\
714	-4.90360699569723\\
715	-4.81792794024251\\
716	-4.75162818807696\\
717	-4.64851462747374\\
718	-4.58712174554560\\
719	-4.46478805274240\\
720	-4.30756077867995\\
721	-4.20791509130653\\
722	-4.11447969683939\\
723	-4.02733489471666\\
724	-3.89140707411125\\
725	-3.69967558289110\\
726	-3.52827470347736\\
727	-3.41184651768586\\
728	-3.27245966245580\\
729	-3.09252536687884\\
730	-3.06669638421445\\
731	-2.93758295374680\\
732	-2.78177519216603\\
733	-2.63555575951516\\
734	-2.49036906915700\\
735	-2.31390125260726\\
736	-2.11850422521367\\
737	-1.97738688244911\\
738	-1.82578511430786\\
739	-1.56140620098882\\
740	-1.34916324407855\\
741	-1.22413602104925\\
742	-1.03142907996436\\
743	-0.875914213016386\\
744	-0.675643899808843\\
745	-0.482371336338736\\
746	-0.256210571024632\\
747	0.00909978784319115\\
748	0.0895617956283454\\
749	0.321328981816497\\
750	0.464059813402924\\
751	0.695792946770055\\
752	0.896617481656248\\
753	1.12980891821384\\
754	1.28340121380040\\
755	1.44092962964581\\
756	1.72431522989918\\
757	1.94451368847716\\
758	2.15136664458868\\
759	2.37611825907303\\
760	2.56417651964997\\
761	2.67268763078609\\
762	2.86465467558423\\
763	3.01362774099061\\
764	3.13071080678132\\
765	3.27555992494770\\
766	3.51854653697656\\
767	3.78112943430447\\
768	3.96217559587258\\
769	4.12101252986377\\
770	4.27212805988791\\
771	4.45731539974700\\
772	4.56631811397941\\
773	4.70678274343652\\
774	4.82661664330458\\
775	4.91098186876443\\
776	5.03563733942564\\
777	5.11148355064062\\
778	5.18619277945512\\
779	5.35719547197680\\
780	5.48933104254189\\
781	5.59945795169544\\
782	5.66091569726440\\
783	5.78056170620980\\
784	5.89623221548253\\
785	5.94275672200530\\
786	6.04691267254165\\
787	6.11567785318995\\
788	6.24133872058316\\
789	6.29211949048228\\
790	6.35088876377904\\
791	6.34699641876302\\
792	6.40708523109689\\
793	6.40139169473817\\
794	6.34224831707529\\
795	6.34633674102236\\
796	6.35486636015735\\
797	6.31951198844123\\
798	6.30688059338539\\
799	6.23150451869171\\
800	6.14022025306334\\
801	6.08733236550043\\
802	5.98694864890723\\
803	5.94342631565716\\
804	5.83263990278583\\
805	5.72576047614311\\
806	5.64348065631347\\
807	5.67328054859399\\
808	5.61909390499194\\
809	5.54812779188385\\
810	5.48082563517731\\
811	5.42769433681015\\
812	5.34039677006401\\
813	5.29830732613216\\
814	5.14085099585839\\
815	5.02293142103954\\
816	5.00288781562996\\
817	4.89990942389438\\
818	4.76261797929061\\
819	4.62478089319149\\
820	4.49684917785727\\
821	4.44015620917174\\
822	4.28322928459713\\
823	4.16289616952689\\
824	4.02373606026290\\
825	3.90439957742942\\
826	3.69689142091525\\
827	3.52204550541964\\
828	3.35016458757364\\
829	3.31457133774197\\
830	3.18307982655029\\
831	3.02871148254143\\
832	2.79624098973965\\
833	2.58560421679291\\
834	2.34790179830676\\
835	2.07452233592814\\
836	1.91583054297347\\
837	1.73520312604330\\
838	1.48503155160409\\
839	1.34655521157869\\
840	1.09528875420957\\
841	0.911808937622673\\
842	0.649659445068188\\
843	0.513379196628419\\
844	0.317912750651038\\
845	0.0607845525057575\\
846	-0.173739156014878\\
847	-0.317204875503883\\
848	-0.508346671211719\\
849	-0.756794924640670\\
850	-0.930444279591169\\
851	-1.14060475386945\\
852	-1.33057667087664\\
853	-1.48456176030160\\
854	-1.65632076623472\\
855	-1.75852945374056\\
856	-1.91177703124753\\
857	-2.12289783388566\\
858	-2.30041019883121\\
859	-2.53887372444809\\
860	-2.72716006438565\\
861	-2.86817574208948\\
862	-3.06138074591822\\
863	-3.27889230465409\\
864	-3.32448569478302\\
865	-3.45978608044092\\
866	-3.65103371753946\\
867	-3.86286964725232\\
868	-3.97153230386610\\
869	-4.18362383907992\\
870	-4.26398065586917\\
871	-4.41719268385294\\
872	-4.51392970192904\\
873	-4.61323408339597\\
874	-4.70726742999222\\
875	-4.86045532307258\\
876	-4.92291862679616\\
877	-5.07676955703270\\
878	-5.22148637620932\\
879	-5.31410991365722\\
880	-5.49242369476836\\
881	-5.55578937937426\\
882	-5.70218387306954\\
883	-5.72568809646592\\
884	-5.88041939901764\\
885	-5.97569543526796\\
886	-6.04750071499296\\
887	-6.13663414651883\\
888	-6.15079363092319\\
889	-6.21712090099229\\
890	-6.20745458822784\\
891	-6.22831764159103\\
892	-6.14795578959485\\
893	-6.13503431818396\\
894	-6.02397791235116\\
895	-6.07240414814676\\
896	-5.96053428606437\\
897	-5.99230490628289\\
898	-6.04513326107062\\
899	-6.03805043916461\\
900	-5.99085611179459\\
901	-5.91242126712949\\
902	-5.83549790718148\\
903	-5.75682810679433\\
904	-5.66493449183089\\
905	-5.62907335935719\\
906	-5.49470437191291\\
907	-5.36026002330169\\
908	-5.34693201996167\\
909	-5.19717205829599\\
910	-5.11489076428070\\
911	-5.07189761194745\\
912	-4.92917874964390\\
913	-4.82330274681522\\
914	-4.69762112804607\\
915	-4.60284079118326\\
916	-4.46569988285784\\
917	-4.29052994833469\\
918	-4.23619990451974\\
919	-4.03617358850714\\
920	-3.93443250170453\\
921	-3.79014906654751\\
922	-3.70305180851787\\
923	-3.55640130099097\\
924	-3.33999404751391\\
925	-3.19232658710037\\
926	-2.99002469823964\\
927	-2.74311197191235\\
928	-2.57197917817368\\
929	-2.40776311497995\\
930	-2.29326688478218\\
931	-2.12426770427589\\
932	-1.97642245361137\\
933	-1.74018039491183\\
934	-1.67785999604741\\
935	-1.56530900823928\\
936	-1.44688557213584\\
937	-1.23761840935982\\
938	-1.12481927636233\\
939	-0.934713399225120\\
940	-0.669553110905128\\
941	-0.433719267874301\\
942	-0.152553079294395\\
943	0.0432681732518281\\
944	0.237582478219588\\
945	0.435338343056791\\
946	0.616768264370559\\
947	0.824489886947046\\
948	1.02205058068756\\
949	1.11406124373848\\
950	1.29076382039165\\
951	1.48508269416598\\
952	1.69564869150318\\
953	1.95237113991136\\
954	2.07966055832582\\
955	2.24050862733078\\
956	2.50784828504886\\
957	2.70245191954189\\
958	2.82046213513136\\
959	3.00720201523971\\
960	3.12074434132129\\
961	3.24845647581454\\
962	3.44361581834591\\
963	3.52684081716440\\
964	3.62386670122877\\
965	3.81242646537144\\
966	3.91659932766123\\
967	4.01583206366347\\
968	4.11423746486014\\
969	4.21649854913214\\
970	4.31239015204038\\
971	4.47715380383046\\
972	4.57400421376477\\
973	4.73106082107653\\
974	4.79954279504393\\
975	4.76379853711986\\
976	4.87010130250570\\
977	5.00407523472546\\
978	5.10408553509849\\
979	5.31187229439106\\
980	5.29310231972703\\
981	5.40071007707357\\
982	5.47173291753525\\
983	5.50374502713105\\
984	5.56419562520237\\
985	5.80058157115675\\
986	5.84449083646535\\
987	5.99284071625401\\
988	5.98979767462360\\
989	6.03856820835599\\
990	6.05540857329276\\
991	6.06868236966599\\
992	6.11612061517019\\
993	6.11841933377149\\
994	6.13030998572023\\
995	6.07930848900357\\
996	6.03938486867335\\
997	5.93130796394151\\
998	5.92803672208730\\
999	5.83441528773474\\
1000	5.74607286915949\\
};
\addlegendentry{True state}

\addplot [color=green, line width=0.8pt,  mark=triangle*, mark size=1.5, mark repeat = 50, mark phase = 12]
  table[row sep=crcr]{%
  1	5.60350091518035\\
2	5.74344468567047\\
3	5.61124573816605\\
4	5.24723435080877\\
5	5.07303957695454\\
6	4.80697170660935\\
7	4.77872821755567\\
8	4.80532897095909\\
9	4.79648611073753\\
10	4.70429229559887\\
11	4.60637998889016\\
12	4.71980507064084\\
13	4.88908161900253\\
14	4.84011549173712\\
15	4.68252164402349\\
16	4.67017534038960\\
17	4.48839485053608\\
18	4.26455054906004\\
19	3.86651121205164\\
20	3.73416722926479\\
21	3.63924284043133\\
22	3.58943542425316\\
23	3.39636504395780\\
24	3.39427254107384\\
25	3.34168163808766\\
26	3.30603917012190\\
27	3.17485340851922\\
28	3.18001618091675\\
29	2.97354499461014\\
30	2.86438973812098\\
31	2.51363420216488\\
32	2.46268253370484\\
33	2.48227323518742\\
34	2.47213887307352\\
35	2.30361719905888\\
36	2.19863919744770\\
37	2.16054570135919\\
38	1.98006318691258\\
39	2.06334429394708\\
40	1.91397907555257\\
41	1.73521576326922\\
42	1.52651396895841\\
43	1.42755481745366\\
44	1.38867944526807\\
45	1.17619288410357\\
46	0.941797224859941\\
47	0.724914850990329\\
48	0.524322823166315\\
49	0.338889829331209\\
50	0.239588737538411\\
51	0.0771012616273535\\
52	-0.0729087997155554\\
53	-0.116164752008855\\
54	-0.249259358719719\\
55	-0.327077137444083\\
56	-0.407469089369829\\
57	-0.515760958622340\\
58	-0.615288212294467\\
59	-0.706598894307532\\
60	-0.790201448850169\\
61	-0.866568046630287\\
62	-0.936137647029251\\
63	-0.999318811722597\\
64	-1.05649228557959\\
65	-1.10801336052123\\
66	-1.15421403761722\\
67	-1.19540500212420\\
68	-1.23187742547514\\
69	-1.26390460747291\\
70	-1.29174347115426\\
71	-1.31563592200092\\
72	-1.33581008239891\\
73	-1.35248141149930\\
74	-1.36585371991963\\
75	-1.37612008805126\\
76	-1.38346369610480\\
77	-1.38805857343461\\
78	-1.39007027413304\\
79	-1.38965648537383\\
80	-1.38696757450938\\
81	-1.38214708048698\\
82	-1.37533215473993\\
83	-1.36665395633034\\
84	-1.35623800576683\\
85	-1.34420450159097\\
86	-1.33066860351843\\
87	-1.31574068563278\\
88	-1.29952656285918\\
89	-1.28212769369115\\
90	-1.26364136190406\\
91	-1.24416083976333\\
92	-1.22377553502220\\
93	-1.20257112380277\\
94	-1.18062967126401\\
95	-1.15802974178117\\
96	-1.13484650019197\\
97	-1.11115180550573\\
98	-1.08701429832201\\
99	-1.06249948306525\\
100	-1.03766980601056\\
101	-1.01258472995376\\
102	-0.987300806265560\\
103	-0.961871744964434\\
104	-0.936348483346696\\
105	-0.910779253623591\\
106	-0.885209649934779\\
107	-0.859682695034634\\
108	-0.834238906882209\\
109	-0.808916365307067\\
110	-0.783750778871270\\
111	-0.758775552002226\\
112	-0.734021852431411\\
113	-0.709518678939938\\
114	-0.685292929383056\\
115	-0.661369468941597\\
116	-0.637771198528740\\
117	-0.614519123264799\\
118	-0.591632420920807\\
119	-0.569128510222917\\
120	-0.547023118903891\\
121	-0.525330351384689\\
122	-0.504062755968250\\
123	-0.483231391428498\\
124	-0.462845892880238\\
125	-0.442914536819613\\
126	-0.423444305229949\\
127	-0.404440948653846\\
128	-0.385909048139147\\
129	-0.367852075973710\\
130	-0.350272455131521\\
131	-0.333171617360566\\
132	-0.316550059850811\\
133	-0.300407400428560\\
134	-0.284742431231272\\
135	-0.269553170824532\\
136	-0.254836914730226\\
137	-0.240590284342025\\
138	-0.226809274211004\\
139	-0.213489297690501\\
140	-0.200625230935327\\
141	-0.188211455255865\\
142	-0.176241897832779\\
143	-0.164710070802671\\
144	-0.153609108729319\\
145	-0.135062057634589\\
146	-0.125202134821212\\
147	-0.115738695293877\\
148	-0.106663754916001\\
149	0.0348369321171747\\
150	0.0363884185728681\\
151	0.0377767718695749\\
152	0.0390097810159238\\
153	0.0400950231947351\\
154	0.0990732974932905\\
155	0.109547686826852\\
156	0.123097774727359\\
157	0.119419749940625\\
158	0.149439122615212\\
159	0.183342854466768\\
160	0.348906855648237\\
161	0.332958853193476\\
162	0.330887801121279\\
163	0.393853622389171\\
164	0.460185774191399\\
165	0.477832431641861\\
166	0.467588219558638\\
167	0.562903422655837\\
168	0.657437190228412\\
169	0.775343801494101\\
170	0.810956062675620\\
171	0.919035281973753\\
172	1.03270671614155\\
173	1.12775417771300\\
174	1.28013752530233\\
175	1.33954726966793\\
176	1.55117585051226\\
177	1.58737681498288\\
178	1.76017508858502\\
179	1.85952766585243\\
180	1.97337271504989\\
181	2.08384970861309\\
182	2.28115841500405\\
183	2.44513150578157\\
184	2.58699678690713\\
185	2.68891846053602\\
186	2.73376572612176\\
187	2.88861915664852\\
188	2.97272605875911\\
189	3.03457828948015\\
190	3.17403703917301\\
191	3.36905108827674\\
192	3.48773867323063\\
193	3.52343879146461\\
194	3.64985478244633\\
195	3.80336325618913\\
196	3.83045038972512\\
197	3.91809646574082\\
198	3.96801166029386\\
199	4.01244023732752\\
200	4.14087157735332\\
201	4.17061984983200\\
202	4.08005485487366\\
203	4.09278306392021\\
204	4.05856637744216\\
205	4.16886764732770\\
206	4.25718864570712\\
207	4.36057613721727\\
208	4.31989481065513\\
209	4.37908355423829\\
210	4.26491008799867\\
211	4.26744918343731\\
212	4.30977307872294\\
213	4.26275702139857\\
214	4.30831706955323\\
215	4.26632562045686\\
216	4.20371111774917\\
217	4.24831352937254\\
218	4.26593823053411\\
219	4.17718277738672\\
220	4.12731640045376\\
221	4.06839083117014\\
222	3.95000321649923\\
223	3.86025116383356\\
224	3.86909626521859\\
225	3.79777797491497\\
226	3.73800736059289\\
227	3.61483273332179\\
228	3.57623405522212\\
229	3.47778468706683\\
230	3.39863650840917\\
231	3.32424034044832\\
232	3.36274829687181\\
233	3.23584695847558\\
234	3.13143473044658\\
235	3.00484146397492\\
236	2.98599957917962\\
237	2.85155973400808\\
238	2.78951890183690\\
239	2.73774336462453\\
240	2.64228827043948\\
241	2.51607681208621\\
242	2.28706348117753\\
243	2.11718520595261\\
244	2.07983129136048\\
245	1.87371811863645\\
246	1.73094672103474\\
247	1.63106937013168\\
248	1.47533096721239\\
249	1.29859162291412\\
250	1.09712101065555\\
251	0.935684642119998\\
252	0.936369016299392\\
253	0.724014858330744\\
254	0.543743486671341\\
255	0.364433466372115\\
256	0.185604177056858\\
257	0.0177093611038426\\
258	-0.139638467324607\\
259	-0.286821317761952\\
260	-0.424215382539523\\
261	-0.552190727813393\\
262	-0.671111015059402\\
263	-0.781333251616756\\
264	-0.883207568897876\\
265	-0.977077026919599\\
266	-1.06327744384828\\
267	-1.14213724928884\\
268	-1.21397736008505\\
269	-1.27911107743586\\
270	-1.33784400416923\\
271	-1.39047398105204\\
272	-1.43729104105099\\
273	-1.47857738049551\\
274	-1.51460734612956\\
275	-1.54564743707432\\
276	-1.57195632075884\\
277	-1.59378486190982\\
278	-1.61137616372577\\
279	-1.62496562039371\\
280	-1.63478098013956\\
281	-1.64104241803523\\
282	-1.64396261781689\\
283	-1.64374686199982\\
284	-1.64059312960510\\
285	-1.63469220084315\\
286	-1.62622776812786\\
287	-1.61537655282291\\
288	-1.60230842714958\\
289	-1.58718654071195\\
290	-1.57016745112130\\
291	-1.55140125822682\\
292	-1.53103174148455\\
293	-1.50919650001995\\
294	-1.48602709496295\\
295	-1.46164919365682\\
296	-1.43618271536365\\
297	-1.40974197811062\\
298	-1.38243584634155\\
299	-1.35436787905773\\
300	-1.32563647815125\\
301	-1.29633503665245\\
302	-1.26655208663050\\
303	-1.23637144650358\\
304	-1.20587236753124\\
305	-1.17512967927746\\
306	-1.14421393384805\\
307	-1.11319154872062\\
308	-1.08212494799941\\
309	-1.05107270194038\\
310	-1.02008966460529\\
311	-0.989227109515246\\
312	-0.958532863186320\\
313	-0.928051436440838\\
314	-0.897824153398743\\
315	-0.867889278063572\\
316	-0.838282138427292\\
317	-0.809035248027506\\
318	-0.780178424899258\\
319	-0.751738907872015\\
320	-0.723741470170281\\
321	-0.696208530283732\\
322	-0.669160260079860\\
323	-0.642614690138715\\
324	-0.616587812295654\\
325	-0.591093679383873\\
326	-0.566144502174062\\
327	-0.541750743513726\\
328	-0.517921209673562\\
329	-0.494663138912869\\
330	-0.471982287280154\\
331	-0.449883011669107\\
332	-0.428368350153711\\
333	-0.407440099629690\\
334	-0.387098890792603\\
335	-0.367344260485750\\
336	-0.348174721453719\\
337	-0.329587829539780\\
338	-0.311580248367524\\
339	-0.294147811549122\\
340	-0.277285582464331\\
341	-0.260987911655986\\
342	-0.245248491889086\\
343	-0.230060410921821\\
344	-0.215416202037960\\
345	-0.188481263311206\\
346	-0.175554340567305\\
347	-0.163126690984231\\
348	-0.151189171688906\\
349	-0.0646151992983731\\
350	-0.0574589142285634\\
351	-0.0490781820085588\\
352	0.0843252370705164\\
353	0.119571140292061\\
354	0.144250185000733\\
355	0.201868306425180\\
356	0.339235671847139\\
357	0.370763895481968\\
358	0.515171210189023\\
359	0.599099204164133\\
360	0.747175095405962\\
361	0.815730362873984\\
362	0.893482778748963\\
363	0.949763181817381\\
364	0.932060966024330\\
365	1.00781073950381\\
366	1.13275093944290\\
367	1.31514717230386\\
368	1.55802697582377\\
369	1.69724269631445\\
370	1.79288489108754\\
371	2.02951562840251\\
372	2.18817684076383\\
373	2.27411669760940\\
374	2.48740423270995\\
375	2.58381256491867\\
376	2.63599768039106\\
377	2.70846664789480\\
378	2.75772219862740\\
379	2.81359546629535\\
380	2.90572353008235\\
381	3.01490557324783\\
382	3.09626903245045\\
383	3.32644788930182\\
384	3.49083057093448\\
385	3.63162452327999\\
386	3.72049714832615\\
387	3.85106481820082\\
388	3.99030847522237\\
389	4.02953696863815\\
390	4.09923843937873\\
391	4.15836966925200\\
392	4.14522273161775\\
393	4.25275135004646\\
394	4.19515570584291\\
395	4.24663422060463\\
396	4.18063285250551\\
397	4.21636940875469\\
398	4.31145650793619\\
399	4.29069413700314\\
400	4.26771788892140\\
401	4.29885343701071\\
402	4.41279149741560\\
403	4.45300557624347\\
404	4.37763360676922\\
405	4.39912611920261\\
406	4.40967167395632\\
407	4.34524379512269\\
408	4.32706997151278\\
409	4.37632263875433\\
410	4.32343105984657\\
411	4.24309238994769\\
412	4.33565750466120\\
413	4.40546793285259\\
414	4.36234273228716\\
415	4.32285714159330\\
416	4.26986785313725\\
417	4.32850219710210\\
418	4.19362703990777\\
419	4.17635211943918\\
420	4.05814084774106\\
421	4.11280691097455\\
422	3.97157989905397\\
423	3.85780565343699\\
424	3.82001323235145\\
425	3.77689040750670\\
426	3.52421906115507\\
427	3.41364582372318\\
428	3.34998532481971\\
429	3.18204413801818\\
430	3.10914205903002\\
431	2.99575880151853\\
432	2.84741111477021\\
433	2.62174174150579\\
434	2.52593762899390\\
435	2.54932306214285\\
436	2.45395854448498\\
437	2.36628141393082\\
438	2.22240771325177\\
439	2.03767121534801\\
440	1.90922522043669\\
441	1.73931730268509\\
442	1.52388820084597\\
443	1.32219536090322\\
444	1.07689688624889\\
445	0.891151797976810\\
446	0.750970115096620\\
447	0.557988194468272\\
448	0.435710100822556\\
449	0.242712008562398\\
450	0.0614385970039218\\
451	-0.0788222540341236\\
452	-0.239394541761929\\
453	-0.369933343369399\\
454	-0.510799703125565\\
455	-0.641873087022749\\
456	-0.757687820844298\\
457	-0.870611249234372\\
458	-0.974856250890412\\
459	-1.07078245360919\\
460	-1.15874176314662\\
461	-1.23907821787666\\
462	-1.31212786673482\\
463	-1.37821866919840\\
464	-1.43767041609455\\
465	-1.49079467006599\\
466	-1.53789472456274\\
467	-1.57926558026618\\
468	-1.61519393788929\\
469	-1.64595820633445\\
470	-1.67182852522610\\
471	-1.69306680087239\\
472	-1.70992675474497\\
473	-1.72265398360107\\
474	-1.73148603040649\\
475	-1.73665246525150\\
476	-1.73837497548468\\
477	-1.73686746432221\\
478	-1.73233615722130\\
479	-1.72497971533780\\
480	-1.71498935541760\\
481	-1.70254897550144\\
482	-1.68783528585092\\
483	-1.67101794453172\\
484	-1.65225969711716\\
485	-1.63171652000151\\
486	-1.60953776683838\\
487	-1.58586631764426\\
488	-1.56083873013166\\
489	-1.53458539285941\\
490	-1.50723067981092\\
491	-1.47889310603253\\
492	-1.44968548398600\\
493	-1.41971508028913\\
494	-1.38908377253882\\
495	-1.35788820592959\\
496	-1.32621994939938\\
497	-1.29416565105188\\
498	-1.26180719262207\\
499	-1.22922184276770\\
500	-1.19648240898561\\
501	-1.16365738796659\\
502	-1.13081111421731\\
503	-1.09800390679157\\
504	-1.06529221398653\\
505	-1.03272875587235\\
506	-1.00036266453578\\
507	-0.968239621929943\\
508	-0.936401995233634\\
509	-0.904888969633930\\
510	-0.873736678456104\\
511	-0.842978330574288\\
512	-0.812644335045439\\
513	-0.782762422917774\\
514	-0.753357766172976\\
515	-0.724453093769188\\
516	-0.696068804759115\\
517	-0.668223078464382\\
518	-0.640931981693825\\
519	-0.614209572999417\\
520	-0.588068003969304\\
521	-0.562517617562732\\
522	-0.537567043496695\\
523	-0.513223290698771\\
524	-0.489491836845009\\
525	-0.466376715005740\\
526	-0.443880597425960\\
527	-0.422004876470398\\
528	-0.400749742766550\\
529	-0.380114260581942\\
530	-0.360096440474514\\
531	-0.340693309257499\\
532	-0.321900977322379\\
533	-0.303714703365481\\
534	-0.286128956565594\\
535	-0.269137476261554\\
536	-0.252733329180170\\
537	-0.236908964266076\\
538	-0.221656265166148\\
539	-0.206966600422036\\
540	-0.192830871425082\\
541	-0.179239558188510\\
542	-0.166182762992222\\
543	-0.153650251955877\\
544	-0.141631494596141\\
545	-0.130115701424080\\
546	-0.119091859638694\\
547	-0.108548766972431\\
548	-0.0337663349099252\\
549	-0.0274494806150934\\
550	0.0283166284779060\\
551	0.0314085131189110\\
552	0.114516709823791\\
553	0.167142291768655\\
554	0.242059148198154\\
555	0.267062687279269\\
556	0.310346595375982\\
557	0.334586591177666\\
558	0.380592358777042\\
559	0.534958874182443\\
560	0.636189407691045\\
561	0.605168057290653\\
562	0.597896000856629\\
563	0.712457309134849\\
564	0.785457653169649\\
565	1.00759152750757\\
566	1.01139487480777\\
567	1.14203798183175\\
568	1.29865079663193\\
569	1.41992412721401\\
570	1.58542991356274\\
571	1.65207405295800\\
572	1.75829475065029\\
573	1.85892207759672\\
574	2.09489558188038\\
575	2.31121353331929\\
576	2.49641017055199\\
577	2.71202225555117\\
578	2.84731072410157\\
579	3.01028780934530\\
580	3.20142064599725\\
581	3.35100136843448\\
582	3.47186765463851\\
583	3.65628225150389\\
584	3.79876386882017\\
585	3.90901530115188\\
586	4.04889476567588\\
587	4.12791116617233\\
588	4.19117035084408\\
589	4.36382756047983\\
590	4.45364934738366\\
591	4.57066238530495\\
592	4.64719053107425\\
593	4.66923317550274\\
594	4.65542179462423\\
595	4.79860283531287\\
596	4.94643264805867\\
597	5.06664961405266\\
598	5.18835278393297\\
599	5.22335600107172\\
600	5.33816649348949\\
601	5.33630344592710\\
602	5.32909018546201\\
603	5.28439335299914\\
604	5.23337183204788\\
605	5.23695920214838\\
606	5.25784920031128\\
607	5.33577115239793\\
608	5.25119523437811\\
609	5.27099663180598\\
610	5.25071450432709\\
611	5.19280293281176\\
612	5.11151866887520\\
613	5.02680959313047\\
614	5.04179733455610\\
615	4.82078371578705\\
616	4.61046387980145\\
617	4.55851805037903\\
618	4.43586361017589\\
619	4.44521216385668\\
620	4.25600860652347\\
621	4.18156055753212\\
622	4.05124558370435\\
623	3.90949364020767\\
624	3.79737691680141\\
625	3.75003389149012\\
626	3.65473993877068\\
627	3.44714874390834\\
628	3.25202394332988\\
629	3.14021653039079\\
630	2.97271523094172\\
631	2.85945713670477\\
632	2.80831422282416\\
633	2.63977354415454\\
634	2.43719117018391\\
635	2.34534359965140\\
636	2.17651754495880\\
637	1.96586404557436\\
638	1.81535304469433\\
639	1.60317229002129\\
640	1.53286745230309\\
641	1.41621540549017\\
642	1.34663814075962\\
643	1.18828663976485\\
644	1.00008282483622\\
645	0.785514049465854\\
646	0.559774506274490\\
647	0.484516306432858\\
648	0.364888205342511\\
649	0.166222860232405\\
650	0.0596927515315164\\
651	-0.0658320642931360\\
652	-0.235805692580781\\
653	-0.394646131425793\\
654	-0.542769645787938\\
655	-0.680585516129158\\
656	-0.808495743576935\\
657	-0.926894786735872\\
658	-1.03616932862599\\
659	-1.13669807226797\\
660	-1.22885156347750\\
661	-1.31299203947227\\
662	-1.38947330193745\\
663	-1.45864061323603\\
664	-1.52083061449246\\
665	-1.57637126431824\\
666	-1.62558179698893\\
667	-1.66877269892218\\
668	-1.70624570234571\\
669	-1.73829379508367\\
670	-1.76520124542810\\
671	-1.78724364110041\\
672	-1.80468794134509\\
673	-1.81779254123471\\
674	-1.82680734730126\\
675	-1.83197386364442\\
676	-1.83352528770203\\
677	-1.83168661490191\\
678	-1.82667475144757\\
679	-1.81869863452283\\
680	-1.80795935923189\\
681	-1.79465031162272\\
682	-1.77895730717149\\
683	-1.76105873413529\\
684	-1.74112570120903\\
685	-1.71932218895014\\
686	-1.69580520446179\\
687	-1.67072493885154\\
688	-1.64422492700784\\
689	-1.61644220926139\\
690	-1.58750749452237\\
691	-1.55754532450752\\
692	-1.52667423869362\\
693	-1.49500693965535\\
694	-1.46265045846641\\
695	-1.42970631986289\\
696	-1.39627070688744\\
697	-1.36243462475110\\
698	-1.32828406366803\\
699	-1.29390016043536\\
700	-1.25935935854713\\
701	-1.22473356664716\\
702	-1.19009031514100\\
703	-1.15549291080177\\
704	-1.12100058921856\\
705	-1.08666866494974\\
706	-1.05254867925605\\
707	-1.01868854530072\\
708	-0.985132690715582\\
709	-0.951922197442951\\
710	-0.919094938774019\\
711	-0.886685713514211\\
712	-0.854726377215658\\
713	-0.823245970425934\\
714	-0.792270843910765\\
715	-0.761824780816523\\
716	-0.731929115745974\\
717	-0.702602850727929\\
718	-0.673862768068300\\
719	-0.645723540076402\\
720	-0.618197835666350\\
721	-0.591296423839057\\
722	-0.565028274055537\\
723	-0.539400653517164\\
724	-0.514419221373104\\
725	-0.490088119879352\\
726	-0.466410062537780\\
727	-0.443386419247202\\
728	-0.421017298501824\\
729	-0.399301626675535\\
730	-0.378237224433264\\
731	-0.357820880313245\\
732	-0.338048421526289\\
733	-0.318914782020314\\
734	-0.300414067860203\\
735	-0.282539619974763\\
736	-0.265284074323997\\
737	-0.248639419541212\\
738	-0.232597052105538\\
739	-0.217147829101414\\
740	-0.202282118622342\\
741	-0.187989847876828\\
742	-0.174260549054908\\
743	-0.161083403014016\\
744	-0.135918377060780\\
745	-0.124450621544299\\
746	-0.113481963059764\\
747	-0.103000650014745\\
748	-0.0929947961709409\\
749	-0.0834524104713629\\
750	-0.0743614251763644\\
751	-0.0383928887646856\\
752	-0.0315609776524270\\
753	-0.0251028623748716\\
754	0.0214040365384101\\
755	0.0987242930876772\\
756	0.238704447321559\\
757	0.388215945505543\\
758	0.521811220174222\\
759	0.688005228743136\\
760	0.808375670229348\\
761	0.956244554642194\\
762	1.12437241921923\\
763	1.19382994581406\\
764	1.27322751554399\\
765	1.38252844884487\\
766	1.60258380069442\\
767	1.86406950020892\\
768	1.98076931169887\\
769	2.05400560841414\\
770	2.20111401886286\\
771	2.35901718138228\\
772	2.51985787564420\\
773	2.61129935537926\\
774	2.82487300672146\\
775	3.03863389159788\\
776	3.13439811759151\\
777	3.22148953361721\\
778	3.36604288527817\\
779	3.49185932442037\\
780	3.56882900053821\\
781	3.70443555185118\\
782	3.62065391555248\\
783	3.75408602253770\\
784	3.83995117878124\\
785	3.92027710954098\\
786	3.99682091652584\\
787	4.13928908826525\\
788	4.26939837061964\\
789	4.36179940443017\\
790	4.42415167884087\\
791	4.53004595655304\\
792	4.55514558113924\\
793	4.63353950553311\\
794	4.68727247431273\\
795	4.74683797984029\\
796	4.98387685500405\\
797	5.02679948846241\\
798	5.08669761825206\\
799	4.99068497929113\\
800	5.04308284487810\\
801	5.01210761529969\\
802	4.99771339699970\\
803	5.00869003541721\\
804	4.90011790366676\\
805	4.84600657139604\\
806	4.72121570700545\\
807	4.63239833578948\\
808	4.53357655841481\\
809	4.56796006954706\\
810	4.49062625305328\\
811	4.34317306477611\\
812	4.27136066052662\\
813	4.28640026280720\\
814	4.34607051729651\\
815	4.30595430578067\\
816	4.20344918571310\\
817	4.18677869213304\\
818	4.00471851843897\\
819	3.85152917668752\\
820	3.64621692235827\\
821	3.41800337021329\\
822	3.31390245591447\\
823	3.27990785454214\\
824	3.12695675665231\\
825	3.00427936770903\\
826	2.89146682022234\\
827	2.75282443980583\\
828	2.65730630335100\\
829	2.57274332554218\\
830	2.37006666417811\\
831	2.27322834937922\\
832	2.29810424904265\\
833	2.10017807641790\\
834	2.02768668951044\\
835	1.77402131914386\\
836	1.62109682330067\\
837	1.54100610924068\\
838	1.32007295852723\\
839	1.14319002217394\\
840	0.906499820069550\\
841	0.750634647454501\\
842	0.567801948012691\\
843	0.462946057641826\\
844	0.267012366110832\\
845	0.0829446881292230\\
846	0.0263098532817077\\
847	-0.128520602982588\\
848	-0.285853537111970\\
849	-0.432759884138891\\
850	-0.557685279889692\\
851	-0.685520315974678\\
852	-0.804069724569366\\
853	-0.913705706716698\\
854	-1.01479301693310\\
855	-1.10768877743593\\
856	-1.19274231778098\\
857	-1.27029503859700\\
858	-1.34068029814344\\
859	-1.40422332045733\\
860	-1.46124112389368\\
861	-1.51204246890287\\
862	-1.55692782392671\\
863	-1.59618934833277\\
864	-1.63011089134404\\
865	-1.65896800595808\\
866	-1.68302797688605\\
867	-1.70254986157827\\
868	-1.71778454343795\\
869	-1.72897479635965\\
870	-1.73635535976294\\
871	-1.74015302332537\\
872	-1.74058672065135\\
873	-1.73786763114578\\
874	-1.73219928939248\\
875	-1.72377770136816\\
876	-1.71279146685263\\
877	-1.69942190742495\\
878	-1.68384319946367\\
879	-1.66622251159722\\
880	-1.64672014607712\\
881	-1.62548968357291\\
882	-1.60267813091342\\
883	-1.57842607132326\\
884	-1.55286781672758\\
885	-1.52613156172138\\
886	-1.49833953882191\\
887	-1.46960817464464\\
888	-1.44004824666400\\
889	-1.40976504024084\\
890	-1.37885850561754\\
891	-1.34742341460111\\
892	-1.31554951667250\\
893	-1.28332169427797\\
894	-1.25082011707525\\
895	-1.21812039492331\\
896	-1.18529372942027\\
897	-1.15240706380874\\
898	-1.11952323108233\\
899	-1.08670110014074\\
900	-1.05399571985388\\
901	-1.02145846090817\\
902	-0.989137155319952\\
903	-0.957076233512578\\
904	-0.925316858864533\\
905	-0.893897059646279\\
906	-0.862851858273498\\
907	-0.832213397813713\\
908	-0.802011065692196\\
909	-0.772271614551480\\
910	-0.743019280226830\\
911	-0.714275896807525\\
912	-0.686061008760985\\
913	-0.658391980103448\\
914	-0.631284100607290\\
915	-0.604750689040962\\
916	-0.578803193443156\\
917	-0.553451288438008\\
918	-0.528702969603022\\
919	-0.504564644905985\\
920	-0.481041223231356\\
921	-0.458136200020554\\
922	-0.435851740054218\\
923	-0.414188757407869\\
924	-0.393146992615505\\
925	-0.372725087078498\\
926	-0.352920654759737\\
927	-0.333730351205353\\
928	-0.315149939938456\\
929	-0.297174356271261\\
930	-0.279797768583674\\
931	-0.263013637117944\\
932	-0.246814770340323\\
933	-0.231193378921805\\
934	-0.216141127391061\\
935	-0.201649183513469\\
936	-0.187708265450859\\
937	-0.174308686757122\\
938	-0.111674284638582\\
939	-0.101864069094236\\
940	-0.0924890688495837\\
941	-0.0835386957684646\\
942	-0.0682575407125967\\
943	-0.0604681574492097\\
944	-0.0530609920454557\\
945	0.0507555088620964\\
946	0.128224235379672\\
947	0.125900599748474\\
948	0.261149009979837\\
949	0.357515317362116\\
950	0.471451322957295\\
951	0.504774748120528\\
952	0.567568720278786\\
953	0.748667057205545\\
954	0.780874829960260\\
955	0.831408622655933\\
956	0.939619019419535\\
957	0.984117673394074\\
958	1.01474367417344\\
959	1.17266533732465\\
960	1.24542224472305\\
961	1.35767888774453\\
962	1.50497787773106\\
963	1.61944383711611\\
964	1.77980709549514\\
965	2.00218131732042\\
966	2.01110905115058\\
967	2.08166853769044\\
968	2.19261789769266\\
969	2.29503272577074\\
970	2.47429315824264\\
971	2.72275473115425\\
972	2.87274390795950\\
973	2.90659643760141\\
974	3.03753467240063\\
975	3.15728417174928\\
976	3.28700689397833\\
977	3.34882713787843\\
978	3.42724883775037\\
979	3.44638829024017\\
980	3.52032914783424\\
981	3.54565875816235\\
982	3.72278717168896\\
983	3.80143909559459\\
984	3.84064577987676\\
985	3.76030340537312\\
986	3.83161580768414\\
987	3.95951463580267\\
988	4.12944566745360\\
989	4.22414061975892\\
990	4.30609051118661\\
991	4.42806286393127\\
992	4.44019940473697\\
993	4.51115361828610\\
994	4.47635655992786\\
995	4.59129525850024\\
996	4.63889650704644\\
997	4.72676791519875\\
998	4.66217500141856\\
999	4.71822489396402\\
1000	4.81656987900456\\
};
\addlegendentry{KF}

\addplot [color=red, line width=0.8pt,  mark=|, mark size=1.8, mark repeat = 50, mark phase = 36]
  table[row sep=crcr]{
  1	5.60274534396669\\
2	5.86001772371357\\
3	5.45547746865518\\
4	4.50293289005426\\
5	4.43680632844516\\
6	3.94635209654021\\
7	4.42206443931915\\
8	4.86140089117802\\
9	4.96164849325577\\
10	4.66878331348160\\
11	4.47156285495774\\
12	5.29366042096726\\
13	5.95862654983830\\
14	5.43223082552352\\
15	4.68068383715629\\
16	4.86394449876953\\
17	4.22464894205910\\
18	3.66085888097300\\
19	2.53981939553278\\
20	2.99375304489945\\
21	3.35490687896412\\
22	3.70582731980144\\
23	3.23416037416457\\
24	3.77634947531741\\
25	3.81727738905231\\
26	3.89148147145076\\
27	3.47025105659472\\
28	3.84083009395186\\
29	3.03119163657869\\
30	3.00185772510908\\
31	1.78942790347366\\
32	2.46430407584485\\
33	3.12520147476589\\
34	3.32932953685855\\
35	2.65140596698590\\
36	2.54959004276942\\
37	2.79481205453166\\
38	2.16237606073389\\
39	3.15266227559443\\
40	2.46128713270123\\
41	1.87994041127907\\
42	1.33978567121952\\
43	1.57477481848885\\
44	1.99431663747723\\
45	1.18782818156422\\
46	0.555740349439124\\
47	0.233666510357152\\
48	0.0674192942766485\\
49	-0.0179977822731382\\
50	0.390171865396003\\
51	0.143559762169637\\
52	0.0186353656373488\\
53	0.557494470378734\\
54	0.231405325661888\\
55	0.350730985576570\\
56	0.351098020336204\\
57	0.124065380539235\\
58	0.00646095119335575\\
59	-0.0540229991064929\\
60	-0.0840937067311097\\
61	-0.0994676980123919\\
62	-0.103942541991165\\
63	-0.105817561108723\\
64	-0.106005372918767\\
65	-0.107710600209420\\
66	-0.108390730465900\\
67	-0.109864045417236\\
68	-0.110031669226468\\
69	-0.108711327670531\\
70	-0.101895384353485\\
71	-0.0977805821058382\\
72	-0.0955704264977239\\
73	-0.0952832670599311\\
74	-0.0955762945998720\\
75	-0.0944432148860619\\
76	-0.0903236298181261\\
77	-0.0863042523326193\\
78	-0.0825453793204099\\
79	-0.0782699476028340\\
80	-0.0737153158548026\\
81	-0.0663239838576414\\
82	-0.0588381041743512\\
83	-0.0525070604570176\\
84	-0.0429058267081787\\
85	-0.0344252590334610\\
86	-0.0278774840916017\\
87	-0.0231931159837537\\
88	-0.0198358854332952\\
89	-0.0173813627276197\\
90	-0.0154894294216859\\
91	-0.0139214520147237\\
92	-0.0125649972253161\\
93	-0.0113598795439524\\
94	-0.0102815691357389\\
95	-0.00931362371344054\\
96	-0.00844535779913846\\
97	-0.00766611266968161\\
98	-0.00696705697004224\\
99	-0.00633974787329510\\
100	-0.00577699431591369\\
101	-0.00527251002762671\\
102	-0.00482146643154581\\
103	-0.00441846851407354\\
104	-0.00405808275680109\\
105	-0.00373520982338318\\
106	-0.00344535462854419\\
107	-0.00318478530304489\\
108	-0.00295046143580356\\
109	-0.00273959437428600\\
110	-0.00254960733887037\\
111	-0.00237819298025765\\
112	-0.00222328656396325\\
113	-0.00208313654077503\\
114	-0.00195614478817198\\
115	-0.00184083763405198\\
116	-0.00173596519644464\\
117	-0.00164038038499023\\
118	-0.00155303734069349\\
119	-0.00147300580216522\\
120	-0.00139947258716304\\
121	-0.00133173175170222\\
122	-0.00126917102041347\\
123	-0.00121125816201571\\
124	-0.00115752874166501\\
125	-0.00110757580485830\\
126	-0.00106104137069676\\
127	-0.00101760942440511\\
128	-0.000977000103690798\\
129	-0.000938964828701462\\
130	-0.000903282189105896\\
131	-0.000869754450220216\\
132	-0.000838204571165645\\
133	-0.000808473650522425\\
134	-0.000780418730585871\\
135	-0.000753910907085834\\
136	-0.000728833695176737\\
137	-0.000705081611708250\\
138	-0.000682558941546334\\
139	-0.000661178661433708\\
140	-0.000640861499403334\\
141	-0.000621535111286167\\
142	-0.000603133357916431\\
143	-0.000585595669057668\\
144	-0.000568866482383482\\
145	0.120475097139370\\
146	0.00313186641743329\\
147	-0.000418074586810488\\
148	-0.000510388975198371\\
149	2.04692592569652\\
150	0.0625483978334716\\
151	0.000428609392963755\\
152	-8.83486301126446e-05\\
153	-7.47981669982981e-05\\
154	0.917372327595723\\
155	0.202856575853249\\
156	0.259659181488949\\
157	0.000776718344556199\\
158	0.532701561689233\\
159	0.622644152916557\\
160	2.73623091922326\\
161	0.00828090245993085\\
162	0.213210438877623\\
163	1.24848179185767\\
164	1.36034939639801\\
165	0.649552909388821\\
166	0.228828472662870\\
167	1.90109375037761\\
168	1.97587943257083\\
169	2.43229228303284\\
170	1.23468140739020\\
171	2.42355373054564\\
172	2.61423354422983\\
173	2.42606020374369\\
174	3.42835499631253\\
175	2.09681401298912\\
176	4.57716938754167\\
177	1.99078289646404\\
178	4.20807556350955\\
179	3.20991682648755\\
180	3.54693814147518\\
181	3.61471653712031\\
182	5.11163227228981\\
183	4.77554615671985\\
184	4.59222384213733\\
185	4.11062833085591\\
186	3.32678626860092\\
187	5.14756076666922\\
188	4.19275393088917\\
189	3.94992834450744\\
190	5.27429053526506\\
191	6.31317624386147\\
192	5.30693395759628\\
193	4.13479694690113\\
194	5.65145130480282\\
195	6.23443530592623\\
196	4.40555688645395\\
197	5.43992762340624\\
198	4.96630055442571\\
199	4.97323875901265\\
200	6.39546331135257\\
201	4.98930103691272\\
202	3.15976235235681\\
203	4.77875970270088\\
204	4.09857440090790\\
205	6.41509222773351\\
206	6.20824435649910\\
207	6.57085317598756\\
208	4.42273219499334\\
209	6.02659356323400\\
210	3.37891019359305\\
211	5.18866140358905\\
212	5.87337002838095\\
213	4.54069047325420\\
214	6.01995100428161\\
215	4.71722413042971\\
216	4.40371566090930\\
217	6.10053118133277\\
218	5.75484823894391\\
219	4.12686178433459\\
220	4.71607516219856\\
221	4.57526998505585\\
222	3.62577422407177\\
223	4.02355849024606\\
224	5.55237648073038\\
225	4.32403857330031\\
226	4.48365460014136\\
227	3.46282920968509\\
228	4.73576422802644\\
229	3.78505199297032\\
230	4.03900249244120\\
231	4.07642520588548\\
232	5.83127974499528\\
233	3.26242727461587\\
234	3.53783398851808\\
235	3.12214238663591\\
236	4.74694089821949\\
237	2.91502237794765\\
238	3.96879597580432\\
239	4.09488590555213\\
240	3.37180265641720\\
241	2.81681672530873\\
242	1.09265421510712\\
243	1.85043765773904\\
244	3.81764774509920\\
245	1.11207142647806\\
246	1.94653514858103\\
247	2.50720552923803\\
248	1.53363503892774\\
249	1.06510585177169\\
250	0.518198325136330\\
251	0.975505332009693\\
252	3.39882059133080\\
253	0.00228504342954361\\
254	0.317086261481757\\
255	0.163499725336327\\
256	-4.88242318457954e-05\\
257	-0.000140036477696337\\
258	-0.000139238737236591\\
259	-0.000139045124189580\\
260	-0.000141662553732241\\
261	-0.000142518378884848\\
262	-0.000142149883184756\\
263	-0.000141093287754135\\
264	-0.000146817117785664\\
265	-0.000159784439139665\\
266	-0.000164105402151005\\
267	-0.000164491857759158\\
268	-0.000172426471671400\\
269	-0.000181775250984673\\
270	-0.000189279084446353\\
271	-0.000190959911264027\\
272	-0.000190980366575805\\
273	-0.000189917769209375\\
274	-0.000196198429903094\\
275	-0.000200974042819269\\
276	-0.000223352409432498\\
277	-0.000269135048389713\\
278	-0.000297383213700431\\
279	-0.000312421215612452\\
280	-0.000321096911741953\\
281	-0.000322110566064404\\
282	-0.000320842399091748\\
283	-0.000323385515342695\\
284	-0.000429376476019427\\
285	-0.00102367701325001\\
286	-0.00204092459880326\\
287	-0.00303834064882103\\
288	-0.00360242628500607\\
289	-0.00388983124710401\\
290	-0.00403362395908971\\
291	-0.00411324618274125\\
292	-0.00416550033190427\\
293	-0.00420624548503984\\
294	-0.00424211715391687\\
295	-0.00427586911048561\\
296	-0.00430864248279966\\
297	-0.00434092161208780\\
298	-0.00437292005357737\\
299	-0.00440472397233283\\
300	-0.00443637163557423\\
301	-0.00446789414319290\\
302	-0.00449931300072576\\
303	-0.00453064307997977\\
304	-0.00456189206880123\\
305	-0.00459306960456993\\
306	-0.00462418644823145\\
307	-0.00465526438746317\\
308	-0.00468631879126955\\
309	-0.00471738614790354\\
310	-0.00474852087743263\\
311	-0.00469500625825975\\
312	-0.00463141765462741\\
313	-0.00456736813630515\\
314	-0.00450381565185584\\
315	-0.00444101068267358\\
316	-0.00437934980713425\\
317	-0.00431902034234621\\
318	-0.00426022341034041\\
319	-0.00420306457654521\\
320	-0.00414765075216109\\
321	-0.00409403680252216\\
322	-0.00404224889402643\\
323	-0.00399227009281777\\
324	-0.00394405391868191\\
325	-0.00389752509630267\\
326	-0.00385258880864238\\
327	-0.00380913527575391\\
328	-0.00376704640677333\\
329	-0.00372620043582730\\
330	-0.00368647656454589\\
331	-0.00364775841072804\\
332	-0.00360993686950160\\
333	-0.00357291209491070\\
334	-0.00353659482939923\\
335	-0.00350090707616157\\
336	-0.00346578225184192\\
337	-0.00343116489842943\\
338	-0.00339701006527191\\
339	-0.00336328245125067\\
340	-0.00332995539567038\\
341	-0.00329700979038941\\
342	-0.00326443297454375\\
343	-0.00323221861580522\\
344	-0.00320036427692777\\
345	0.195054089200764\\
346	0.00203024722585957\\
347	-0.00298751404472858\\
348	-0.00309211144180177\\
349	1.15864753598285\\
350	0.0272346236272329\\
351	0.0232700487371471\\
352	1.99565534080813\\
353	0.577092502169533\\
354	0.429156679355329\\
355	0.972519691369770\\
356	2.28600737120552\\
357	0.729884676219448\\
358	2.54475751004086\\
359	1.71487009210964\\
360	2.80679133058639\\
361	1.67882933063620\\
362	1.89139562932344\\
363	1.62834061085808\\
364	0.516114007010878\\
365	1.99765184516082\\
366	2.85602592705735\\
367	3.88553774507523\\
368	5.01157859650483\\
369	3.58702762694125\\
370	3.03257000085680\\
371	5.37231176828460\\
372	4.35812092619041\\
373	3.36463875936215\\
374	5.48764594063798\\
375	3.84374206352794\\
376	3.25800838768125\\
377	3.66157939143943\\
378	3.39261127771158\\
379	3.57831952572403\\
380	4.24002439135178\\
381	4.62716103649244\\
382	4.31721381164604\\
383	6.78726792964286\\
384	5.97619868201138\\
385	5.78267886380337\\
386	5.12327608031184\\
387	5.90822830721228\\
388	6.20484804767660\\
389	4.78578470801313\\
390	5.35603842575312\\
391	5.30118092823980\\
392	4.25910241225672\\
393	6.21832781964777\\
394	3.74355587807075\\
395	5.48201210821049\\
396	3.71641501105863\\
397	5.33089198448214\\
398	6.35539290123731\\
399	4.64833376583097\\
400	4.64956216345452\\
401	5.54227736166777\\
402	6.93319783924366\\
403	5.90825439535372\\
404	4.15964602080041\\
405	5.68707069908628\\
406	5.58245729638116\\
407	4.45219328835253\\
408	5.18308935591431\\
409	6.28648532281771\\
410	4.75391643161357\\
411	4.32230134955472\\
412	7.04559527100429\\
413	6.80474762876287\\
414	5.11434417437885\\
415	5.18177464703592\\
416	4.97967065130262\\
417	6.75012486500756\\
418	3.76996953487537\\
419	5.56661528819607\\
420	3.99099837429984\\
421	6.67522466594335\\
422	3.64811568083059\\
423	4.00404082693052\\
424	5.15051610831371\\
425	5.06619540905534\\
426	1.73606404594459\\
427	3.81317598665394\\
428	4.49222866964467\\
429	2.80770522739356\\
430	4.19898244220254\\
431	3.51484672068274\\
432	2.88331743190776\\
433	1.54932300442725\\
434	3.43698058939735\\
435	5.25730640059159\\
436	3.39720180073300\\
437	3.44620976045827\\
438	2.48675458471724\\
439	1.72325348412014\\
440	2.46568342483587\\
441	1.69999037535437\\
442	0.833723063965218\\
443	0.867921033573409\\
444	0.000145458182598035\\
445	0.730146214482906\\
446	1.28288588831559\\
447	0.308927353445586\\
448	1.24903327328224\\
449	0.000295776723957975\\
450	-0.000171797237416560\\
451	0.471006622900927\\
452	1.28075189050302e-05\\
453	0.308906806749653\\
454	-7.10014939183934e-05\\
455	-0.000249444027957624\\
456	0.0924854409778666\\
457	-0.000209526448913255\\
458	-0.000305089887704557\\
459	-0.000360253914358344\\
460	-0.000391396745139550\\
461	-0.000416401976857717\\
462	-0.000459088922891759\\
463	-0.000473424781718135\\
464	-0.000476077264291552\\
465	-0.000484945398998793\\
466	-0.000569352894183584\\
467	-0.000725873697058621\\
468	-0.000874099440643428\\
469	-0.000939796372823432\\
470	-0.000968324105960039\\
471	-0.000972929151376090\\
472	-0.00104441344183165\\
473	-0.00106458570150175\\
474	-0.00107033595471973\\
475	-0.00107402546102342\\
476	-0.00107376204923437\\
477	-0.00115870371760290\\
478	-0.00125956087229423\\
479	-0.00130602906448773\\
480	-0.00152528619756098\\
481	-0.00169051596803754\\
482	-0.00175598248024150\\
483	-0.00190849012835059\\
484	-0.00192444833469235\\
485	-0.00201652108898914\\
486	-0.00200861462869240\\
487	-0.00200789086785180\\
488	-0.00203104636801282\\
489	-0.00202294502254852\\
490	-0.00202198804905523\\
491	-0.00202330399766609\\
492	-0.00202544295744944\\
493	-0.00202788371103885\\
494	-0.00203044196069840\\
495	-0.00203305735885667\\
496	-0.00203570333449005\\
497	-0.00203836895664294\\
498	-0.00204105252289732\\
499	-0.00204377058593919\\
500	-0.00204654538244015\\
501	-0.00204938378982489\\
502	-0.00205227109822526\\
503	-0.00205519491912609\\
504	-0.00205814628438800\\
505	-0.00206113754339321\\
506	-0.00206416219617328\\
507	-0.00206721548665817\\
508	-0.00207029591267977\\
509	-0.00207340254605148\\
510	-0.00207655479134505\\
511	-0.00207976359192824\\
512	-0.00208302090523571\\
513	-0.00208636392230938\\
514	-0.00208979380102092\\
515	-0.00209328867720304\\
516	-0.00209686162909883\\
517	-0.00210048577165406\\
518	-0.00210416990900586\\
519	-0.00210789387285165\\
520	-0.00211165250452949\\
521	-0.00211544967918259\\
522	-0.00211927940652856\\
523	-0.00212314141026643\\
524	-0.00212703616928184\\
525	-0.00213096411839459\\
526	-0.00213492555784334\\
527	-0.00213892070077110\\
528	-0.00214294971559892\\
529	-0.00214701275032186\\
530	-0.00215110994361190\\
531	-0.00215524143167301\\
532	-0.00215940735462855\\
533	-0.00216360786056791\\
534	-0.00216784310305546\\
535	-0.00217211323508842\\
536	-0.00217641840742433\\
537	-0.00218075876881385\\
538	-0.00218513447139529\\
539	-0.00218954566784990\\
540	-0.00219399251084801\\
541	-0.00219847515367289\\
542	-0.00220299375053545\\
543	-0.00220754846195226\\
544	-0.00221213945451337\\
545	-0.00221676689586797\\
546	-0.00222143096484712\\
547	-0.00222613184563925\\
548	1.01848145091617\\
549	0.00404618950640479\\
550	0.784765319451880\\
551	0.00187021626067141\\
552	1.26771699244688\\
553	0.859078822689347\\
554	1.25597961837199\\
555	0.531466185002105\\
556	0.844072625019214\\
557	0.583791302470635\\
558	0.953332998924090\\
559	2.71321282893324\\
560	2.00821618367951\\
561	0.00322339095246815\\
562	0.361830426514004\\
563	2.29781519107893\\
564	1.74524036311326\\
565	4.17958366114472\\
566	0.914480391779881\\
567	2.94182035558906\\
568	3.47808722829098\\
569	3.06346948400382\\
570	3.88411576765692\\
571	2.47343109434412\\
572	3.17983511391470\\
573	3.20383428940861\\
574	5.45996737427877\\
575	5.36951677640209\\
576	5.08366518690322\\
577	5.75198359324962\\
578	4.69141143517699\\
579	5.28163859380668\\
580	5.90422528853940\\
581	5.44603302619636\\
582	5.16002316543489\\
583	6.31636383143823\\
584	5.85293933711969\\
585	5.51119105782965\\
586	6.12640682743067\\
587	5.33173429686100\\
588	5.20427677382021\\
589	7.05030591997430\\
590	5.93664864844018\\
591	6.50205226773758\\
592	6.01742409558046\\
593	5.27860398827418\\
594	4.79158612573340\\
595	7.33417770756242\\
596	7.58772567593769\\
597	7.33367347240553\\
598	7.52020645873687\\
599	6.31073484465949\\
600	7.67208161090505\\
601	5.98353326344317\\
602	5.96487930624682\\
603	5.43255577405101\\
604	5.36264539596104\\
605	6.25262103115696\\
606	6.59393129107544\\
607	7.57810405530950\\
608	5.12720308875962\\
609	6.77462165694533\\
610	6.21659214978056\\
611	5.66279585079993\\
612	5.30351428526009\\
613	5.24003157604139\\
614	6.80731376708420\\
615	3.12995020260664\\
616	3.17021070918435\\
617	5.55973836579120\\
618	4.44057387064299\\
619	6.47642334262627\\
620	3.37411836380744\\
621	5.07867776134534\\
622	4.16767746362519\\
623	3.91343016986658\\
624	4.29909333023141\\
625	5.26356684608387\\
626	4.48995859207388\\
627	2.65492029158670\\
628	2.70597519213639\\
629	3.88798849147008\\
630	2.92886991703654\\
631	3.66582336434118\\
632	4.56912147387465\\
633	2.67276041855668\\
634	2.00174390664467\\
635	3.59753304123720\\
636	2.30218267628801\\
637	1.49953349107980\\
638	2.27810623246142\\
639	1.16978155555772\\
640	3.23759806653772\\
641	2.43175347412480\\
642	3.06840719751432\\
643	1.58667090612377\\
644	0.966145624159982\\
645	0.374641330869699\\
646	-9.34791865740969e-05\\
647	2.17729621666485\\
648	1.38281470700239\\
649	0.000349693455947597\\
650	1.26747118146269\\
651	0.844421858830851\\
652	0.000122467273984350\\
653	-0.000358739739562464\\
654	-0.000370578173644054\\
655	-0.000372431759407599\\
656	-0.000375587319190296\\
657	-0.000388027942315072\\
658	-0.000389551575540659\\
659	-0.000396734993431958\\
660	-0.000398813224160022\\
661	-0.000418042617873593\\
662	-0.000422382990542203\\
663	-0.000433959867810807\\
664	-0.000452835512726346\\
665	-0.000470467197223212\\
666	-0.000472488293535522\\
667	-0.000518564226745122\\
668	-0.000536529232518124\\
669	-0.000538004235949630\\
670	-0.000557666137669721\\
671	-0.000562091796222353\\
672	-0.000672557088288284\\
673	-0.000712039496431838\\
674	-0.000753672648922010\\
675	-0.000777928025073149\\
676	-0.000776254532849019\\
677	-0.000765794831906197\\
678	-0.000753938625854489\\
679	-0.000987915053549671\\
680	-0.00108539093222726\\
681	-0.00113505948769044\\
682	-0.00137264191130493\\
683	-0.00144729390728982\\
684	-0.00144712744424258\\
685	-0.00144975235567257\\
686	-0.00145318387536963\\
687	-0.00145690344127791\\
688	-0.00146072837086375\\
689	-0.00146459569336910\\
690	-0.00146848483597062\\
691	-0.00147238749896772\\
692	-0.00147630161051271\\
693	-0.00148022595482034\\
694	-0.00148416227501591\\
695	-0.00148810952784151\\
696	-0.00149206835304816\\
697	-0.00149603997906467\\
698	-0.00150002482971878\\
699	-0.00150402128409710\\
700	-0.00150803431358160\\
701	-0.00151206234891177\\
702	-0.00151610297042726\\
703	-0.00152015773662417\\
704	-0.00152422537706454\\
705	-0.00152831894675409\\
706	-0.00153243422429472\\
707	-0.00153657027214582\\
708	-0.00154072473300948\\
709	-0.00154489361688781\\
710	-0.00154907452140141\\
711	-0.00155326641911946\\
712	-0.00155750121602971\\
713	-0.00156177240252908\\
714	-0.00156607174456813\\
715	-0.00157042166422483\\
716	-0.00157480855799830\\
717	-0.00157921800225780\\
718	-0.00158364546827583\\
719	-0.00158808951698608\\
720	-0.00159254972308986\\
721	-0.00159702598870981\\
722	-0.00160151832320454\\
723	-0.00160602676986110\\
724	-0.00161055138339328\\
725	-0.00161509222197265\\
726	-0.00161964934519809\\
727	-0.00162422281337854\\
728	-0.00162881268717191\\
729	-0.00163341902751030\\
730	-0.00163804189578792\\
731	-0.00164268135373047\\
732	-0.00164733746310536\\
733	-0.00165201028655526\\
734	-0.00165669988695627\\
735	-0.00166140632705108\\
736	-0.00166612966992091\\
737	-0.00167086997871035\\
738	-0.00167562731871745\\
739	-0.00168040175551842\\
740	-0.00168519335482525\\
741	-0.00169000218220733\\
742	-0.00169482830273182\\
743	-0.00169967178106967\\
744	0.196425689637662\\
745	-0.000991733942244888\\
746	-0.00167824748184570\\
747	-0.00169610046710517\\
748	-0.00170444767034772\\
749	-0.00171046776667022\\
750	-0.00171567973143610\\
751	0.430216452322655\\
752	-0.000113295627496183\\
753	-0.00163708565150922\\
754	0.637408616319900\\
755	1.16508369889933\\
756	2.22204544277160\\
757	2.49213589149394\\
758	2.36699759676833\\
759	2.99831384674283\\
760	2.41832074677158\\
761	2.96215910168442\\
762	3.41804381961184\\
763	2.00906223116129\\
764	2.23907618905608\\
765	2.79780169816420\\
766	4.66312538614586\\
767	5.52391155019114\\
768	3.46900167181564\\
769	2.90221874001120\\
770	4.16412509429286\\
771	4.48882553396927\\
772	4.69871045696152\\
773	3.76616045497412\\
774	5.81532760225161\\
775	6.03379114908474\\
776	4.37972779167878\\
777	4.36524252802847\\
778	5.39495634751582\\
779	5.26439648557194\\
780	4.64208830775614\\
781	5.68598503998696\\
782	2.36987894458250\\
783	5.79902752215982\\
784	5.20719659319953\\
785	5.24228576078539\\
786	5.30184373931812\\
787	6.46477886657657\\
788	6.44022908750010\\
789	6.00471111365089\\
790	5.66147048203641\\
791	6.46217223450199\\
792	5.32643250843685\\
793	6.25261183402737\\
794	5.98576666218620\\
795	6.18269727942972\\
796	9.10750820679528\\
797	6.28246010133886\\
798	6.64980923640012\\
799	4.28940932238011\\
800	6.62987677044695\\
801	5.41253728212763\\
802	5.71217577696532\\
803	6.16385540846046\\
804	4.33582664971035\\
805	5.17037784558693\\
806	4.06183290992750\\
807	4.58578320367297\\
808	4.40706284666918\\
809	6.48978462885195\\
810	4.79295900322251\\
811	3.66427362563625\\
812	4.78965997917916\\
813	6.15169379131219\\
814	6.91236010137693\\
815	5.41748249761162\\
816	4.43482428073306\\
817	5.75211794516927\\
818	3.15200707748627\\
819	3.49748325471785\\
820	2.57899162985070\\
821	2.07831199479671\\
822	3.88765691164702\\
823	4.93718369453112\\
824	3.04160056776595\\
825	3.41535014797152\\
826	3.48775563567484\\
827	2.99939129905698\\
828	3.58172991796209\\
829	3.68645357626113\\
830	1.75057347279054\\
831	3.26943020183563\\
832	5.12361429718193\\
833	1.60976220379704\\
834	3.43765231090935\\
835	0.502120589533079\\
836	1.88918636442233\\
837	2.91244965204696\\
838	0.601907461342572\\
839	1.10842688229650\\
840	0.000143829263270001\\
841	1.07131526357830\\
842	0.494589108558057\\
843	1.55810123385472\\
844	0.000312778606591402\\
845	-0.000236373578583970\\
846	1.83986698413868\\
847	0.201343895726885\\
848	-0.000158802330902263\\
849	-0.000229631150636234\\
850	0.189312914186404\\
851	-0.000170700410454694\\
852	-0.000239477539283550\\
853	-0.000238335088157959\\
854	-0.000250146248346406\\
855	-0.000260025056392887\\
856	-0.000266000012316137\\
857	-0.000269284480025389\\
858	-0.000270171483971793\\
859	-0.000268840413297222\\
860	-0.000271016915082911\\
861	-0.000271694870725980\\
862	-0.000274898239984278\\
863	-0.000288970051017690\\
864	-0.000314825530830620\\
865	-0.000359220328836396\\
866	-0.000411884491243186\\
867	-0.000470433404115678\\
868	-0.000533031680728380\\
869	-0.000588987905910887\\
870	-0.000645467155379387\\
871	-0.000683851503377020\\
872	-0.000692669493756903\\
873	-0.000749738895714391\\
874	-0.000760699494130934\\
875	-0.000829843629420846\\
876	-0.000866982956456042\\
877	-0.000880482845288189\\
878	-0.00112135636803401\\
879	-0.00127023955975392\\
880	-0.00131636596515961\\
881	-0.00133543918258128\\
882	-0.00136622266315556\\
883	-0.00136314931927950\\
884	-0.00136481237308095\\
885	-0.00136799905722507\\
886	-0.00137171803984726\\
887	-0.00137562825891380\\
888	-0.00137961193761249\\
889	-0.00138362804653280\\
890	-0.00138766218358866\\
891	-0.00139170915743125\\
892	-0.00139576697707855\\
893	-0.00139983535689758\\
894	-0.00140391407329388\\
895	-0.00140800335230939\\
896	-0.00141210448194518\\
897	-0.00141621923703794\\
898	-0.00142035033359544\\
899	-0.00142449972898773\\
900	-0.00142866888547888\\
901	-0.00143285891063882\\
902	-0.00143706960317369\\
903	-0.00144130111100316\\
904	-0.00144555159287862\\
905	-0.00144981715277248\\
906	-0.00145410205822172\\
907	-0.00145840256403218\\
908	-0.00146272422335569\\
909	-0.00146706536246366\\
910	-0.00147142269086120\\
911	-0.00147582203759766\\
912	-0.00148026183052119\\
913	-0.00148472968746238\\
914	-0.00148921827119186\\
915	-0.00149372655108204\\
916	-0.00149825012184679\\
917	-0.00150278807644522\\
918	-0.00150734030480804\\
919	-0.00151190685835068\\
920	-0.00151648780510882\\
921	-0.00152108320475042\\
922	-0.00152569310944051\\
923	-0.00153031756693811\\
924	-0.00153495662299930\\
925	-0.00153961032243743\\
926	-0.00154427870980500\\
927	-0.00154896182956610\\
928	-0.00155365972625954\\
929	-0.00155837244466528\\
930	-0.00156310002995019\\
931	-0.00156784252783848\\
932	-0.00157259998458759\\
933	-0.00157737244691702\\
934	-0.00158215996194577\\
935	-0.00158696257699376\\
936	-0.00159178033956464\\
937	-0.00159661329706418\\
938	0.785720846767654\\
939	0.000917257038842934\\
940	-0.00144427936784447\\
941	-0.00142382815686287\\
942	0.105323965339677\\
943	-0.00111110348422794\\
944	-0.00140563114090175\\
945	1.53018239075772\\
946	1.20140685777727\\
947	0.00162242920258981\\
948	2.17889510090075\\
949	1.68008580259050\\
950	2.04093071472391\\
951	0.862972170957546\\
952	1.36414247750952\\
953	3.29992998442114\\
954	1.09918731288032\\
955	1.42619244833273\\
956	2.39554723695452\\
957	1.48805719145884\\
958	1.31919131486332\\
959	3.37886329760106\\
960	2.17466404501223\\
961	2.87822331773268\\
962	3.54559352873393\\
963	3.16644057110962\\
964	4.01087957178661\\
965	5.15048411816818\\
966	1.97402170066773\\
967	2.98840486427192\\
968	3.71825892018594\\
969	3.70527430919285\\
970	5.04078420262338\\
971	6.31918971199601\\
972	4.99636529688501\\
973	3.31611936848219\\
974	4.92627471412531\\
975	4.89885891203824\\
976	5.19902078905467\\
977	4.27340691132364\\
978	4.63450561532262\\
979	3.80619476334633\\
980	4.73985540535307\\
981	4.07785224779255\\
982	6.55551961491043\\
983	5.18706445340545\\
984	4.67590746799073\\
985	2.86317340041588\\
986	5.25534182825214\\
987	6.26192363705936\\
988	7.08331872718229\\
989	6.07975084642950\\
990	6.00812445038934\\
991	6.76456101193383\\
992	5.17704523911301\\
993	6.17650412676284\\
994	4.61340647408767\\
995	7.01711522113532\\
996	6.09862690719761\\
997	6.83256961978916\\
998	4.54221908561791\\
999	6.46058645288923\\
1000	7.23355050014564\\
};
\addlegendentry{AKF}

\addplot [color=cyan, line width=0.8pt,  mark=o, mark size=1.5, mark repeat = 50, mark phase = 24]
  table[row sep=crcr]{%0	0.0959450476401507\\
1	5.60350316453002\\
2	5.74344587565556\\
3	5.61124682053594\\
4	5.24723559162531\\
5	5.07304046188010\\
6	4.80697155320955\\
7	4.77872823463628\\
8	4.80533020876387\\
9	4.79648772091082\\
10	4.70429314586691\\
11	4.60637971114826\\
12	4.71981199698141\\
13	4.88909199568846\\
14	4.84012511811291\\
15	4.68253011597116\\
16	4.67018454343153\\
17	4.48840045741372\\
18	4.26454483002359\\
19	3.86644032150377\\
20	3.73407564341907\\
21	3.63918563885297\\
22	3.58951918578856\\
23	3.39626269847088\\
24	3.39471189617652\\
25	3.34236454857420\\
26	3.30706214183668\\
27	3.17574613721597\\
28	3.18180536754219\\
29	2.97462473434854\\
30	2.86560921216186\\
31	2.51087409737121\\
32	2.46370304641833\\
33	2.48997218653550\\
34	2.48388566998980\\
35	2.31310340875426\\
36	2.20882532742738\\
37	2.17597908427818\\
38	1.99101663404386\\
39	2.09338384984133\\
40	1.94026485165101\\
41	1.75466908354823\\
42	1.53394971824392\\
43	1.43901342997917\\
44	1.41539492515039\\
45	1.18318725115506\\
46	0.919119437958986\\
47	0.670848095531175\\
48	0.437926308928126\\
49	0.219195287075049\\
50	0.111951494374473\\
51	-0.0873386627602447\\
52	-0.276856934540305\\
53	-0.333676400872393\\
54	-0.511205006453193\\
55	-0.626047432403076\\
56	-0.750025923832466\\
57	-0.912995555293922\\
58	-1.07231296845099\\
59	-1.22863791286397\\
60	-1.38243108645175\\
61	-1.53398888802323\\
62	-1.68347688020109\\
63	-1.83096079104843\\
64	-1.97643376250481\\
65	-2.11983888436592\\
66	-2.26108667842386\\
67	-2.40006783965777\\
68	-2.53666198786004\\
69	-2.67074336437537\\
70	-2.80218437151980\\
71	-2.93085769179664\\
72	-3.05663752752210\\
73	-3.17940032375139\\
74	-3.29902520108406\\
75	-3.41539423148191\\
76	-3.52839263137897\\
77	-3.63790891171605\\
78	-3.74383500523681\\
79	-3.84606638112291\\
80	-3.94450215179996\\
81	-4.03904517415124\\
82	-4.12960214612803\\
83	-4.21608369916004\\
84	-4.29840448650045\\
85	-4.37648326751980\\
86	-4.45024298791092\\
87	-4.51961085574605\\
88	-4.58451841332000\\
89	-4.64490160471254\\
90	-4.70070083900534\\
91	-4.75186104909160\\
92	-4.79833174602100\\
93	-4.84006706882638\\
94	-4.87702582978301\\
95	-4.90917155505599\\
96	-4.93647252069551\\
97	-4.95890178394461\\
98	-4.97643720982840\\
99	-4.98906149299860\\
100	-4.99676217481190\\
101	-4.99953165562507\\
102	-4.99736720229491\\
103	-4.99027095087554\\
104	-4.97824990451039\\
105	-4.96131592652092\\
106	-4.93948572869894\\
107	-4.91278085481415\\
108	-4.88122765935299\\
109	-4.84485728150999\\
110	-4.80370561445714\\
111	-4.75781326992173\\
112	-4.70722553810755\\
113	-4.65199234299907\\
114	-4.59216819309280\\
115	-4.52781212760469\\
116	-4.45898765820688\\
117	-4.38576270635230\\
118	-4.30820953625078\\
119	-4.22640468356714\\
120	-4.14042887992120\\
121	-4.05036697328649\\
122	-3.95630784441700\\
123	-3.85834431950127\\
124	-3.75657307939825\\
125	-3.65109456615686\\
126	-3.54201288829958\\
127	-3.42943572807637\\
128	-3.31347425766185\\
129	-3.19424307932444\\
130	-3.07186022139879\\
131	-2.94644725590419\\
132	-2.81812967010742\\
133	-2.68703774886129\\
134	-2.55330844654256\\
135	-2.41708909956551\\
136	-2.27854440645978\\
137	-2.13786889712612\\
138	-1.99530800806121\\
139	-1.85119144402690\\
140	-1.70598171467999\\
141	-1.56033672445159\\
142	-1.41517568688341\\
143	-1.27172164893169\\
144	-1.13147737929276\\
145	-0.969709916332284\\
146	-0.842413493627405\\
147	-0.722842914622387\\
148	-0.611408931611056\\
149	0.0181482152496159\\
150	0.0482867704684831\\
151	0.0879096955598164\\
152	0.133291946005520\\
153	0.182064608932161\\
154	0.395575959255458\\
155	0.464144567343492\\
156	0.539134924826995\\
157	0.573341101436962\\
158	0.679409546380111\\
159	0.787355015246000\\
160	1.13821023359279\\
161	1.14410039712422\\
162	1.17159491840447\\
163	1.30199401912272\\
164	1.43053315489619\\
165	1.47918923911706\\
166	1.48240633882474\\
167	1.63641175597884\\
168	1.78213885117018\\
169	1.95384935422903\\
170	2.00749715178439\\
171	2.15418589610520\\
172	2.30294011614044\\
173	2.42236309879654\\
174	2.61191809335666\\
175	2.67707103702108\\
176	2.93413297917084\\
177	2.96267101983811\\
178	3.16231533139156\\
179	3.26509249037081\\
180	3.38356408827144\\
181	3.49522878340149\\
182	3.71400482152565\\
183	3.88782601179658\\
184	4.03146298568297\\
185	4.12321314174225\\
186	4.14268090885491\\
187	4.29760254961984\\
188	4.36364554657677\\
189	4.40171647059890\\
190	4.53390426768057\\
191	4.73195154008575\\
192	4.83612550889696\\
193	4.84024282037435\\
194	4.95259729487959\\
195	5.09610265328516\\
196	5.09006757383361\\
197	5.15535067874697\\
198	5.17673692176235\\
199	5.19217477784266\\
200	5.30424026735829\\
201	5.30333894544221\\
202	5.16692996105834\\
203	5.14875953867492\\
204	5.07880616618593\\
205	5.17082209439009\\
206	5.23810455968779\\
207	5.32181564422129\\
208	5.24750056091053\\
209	5.28311779578243\\
210	5.13089900421937\\
211	5.10630962082739\\
212	5.12504644552484\\
213	5.04842747256206\\
214	5.07136032818968\\
215	5.00155735881788\\
216	4.91074090649206\\
217	4.93376982260094\\
218	4.92864771379853\\
219	4.81253689314137\\
220	4.73792405014422\\
221	4.65456046719969\\
222	4.51020361568124\\
223	4.39640691073484\\
224	4.38513271057098\\
225	4.29164019235648\\
226	4.21064907526015\\
227	4.06521867144085\\
228	4.00712319699517\\
229	3.88834648760481\\
230	3.78990624625425\\
231	3.69688545274739\\
232	3.71937753165441\\
233	3.57394697380224\\
234	3.45199976487056\\
235	3.30809864857106\\
236	3.27444038324646\\
237	3.12363719801454\\
238	3.04723160110392\\
239	2.98189565167779\\
240	2.87247873602397\\
241	2.73215887684400\\
242	2.48619278374257\\
243	2.30144549882550\\
244	2.25894819986209\\
245	2.03534190468889\\
246	1.88063094351391\\
247	1.77503835060658\\
248	1.60595362394209\\
249	1.41192993187534\\
250	1.18644310935969\\
251	1.00933098687841\\
252	1.04414061124516\\
253	0.796800192923059\\
254	0.588178944052890\\
255	0.376985873034682\\
256	0.161753128826410\\
257	-0.0437778440077616\\
258	-0.240948818114461\\
259	-0.431138947916207\\
260	-0.615633701766070\\
261	-0.795547733620354\\
262	-0.971789134661096\\
263	-1.14505221142927\\
264	-1.31582940402807\\
265	-1.48443569502798\\
266	-1.65104007381276\\
267	-1.81569913373460\\
268	-1.97838862357935\\
269	-2.13903008611269\\
270	-2.29751132287461\\
271	-2.45370083269260\\
272	-2.60745724835508\\
273	-2.75863510268326\\
274	-2.90708815857712\\
275	-3.05267125412833\\
276	-3.19524130633166\\
277	-3.33465786710126\\
278	-3.47078345338738\\
279	-3.60348376793609\\
280	-3.73262786836173\\
281	-3.85808831160557\\
282	-3.97974128590035\\
283	-4.09746673542311\\
284	-4.21114847974061\\
285	-4.32067432883812\\
286	-4.42593619398008\\
287	-4.52683019443487\\
288	-4.62325676001323\\
289	-4.71512072933984\\
290	-4.80233144376911\\
291	-4.88480283685550\\
292	-4.96245351929114\\
293	-5.03520685922744\\
294	-5.10299105790154\\
295	-5.16573922049305\\
296	-5.22338942214117\\
297	-5.27588476905709\\
298	-5.32317345467124\\
299	-5.36520881076014\\
300	-5.40194935350233\\
301	-5.43335882441786\\
302	-5.45940622615105\\
303	-5.48006585306114\\
304	-5.49531731659062\\
305	-5.50514556538632\\
306	-5.50954090015327\\
307	-5.50849898322670\\
308	-5.50202084285282\\
309	-5.49011287217408\\
310	-5.47278682291986\\
311	-5.45005979380898\\
312	-5.42195421367531\\
313	-5.38849781933320\\
314	-5.34972362820464\\
315	-5.30566990573500\\
316	-5.25638012762969\\
317	-5.20190293694888\\
318	-5.14229209610268\\
319	-5.07760643379409\\
320	-5.00790978696225\\
321	-4.93327093778308\\
322	-4.85376354578962\\
323	-4.76946607517910\\
324	-4.68046171737860\\
325	-4.58683830894601\\
326	-4.48868824488829\\
327	-4.38610838748488\\
328	-4.27919997071291\\
329	-4.16806850038624\\
330	-4.05282365015544\\
331	-3.93357915360193\\
332	-3.81045269288311\\
333	-3.68356578496336\\
334	-3.55304366794799\\
335	-3.41901519375075\\
336	-3.28161274237731\\
337	-3.14097219443826\\
338	-2.99723304681124\\
339	-2.85053886082004\\
340	-2.70103844624925\\
341	-2.54888859560931\\
342	-2.39425991355406\\
343	-2.23734845843652\\
344	-2.07839752889524\\
345	-1.90515253339809\\
346	-1.74333681708815\\
347	-1.58105326354292\\
348	-1.41936298908735\\
349	-1.06488060202901\\
350	-0.918646102262917\\
351	-0.774511071644191\\
352	-0.137411320881185\\
353	0.0763565302945033\\
354	0.221786772899046\\
355	0.469647678831245\\
356	0.924914166541472\\
357	1.02756490842791\\
358	1.37994790741403\\
359	1.56727058358754\\
360	1.85188118931691\\
361	1.98620284182373\\
362	2.12795463596409\\
363	2.23257258396690\\
364	2.23114545026974\\
365	2.35341656869076\\
366	2.53469563543437\\
367	2.78280883073382\\
368	3.09950836907086\\
369	3.27741692347447\\
370	3.39499690885567\\
371	3.68514257069865\\
372	3.87201799959905\\
373	3.96262933336608\\
374	4.21054054545796\\
375	4.30623040897599\\
376	4.34228410828776\\
377	4.40132999035572\\
378	4.42820718931509\\
379	4.46148090239554\\
380	4.53933975638818\\
381	4.63730224304169\\
382	4.69823221750836\\
383	4.94746063161092\\
384	5.11069793358125\\
385	5.24243440548929\\
386	5.30743696334525\\
387	5.42438070231095\\
388	5.55129178314134\\
389	5.55274736580930\\
390	5.59256681908648\\
391	5.61959080769593\\
392	5.55846594714244\\
393	5.64597326652570\\
394	5.53316936387475\\
395	5.55398198532084\\
396	5.43474832812332\\
397	5.43885217353975\\
398	5.51386880014484\\
399	5.45262612126359\\
400	5.39029832689947\\
401	5.39223044722888\\
402	5.49033323153535\\
403	5.50344527717146\\
404	5.38531823195031\\
405	5.37884272763928\\
406	5.36065961942425\\
407	5.25919985355725\\
408	5.21077940502063\\
409	5.23799333632018\\
410	5.15276210374634\\
411	5.03859537808678\\
412	5.11450614735658\\
413	5.16538595437261\\
414	5.09406283340417\\
415	5.02753730854096\\
416	4.94733435325813\\
417	4.98715730251915\\
418	4.82119463220735\\
419	4.78117125735563\\
420	4.63508975491510\\
421	4.67198362699112\\
422	4.50348492486160\\
423	4.36481627661180\\
424	4.30626746974671\\
425	4.24267485799818\\
426	3.96234954329269\\
427	3.83039174342621\\
428	3.74762305540818\\
429	3.55791094658253\\
430	3.46693310919527\\
431	3.33487088816377\\
432	3.16750497965001\\
433	2.92108955239081\\
434	2.80974814593452\\
435	2.82343221963014\\
436	2.71340813775621\\
437	2.61221225207921\\
438	2.45285057333922\\
439	2.25071939238383\\
440	2.10967827037268\\
441	1.92373688238650\\
442	1.68624269624091\\
443	1.46290634785493\\
444	1.18412511278395\\
445	0.976982576805383\\
446	0.828400881955579\\
447	0.606141535064513\\
448	0.478027972279214\\
449	0.247424948792487\\
450	0.0277357296512916\\
451	-0.141927721501981\\
452	-0.345360502526158\\
453	-0.517682632414018\\
454	-0.709445221571532\\
455	-0.896902945723612\\
456	-1.07545502455963\\
457	-1.25675963716013\\
458	-1.43574696836440\\
459	-1.61266549268664\\
460	-1.78761744420987\\
461	-1.96060020960169\\
462	-2.13154157205620\\
463	-2.30032668292003\\
464	-2.46681681067081\\
465	-2.63086129352435\\
466	-2.79230459794805\\
467	-2.95099022626543\\
468	-3.10676277875590\\
469	-3.25946901936059\\
470	-3.40895843996871\\
471	-3.55508358695958\\
472	-3.69770028012159\\
473	-3.83666778404379\\
474	-3.97184895815444\\
475	-4.10311039620892\\
476	-4.23032255944955\\
477	-4.35335990497902\\
478	-4.47210100984296\\
479	-4.58642869092418\\
480	-4.69623012061045\\
481	-4.80139693814926\\
482	-4.90182535658937\\
483	-4.99741626520692\\
484	-5.08807532731603\\
485	-5.17371307336783\\
486	-5.25424498924617\\
487	-5.32959159967279\\
488	-5.39967854663993\\
489	-5.46443666279263\\
490	-5.52380203968858\\
491	-5.57771609086806\\
492	-5.62612560967168\\
493	-5.66898282174893\\
494	-5.70624543220571\\
495	-5.73787666734425\\
496	-5.76384531095438\\
497	-5.78412573512007\\
498	-5.79869792551116\\
499	-5.80754750113505\\
500	-5.81066572852903\\
501	-5.80804953037913\\
502	-5.79970148855706\\
503	-5.78562984157223\\
504	-5.76584847644133\\
505	-5.74037691498350\\
506	-5.70924029455468\\
507	-5.67246934324008\\
508	-5.63010034952921\\
509	-5.58217512650362\\
510	-5.52874097057234\\
511	-5.46985061479609\\
512	-5.40556217684611\\
513	-5.33593910164900\\
514	-5.26105009877432\\
515	-5.18096907462642\\
516	-5.09577505950788\\
517	-5.00555212962604\\
518	-4.91038932412008\\
519	-4.81038055719019\\
520	-4.70562452541604\\
521	-4.59622461035624\\
522	-4.48228877652667\\
523	-4.36392946486267\\
524	-4.24126348178408\\
525	-4.11441188401378\\
526	-3.98349985938601\\
527	-3.84865660412233\\
528	-3.71001519773587\\
529	-3.56771247861906\\
530	-3.42188892848581\\
531	-3.27268858717101\\
532	-3.12025905262303\\
533	-2.96475170032971\\
534	-2.80632243528114\\
535	-2.64513366704866\\
536	-2.48135893578890\\
537	-2.31519292449567\\
538	-2.14687162580011\\
539	-1.97670997342684\\
540	-1.80516601260995\\
541	-1.63293816243184\\
542	-1.46108865778021\\
543	-1.29115440471537\\
544	-1.12516015314650\\
545	-0.965425978030712\\
546	-0.814132399225820\\
547	-0.672787914123225\\
548	-0.280288032419980\\
549	-0.190679656441831\\
550	0.0880573535789497\\
551	0.149067591277004\\
552	0.468981143648451\\
553	0.660987317178220\\
554	0.890701644664773\\
555	0.987600203419275\\
556	1.11925958468692\\
557	1.20933608251606\\
558	1.33415939172277\\
559	1.62807951792712\\
560	1.82003002156230\\
561	1.81473188336269\\
562	1.83890080763625\\
563	2.02596975504559\\
564	2.14895105535482\\
565	2.46061818456774\\
566	2.48241876257855\\
567	2.65991082766956\\
568	2.86397623693659\\
569	3.01744654212583\\
570	3.22133062904338\\
571	3.29545570549133\\
572	3.41499771497121\\
573	3.52321725813375\\
574	3.79921170946352\\
575	4.04615727485796\\
576	4.24979533491644\\
577	4.48861004649210\\
578	4.62207769512407\\
579	4.78801600942546\\
580	4.98694492733420\\
581	5.13076041267243\\
582	5.23641496542394\\
583	5.42019224895701\\
584	5.54950693147487\\
585	5.63735825884113\\
586	5.76102418927701\\
587	5.80870520746211\\
588	5.83699589365790\\
589	5.99862587350397\\
590	6.05871148039412\\
591	6.15148927072436\\
592	6.19550368585667\\
593	6.17505283460162\\
594	6.11334273066982\\
595	6.23747802391820\\
596	6.36637258618927\\
597	6.46257023044108\\
598	6.56021217838795\\
599	6.55827555917735\\
600	6.64806955577347\\
601	6.60561104511616\\
602	6.55836489983962\\
603	6.47039033336348\\
604	6.37694864646150\\
605	6.34552005107906\\
606	6.33404088302942\\
607	6.38573357092912\\
608	6.26029414990696\\
609	6.24972471595842\\
610	6.19640961978605\\
611	6.10348666831948\\
612	5.98665033201937\\
613	5.86739497350247\\
614	5.85526857167272\\
615	5.59372504687328\\
616	5.34542352157687\\
617	5.26538414378088\\
618	5.11197739410134\\
619	5.09754908147633\\
620	4.87666166447305\\
621	4.77628450757315\\
622	4.61874868892066\\
623	4.45032690881325\\
624	4.31339132989882\\
625	4.24386780476980\\
626	4.12563613518842\\
627	3.89300759309730\\
628	3.67410174092306\\
629	3.54128427412446\\
630	3.35220561624299\\
631	3.21938667568474\\
632	3.15096210781748\\
633	2.96275292102813\\
634	2.74007600345185\\
635	2.63308910750660\\
636	2.44631684925678\\
637	2.21556994888620\\
638	2.05004194889959\\
639	1.81651852092873\\
640	1.74624152599715\\
641	1.62227685368602\\
642	1.55538637413490\\
643	1.38204975889928\\
644	1.17178658014271\\
645	0.926037663978963\\
646	0.661583708782618\\
647	0.598932619268323\\
648	0.472687655021628\\
649	0.232476978072349\\
650	0.114840583587087\\
651	-0.0340342899642370\\
652	-0.250189708785218\\
653	-0.458571877677874\\
654	-0.660815366214344\\
655	-0.858299447525926\\
656	-1.05210474627683\\
657	-1.24301352738356\\
658	-1.43153856440334\\
659	-1.61796901948108\\
660	-1.80242313688924\\
661	-1.98489894697008\\
662	-2.16531683483656\\
663	-2.34355129682234\\
664	-2.51945225347166\\
665	-2.69285805974770\\
666	-2.86360281135309\\
667	-3.03152017251338\\
668	-3.19644528609210\\
669	-3.35821571476909\\
670	-3.51667192817304\\
671	-3.67165759026972\\
672	-3.82301976285677\\
673	-3.97060907433787\\
674	-4.11427987336115\\
675	-4.25389037466149\\
676	-4.38930279967540\\
677	-4.52038351273297\\
678	-4.64700315300984\\
679	-4.76903676221227\\
680	-4.88636390790258\\
681	-4.99886880235347\\
682	-5.10644041681712\\
683	-5.20897259109737\\
684	-5.30636413831708\\
685	-5.39851894477738\\
686	-5.48534606481028\\
687	-5.56675981053106\\
688	-5.64267983640190\\
689	-5.71303121852321\\
690	-5.77774452857446\\
691	-5.83675590233155\\
692	-5.89000710269312\\
693	-5.93744557715351\\
694	-5.97902450966573\\
695	-6.01470286684330\\
696	-6.04444543845517\\
697	-6.06822287217402\\
698	-6.08601170254347\\
699	-6.09779437413560\\
700	-6.10355925887610\\
701	-6.10330066751972\\
702	-6.09701885526492\\
703	-6.08472002150199\\
704	-6.06641630369498\\
705	-6.04212576540354\\
706	-6.01187237845633\\
707	-5.97568599929373\\
708	-5.93360233950315\\
709	-5.88566293057597\\
710	-5.83191508292100\\
711	-5.77241183917483\\
712	-5.70721192185513\\
713	-5.63637967540860\\
714	-5.55998500271080\\
715	-5.47810329608046\\
716	-5.39081536287631\\
717	-5.29820734575003\\
718	-5.20037063763383\\
719	-5.09740179154667\\
720	-4.98940242530812\\
721	-4.87647912125392\\
722	-4.75874332105239\\
723	-4.63631121572598\\
724	-4.50930363098802\\
725	-4.37784590801369\\
726	-4.24206777978099\\
727	-4.10210324316557\\
728	-3.95809042711469\\
729	-3.81017145766626\\
730	-3.65849232191846\\
731	-3.50320273701921\\
732	-3.34445604152059\\
733	-3.18240915708080\\
734	-3.01722274741518\\
735	-2.84906189258906\\
736	-2.67809802820154\\
737	-2.50451379462627\\
738	-2.32851411944953\\
739	-2.15034959676927\\
740	-1.97036181345156\\
741	-1.78906291262312\\
742	-1.60725816115723\\
743	-1.42620046787630\\
744	-1.21419674327215\\
745	-1.04214724628964\\
746	-0.878175400514629\\
747	-0.724420721808403\\
748	-0.581966775076095\\
749	-0.450663643510262\\
750	-0.329417750012943\\
751	-0.114265652092928\\
752	-0.0205057501399969\\
753	0.0701750180247962\\
754	0.279305797148285\\
755	0.554725465078158\\
756	0.954286459894193\\
757	1.31803014208762\\
758	1.60714945798514\\
759	1.92375326945771\\
760	2.14480069889070\\
761	2.39251111701475\\
762	2.65483431489163\\
763	2.77347806200062\\
764	2.89875356222074\\
765	3.05623140934109\\
766	3.34912660008416\\
767	3.68654299622698\\
768	3.83173601772498\\
769	3.91573988838198\\
770	4.08861215112612\\
771	4.27005351285243\\
772	4.45040069330366\\
773	4.53766056217908\\
774	4.77720396418016\\
775	5.01292704959452\\
776	5.09406090364808\\
777	5.16144692411298\\
778	5.29991401133925\\
779	5.41209727000580\\
780	5.46021925529481\\
781	5.58151303899725\\
782	5.42387594228159\\
783	5.54117715263031\\
784	5.59757138221427\\
785	5.64661393810026\\
786	5.69074105904779\\
787	5.81642961048051\\
788	5.92601134080988\\
789	5.98878684958517\\
790	6.01496962168878\\
791	6.09438581951914\\
792	6.07641844379536\\
793	6.12334537233001\\
794	6.14126044747246\\
795	6.16675971037425\\
796	6.40143917535635\\
797	6.40747054826527\\
798	6.43406215958778\\
799	6.28128769472570\\
800	6.30137741886745\\
801	6.22694384452402\\
802	6.17288411881737\\
803	6.14872053782292\\
804	5.99141317605144\\
805	5.89704621858906\\
806	5.72574701411175\\
807	5.59627702344975\\
808	5.45745714282771\\
809	5.46584245753707\\
810	5.35302705313668\\
811	5.16557532970944\\
812	5.06145847345943\\
813	5.05164554826000\\
814	5.08989460727622\\
815	5.02190840717024\\
816	4.88847194718703\\
817	4.84687257981003\\
818	4.63157340400923\\
819	4.44806604206483\\
820	4.21123045770618\\
821	3.95191193231776\\
822	3.82324543378573\\
823	3.76821931792672\\
824	3.59034092259294\\
825	3.44471986770650\\
826	3.31009920697212\\
827	3.14950719544329\\
828	3.03439322927179\\
829	2.93140594130476\\
830	2.70629522555610\\
831	2.59269816199258\\
832	2.60883331736911\\
833	2.38959209795500\\
834	2.30489843133603\\
835	2.02525959894454\\
836	1.85557909772129\\
837	1.77032249795058\\
838	1.52193021107154\\
839	1.32436358494120\\
840	1.05044812383381\\
841	0.878203431647597\\
842	0.667702283890279\\
843	0.561613728128289\\
844	0.325683739691093\\
845	0.101157770631301\\
846	0.0465673690080746\\
847	-0.146748873664668\\
848	-0.350027444224415\\
849	-0.546579913787434\\
850	-0.723838201492218\\
851	-0.910954736305978\\
852	-1.09471136312498\\
853	-1.27575625856980\\
854	-1.45451057687991\\
855	-1.63120863683433\\
856	-1.80594173722181\\
857	-1.97869954920466\\
858	-2.14940487446136\\
859	-2.31793993259763\\
860	-2.48416444599645\\
861	-2.64792706421875\\
862	-2.80907205757341\\
863	-2.96744299908667\\
864	-3.12288469938739\\
865	-3.27524420608622\\
866	-3.42437133569623\\
867	-3.57011898520166\\
868	-3.71234334428765\\
869	-3.85090406374701\\
870	-3.98566440409926\\
871	-4.11649137428554\\
872	-4.24325586427132\\
873	-4.36583277294351\\
874	-4.48410113173807\\
875	-4.59794422407933\\
876	-4.70724970058503\\
877	-4.81190968994835\\
878	-4.91182090539622\\
879	-5.00688474662164\\
880	-5.09700739709061\\
881	-5.18209991662780\\
882	-5.26207832918977\\
883	-5.33686370573924\\
884	-5.40638224213851\\
885	-5.47056533198523\\
886	-5.52934963431863\\
887	-5.58267713612943\\
888	-5.63049520961165\\
889	-5.67275666409991\\
890	-5.70941979264091\\
891	-5.74044841315319\\
892	-5.76581190413441\\
893	-5.78548523488117\\
894	-5.79944899019119\\
895	-5.80768938952385\\
896	-5.81019830059990\\
897	-5.80697324742699\\
898	-5.79801741274325\\
899	-5.78333963487625\\
900	-5.76295439902069\\
901	-5.73688182294321\\
902	-5.70514763712863\\
903	-5.66778315938702\\
904	-5.62482526394684\\
905	-5.57631634506454\\
906	-5.52230427518649\\
907	-5.46284235770470\\
908	-5.39798927435281\\
909	-5.32780902729428\\
910	-5.25237087596000\\
911	-5.17174926869757\\
912	-5.08602376929983\\
913	-4.99527897848495\\
914	-4.89960445040584\\
915	-4.79909460427116\\
916	-4.69384863116533\\
917	-4.58397039616027\\
918	-4.46956833581685\\
919	-4.35075535118260\\
920	-4.22764869640661\\
921	-4.10036986312787\\
922	-3.96904446088936\\
923	-3.83380209410009\\
924	-3.69477623683141\\
925	-3.55210410884664\\
926	-3.40592656194914\\
927	-3.25638800048923\\
928	-3.10363639658320\\
929	-2.94782354756153\\
930	-2.78910591778087\\
931	-2.62764681453356\\
932	-2.46362143652666\\
933	-2.29722771566915\\
934	-2.12870798462067\\
935	-1.95838905388462\\
936	-1.78674980822683\\
937	-1.61452210559707\\
938	-1.33844502801075\\
939	-1.17193631569057\\
940	-1.01099368253106\\
941	-0.857864297467317\\
942	-0.687667475085660\\
943	-0.556962458783583\\
944	-0.436162418914160\\
945	0.0523644148044575\\
946	0.395764650492708\\
947	0.423142273558540\\
948	0.865188709278054\\
949	1.13437459306021\\
950	1.40841747504256\\
951	1.50198399083531\\
952	1.64508571878541\\
953	1.97117672129433\\
954	2.05083307739437\\
955	2.15315785699498\\
956	2.32983308604054\\
957	2.41315765196075\\
958	2.47311589576352\\
959	2.69348745445428\\
960	2.79686726392132\\
961	2.94496116728784\\
962	3.13177399269239\\
963	3.27138591768034\\
964	3.46409412810809\\
965	3.73055298875088\\
966	3.72150261585272\\
967	3.78699244937846\\
968	3.90042406042432\\
969	3.99969480996431\\
970	4.19411478494181\\
971	4.47377720184658\\
972	4.62447461754375\\
973	4.62474733473621\\
974	4.74735768657448\\
975	4.85394301021559\\
976	4.97165152104940\\
977	5.00226132676117\\
978	5.05332980180029\\
979	5.02973844465037\\
980	5.07494553540161\\
981	5.05973149536256\\
982	5.23247155124921\\
983	5.28287921955791\\
984	5.28520604605205\\
985	5.14317683379920\\
986	5.18656643507257\\
987	5.29801449064605\\
988	5.45895226635471\\
989	5.52961673340897\\
990	5.58525132932195\\
991	5.68787109491497\\
992	5.66239972377124\\
993	5.70602061925614\\
994	5.62846225610783\\
995	5.72351891861524\\
996	5.74182407304783\\
997	5.80610231467394\\
998	5.69929136456686\\
999	5.72887854707193\\
1000	5.80574753347481\\
};
\addlegendentry{TKF}

\addplot [color=orange_D, line width=0.8pt,  mark=diamond*, mark size=1.5, mark repeat = 50, mark phase = 48]
  table[row sep=crcr]{%
1	5.60274759313409\\
2	5.86001853747995\\
3	5.46991510338504\\
4	4.58050338802790\\
5	4.48302014695044\\
6	4.04419012655771\\
7	4.39308513715205\\
8	4.74486623130935\\
9	4.85692415545297\\
10	4.68612992386780\\
11	4.54585511887236\\
12	5.00935172018927\\
13	5.44642072471145\\
14	5.26335817909495\\
15	4.88781652791166\\
16	4.89641145227092\\
17	4.54567346635925\\
18	4.17452036954931\\
19	3.52173282183885\\
20	3.48900455126969\\
21	3.51103379427372\\
22	3.59687679207720\\
23	3.37323302974755\\
24	3.54757225792198\\
25	3.57456854394291\\
26	3.61778867086533\\
27	3.44073489183760\\
28	3.56831362579224\\
29	3.20968651599150\\
30	3.10422786479516\\
31	2.47602898715819\\
32	2.57997965474456\\
33	2.79709259252004\\
34	2.89982664713705\\
35	2.62926574935444\\
36	2.52680302481248\\
37	2.58623732865315\\
38	2.27584973422483\\
39	2.67111725147153\\
40	2.39468444523012\\
41	2.06256668539869\\
42	1.67366129923840\\
43	1.64395032332350\\
44	1.79090327617226\\
45	1.33337282655853\\
46	0.815308834956846\\
47	0.391184832437544\\
48	0.0341517337125850\\
49	-0.275444601125842\\
50	-0.0726136485494437\\
51	-0.416565624370524\\
52	-0.697317615695044\\
53	0.136417116645163\\
54	-0.390329178399750\\
55	-0.0963425605146090\\
56	-0.0333595320452143\\
57	-0.461789032378663\\
58	-0.740931492774818\\
59	-0.966584442520022\\
60	-1.16150892105301\\
61	-1.33627885527490\\
62	-1.49701798597256\\
63	-1.64757768957604\\
64	-1.79046306789818\\
65	-1.92734498138563\\
66	-2.05934011686449\\
67	-2.18719822242494\\
68	-2.31141433809422\\
69	-2.43230527962423\\
70	-2.55006320319096\\
71	-2.66479238825093\\
72	-2.77645318942165\\
73	-2.88506561858421\\
74	-2.99065241087259\\
75	-3.09318507876408\\
76	-3.19260627979166\\
77	-3.28884332210931\\
78	-3.38181599192918\\
79	-3.47144083101818\\
80	-3.55763400769139\\
81	-3.64031300059218\\
82	-3.71939765102798\\
83	-3.79481069529517\\
84	-3.86647813846815\\
85	-3.93432950541079\\
86	-3.99829797369047\\
87	-4.05832049299641\\
88	-4.11433787254385\\
89	-4.16629485632661\\
90	-4.21414018441121\\
91	-4.25782664854556\\
92	-4.29731114119831\\
93	-4.33255469955742\\
94	-4.36352254478311\\
95	-4.39018411683918\\
96	-4.41251310498164\\
97	-4.43048747389690\\
98	-4.44408948556096\\
99	-4.45330571681915\\
100	-4.45812707268476\\
101	-4.45854879535379\\
102	-4.45457046893437\\
103	-4.44619601989267\\
104	-4.43343371322179\\
105	-4.41629614434649\\
106	-4.39480022678572\\
107	-4.36896717560833\\
108	-4.33882248673774\\
109	-4.30439591219596\\
110	-4.26572143143619\\
111	-4.22283721889979\\
112	-4.17578560873616\\
113	-4.12461305672886\\
114	-4.06937010152545\\
115	-4.01011132719762\\
116	-3.94689533523568\\
117	-3.87978473269169\\
118	-3.80884616013455\\
119	-3.73415039414138\\
120	-3.65577262522726\\
121	-3.57379304076620\\
122	-3.48829801635223\\
123	-3.39938263625074\\
124	-3.30715547230116\\
125	-3.21174800442742\\
126	-3.11324495557158\\
127	-3.01177569053039\\
128	-2.90748571886356\\
129	-2.80054123017565\\
130	-2.69113643727902\\
131	-2.57950738052676\\
132	-2.46594091841582\\
133	-2.35079106766825\\
134	-2.23449524039693\\
135	-2.11759334057283\\
136	-2.00074314375668\\
137	-1.88474026820223\\
138	-1.77050838166528\\
139	-1.65909657638036\\
140	-1.55163548910331\\
141	-1.44991295222588\\
142	-1.35548119792669\\
143	-1.26949615707054\\
144	-1.19258110590435\\
145	-1.00001586058921\\
146	-0.962843262532796\\
147	-0.931108927292592\\
148	-0.904665448745614\\
149	1.22440402871034\\
150	-0.0348481647470598\\
151	-0.175042522393925\\
152	-0.321538574087619\\
153	-0.363748058342266\\
154	0.143392153279177\\
155	0.117325026503449\\
156	0.130223220560326\\
157	0.00682274901061175\\
158	0.175807269764753\\
159	0.340953486935028\\
160	1.66435692564278\\
161	1.01893927938491\\
162	0.635283506693857\\
163	0.982623421306156\\
164	1.21098309523035\\
165	0.975576477955349\\
166	0.604959386651002\\
167	1.31997560557812\\
168	1.66701378490825\\
169	2.06373257245503\\
170	1.78439539043096\\
171	2.11351978862359\\
172	2.38457145991543\\
173	2.46959536410783\\
174	2.92178476083227\\
175	2.66350822328547\\
176	3.48441048825681\\
177	2.97654940307307\\
178	3.50792013427293\\
179	3.46113365272280\\
180	3.55479123043034\\
181	3.63610555427844\\
182	4.26566731555046\\
183	4.52518752701991\\
184	4.61322147874726\\
185	4.47564962928322\\
186	4.07635061626768\\
187	4.53562611807958\\
188	4.44583959460117\\
189	4.29009500768859\\
190	4.70805059654632\\
191	5.38348150414604\\
192	5.39688225061330\\
193	4.92604538471331\\
194	5.24572272629199\\
195	5.67089572837293\\
196	5.19743671736192\\
197	5.31476608729336\\
198	5.19463501173917\\
199	5.11977146497609\\
200	5.63957708927591\\
201	5.39219059154970\\
202	4.50701848415802\\
203	4.60536635917450\\
204	4.39788429097963\\
205	5.17094828282223\\
206	5.56429079486366\\
207	5.95045402531381\\
208	5.34638348797041\\
209	5.59881335688639\\
210	4.71227776264450\\
211	4.86707193299330\\
212	5.22399308603192\\
213	4.93312544111667\\
214	5.31926932021884\\
215	5.05659411770262\\
216	4.76821918631617\\
217	5.24160688862968\\
218	5.40228678514648\\
219	4.87053700631553\\
220	4.76306789323158\\
221	4.63914268342794\\
222	4.18898214125257\\
223	4.06208991125949\\
224	4.58293014125724\\
225	4.42288558051336\\
226	4.38454084238538\\
227	3.95804142263372\\
228	4.19379761671735\\
229	3.96489751421057\\
230	3.92168625631648\\
231	3.90915122254679\\
232	4.59393169477490\\
233	3.99893393271442\\
234	3.74175818053516\\
235	3.41836283859466\\
236	3.86693951099375\\
237	3.40790345957863\\
238	3.54835156549530\\
239	3.68494376423993\\
240	3.47611732582282\\
241	3.12158107248392\\
242	2.19701473981206\\
243	1.95659640018807\\
244	2.66335918475794\\
245	1.94478002835257\\
246	1.84770156525082\\
247	2.02945690805764\\
248	1.72431341509439\\
249	1.33530450853092\\
250	0.840346063093279\\
251	0.765225376289334\\
252	2.00253277968462\\
253	1.07567355379107\\
254	0.549151853613136\\
255	0.120369725157779\\
256	-0.299198644320851\\
257	-0.631839755874758\\
258	-0.917157557581826\\
259	-1.16501733450114\\
260	-1.38757137192412\\
261	-1.59477484275642\\
262	-1.79188262035273\\
263	-1.98193689453979\\
264	-2.16675088604646\\
265	-2.34739927277629\\
266	-2.52449458376965\\
267	-2.69818342041405\\
268	-2.86873652487245\\
269	-3.03624398678263\\
270	-3.20066133576393\\
271	-3.36188050893515\\
272	-3.51976583080523\\
273	-3.67417119443605\\
274	-3.82494828231713\\
275	-3.97194976978856\\
276	-4.11503114305486\\
277	-4.25405138696435\\
278	-4.38887336613249\\
279	-4.51936404762112\\
280	-4.64539465932888\\
281	-4.76684082634985\\
282	-4.88358269665670\\
283	-4.99550506033214\\
284	-5.10249746359291\\
285	-5.20445431787813\\
286	-5.30127500408706\\
287	-5.39286397189764\\
288	-5.47913083405632\\
289	-5.55999045558527\\
290	-5.63536303780034\\
291	-5.70517419706272\\
292	-5.76935503818663\\
293	-5.82784222243052\\
294	-5.88057803000480\\
295	-5.92751041703425\\
296	-5.96859306691909\\
297	-6.00378543604385\\
298	-6.03305279378905\\
299	-6.05636625680606\\
300	-6.07370281752156\\
301	-6.08504536684320\\
302	-6.09038271104419\\
303	-6.08970958281020\\
304	-6.08302664643752\\
305	-6.07034049717752\\
306	-6.05166365472789\\
307	-6.02701455087725\\
308	-5.99641751131518\\
309	-5.95990273162571\\
310	-5.91750624748789\\
311	-5.86926989911299\\
312	-5.81524128995321\\
313	-5.75547373972284\\
314	-5.69002623177812\\
315	-5.61896335490783\\
316	-5.54235523959192\\
317	-5.46027748879118\\
318	-5.37281110333630\\
319	-5.28004240198977\\
320	-5.18206293625972\\
321	-5.07896940005068\\
322	-4.97086353427798\\
323	-4.85785202657989\\
324	-4.74004640628916\\
325	-4.61756293531261\\
326	-4.49052249662059\\
327	-4.35905048561363\\
328	-4.22327672218000\\
329	-4.08333543984050\\
330	-3.93936553882793\\
331	-3.79151167580991\\
332	-3.63992799803003\\
333	-3.48478974368964\\
334	-3.32627073153956\\
335	-3.16456229579706\\
336	-2.99989512621300\\
337	-2.83255132760481\\
338	-2.66289891642526\\
339	-2.49143465957366\\
340	-2.31884629456047\\
341	-2.14608987236748\\
342	-1.97447758017331\\
343	-1.80575139089780\\
344	-1.64211310100448\\
345	-1.28272189594300\\
346	-1.15979995002387\\
347	-1.05371396439790\\
348	-0.965025819003212\\
349	0.299327044982448\\
350	-0.190506422648133\\
351	-0.199826021414626\\
352	1.69372411118758\\
353	0.670135628344134\\
354	0.496039516416039\\
355	0.832288316794324\\
356	1.80514853985304\\
357	1.31110617533376\\
358	2.09568015129856\\
359	1.98361007199452\\
360	2.52411007621920\\
361	2.15593031832524\\
362	2.09874006420779\\
363	1.92575114744681\\
364	1.22996753800823\\
365	1.74563580631094\\
366	2.43539826812816\\
367	3.29507935554222\\
368	4.29211759169975\\
369	4.00686966246190\\
370	3.57824773775659\\
371	4.59766432553540\\
372	4.55448351950635\\
373	4.01477967259529\\
374	4.85104748961844\\
375	4.40637309842318\\
376	3.88596645088357\\
377	3.83526851428761\\
378	3.66990142858468\\
379	3.68056398429390\\
380	4.02228785930452\\
381	4.38726071222794\\
382	4.40508459131813\\
383	5.68792218094516\\
384	5.89230169105991\\
385	5.88991225940901\\
386	5.54574552820023\\
387	5.77769077490666\\
388	6.04164440089424\\
389	5.42999695908765\\
390	5.42597717863516\\
391	5.39230733050468\\
392	4.83048090708593\\
393	5.57421234296945\\
394	4.64842130928765\\
395	5.09571730284343\\
396	4.39889892805949\\
397	4.88923927236593\\
398	5.65560991697261\\
399	5.14632586744153\\
400	4.89570081665707\\
401	5.23283067232899\\
402	6.11954443730378\\
403	6.01293317232436\\
404	5.04830382312172\\
405	5.37280568773874\\
406	5.47340875656073\\
407	4.93001281765709\\
408	5.04705842949893\\
409	5.67739921307498\\
410	5.17973917076252\\
411	4.71288220077941\\
412	5.89960286515703\\
413	6.34215445180997\\
414	5.68440071956093\\
415	5.39609951634682\\
416	5.14857946435127\\
417	5.94063306966470\\
418	4.78822115349366\\
419	5.14327917061155\\
420	4.51231270561272\\
421	5.56620336559076\\
422	4.55222756292929\\
423	4.22442191294600\\
424	4.63443135677814\\
425	4.79788058596422\\
426	3.19099350635568\\
427	3.43820349968772\\
428	3.90049798823964\\
429	3.28859935639554\\
430	3.67808731650058\\
431	3.52911162074367\\
432	3.13578672307077\\
433	2.25987950919361\\
434	2.80102331071739\\
435	3.97309866359161\\
436	3.61933454187964\\
437	3.46269170961980\\
438	2.90213360036509\\
439	2.22978712825939\\
440	2.27162350579403\\
441	1.89266695741805\\
442	1.23176620564592\\
443	0.895153765340805\\
444	0.143672695961077\\
445	0.286516858575147\\
446	0.927521207767692\\
447	0.274487777190830\\
448	0.979726907056097\\
449	0.00281114377711122\\
450	-0.382737593520103\\
451	-0.225901597861441\\
452	-0.602399686147463\\
453	-0.577883977828009\\
454	-0.868169283833134\\
455	-1.11065655764927\\
456	-1.23475732525874\\
457	-1.43953054014167\\
458	-1.63143571751598\\
459	-1.81454452161083\\
460	-1.99127631001341\\
461	-2.16311254961868\\
462	-2.33095182388542\\
463	-2.49532071242462\\
464	-2.65648827738275\\
465	-2.81449631400884\\
466	-2.96938614513155\\
467	-3.12119239333296\\
468	-3.26985155273750\\
469	-3.41525525613063\\
470	-3.55727671731819\\
471	-3.69578287155012\\
472	-3.83063989564141\\
473	-3.96171583007796\\
474	-4.08888176273003\\
475	-4.21201236230351\\
476	-4.33098617695540\\
477	-4.44568581722574\\
478	-4.55599809713291\\
479	-4.66181415500705\\
480	-4.76302956438695\\
481	-4.85954443834545\\
482	-4.95126352852853\\
483	-5.03809631933542\\
484	-5.11995711731219\\
485	-5.19676513574556\\
486	-5.26844457439553\\
487	-5.33492469431760\\
488	-5.39613988765963\\
489	-5.45202974241642\\
490	-5.50253910204896\\
491	-5.54761811991738\\
492	-5.58722230847349\\
493	-5.62131258316467\\
494	-5.64985530100555\\
495	-5.67282229377964\\
496	-5.69019089583790\\
497	-5.70194396646704\\
498	-5.70806990680532\\
499	-5.70856267128921\\
500	-5.70342177361966\\
501	-5.69265228724201\\
502	-5.67626484033909\\
503	-5.65427560534251\\
504	-5.62670628297242\\
505	-5.59358408082153\\
506	-5.55494168650445\\
507	-5.51081723539903\\
508	-5.46125427301130\\
509	-5.40630171200133\\
510	-5.34601378391232\\
511	-5.28044998565067\\
512	-5.20967502076962\\
513	-5.13375873561477\\
514	-5.05277605039575\\
515	-4.96680688529627\\
516	-4.87593608168048\\
517	-4.78025331847057\\
518	-4.67985302407423\\
519	-4.57483428445424\\
520	-4.46530074892097\\
521	-4.35136053810141\\
522	-4.23312616745511\\
523	-4.11071452335346\\
524	-3.98424700057273\\
525	-3.85385011180866\\
526	-3.71965742363737\\
527	-3.58181519122522\\
528	-3.44047828520455\\
529	-3.29579989258329\\
530	-3.14796085376349\\
531	-2.99716947201660\\
532	-2.84367542952859\\
533	-2.68779533344638\\
534	-2.52994355789036\\
535	-2.37067413646523\\
536	-2.21073921414397\\
537	-2.05114703640946\\
538	-1.89322732171173\\
539	-1.73866426783145\\
540	-1.58947983857814\\
541	-1.44870922352905\\
542	-1.31954917989459\\
543	-1.20409880023689\\
544	-1.10331902679659\\
545	-1.01745411759598\\
546	-0.946035512463282\\
547	-0.887954938755705\\
548	0.185336257648892\\
549	-0.231216074371323\\
550	0.538397530957370\\
551	-0.0816772761730469\\
552	1.13039406322781\\
553	0.936905883932125\\
554	1.20495607679519\\
555	0.799369703871119\\
556	0.854116186763623\\
557	0.679893735590817\\
558	0.896827618342531\\
559	2.27616305732675\\
560	2.16290955667260\\
561	0.830855878364440\\
562	0.497874180208935\\
563	1.94350422106042\\
564	1.86803899246433\\
565	3.42025459697840\\
566	1.91939586100444\\
567	2.61992103728112\\
568	3.20748773449258\\
569	3.18376565199325\\
570	3.67101666534079\\
571	3.00745400746725\\
572	3.16925299128306\\
573	3.24638107080964\\
574	4.63919071214578\\
575	5.13775744802521\\
576	5.16449260725525\\
577	5.57396830717583\\
578	5.09982868438361\\
579	5.25978690578875\\
580	5.69573619603291\\
581	5.59357972795079\\
582	5.37727593748782\\
583	5.98422956771587\\
584	5.94587264957778\\
585	5.72151097680477\\
586	6.00014759019342\\
587	5.62878061925933\\
588	5.40056028190940\\
589	6.42262795312988\\
590	6.15512589406563\\
591	6.38774370763889\\
592	6.18313109512239\\
593	5.64854153450396\\
594	5.13695123958461\\
595	6.49097242000946\\
596	7.17354419844361\\
597	7.28262410019012\\
598	7.43760036425040\\
599	6.74422104967732\\
600	7.32087482395114\\
601	6.49125874123375\\
602	6.16012263835995\\
603	5.70085858941610\\
604	5.47989071435451\\
605	5.94760017512220\\
606	6.33613203485771\\
607	7.09547069621495\\
608	5.85113935732787\\
609	6.40409512386811\\
610	6.26479615288457\\
611	5.86590852496969\\
612	5.48867270088950\\
613	5.30329130460216\\
614	6.20434012691974\\
615	4.26458495647446\\
616	3.55237977721056\\
617	4.73849376211039\\
618	4.51486199375388\\
619	5.66322762738791\\
620	4.23192286361201\\
621	4.69444044005241\\
622	4.32820787156275\\
623	4.02709338053135\\
624	4.13720889123609\\
625	4.76181767976872\\
626	4.54440655572262\\
627	3.34397923051070\\
628	2.89697031999234\\
629	3.43829674449758\\
630	3.06838110292981\\
631	3.36870952361911\\
632	4.03533892155836\\
633	3.14795024178046\\
634	2.38648492883358\\
635	3.07086863811573\\
636	2.53856073679427\\
637	1.83121594903463\\
638	2.05054627640226\\
639	1.41939357978706\\
640	2.61203432829713\\
641	2.43340106135373\\
642	2.76085959111653\\
643	1.97287776689982\\
644	1.25385098084198\\
645	0.520681838269540\\
646	-0.181520644889921\\
647	1.62023657397218\\
648	1.38059193162624\\
649	0.200139660841882\\
650	0.937469832693670\\
651	0.752957867179091\\
652	-0.0680805455050104\\
653	-0.401395418780049\\
654	-0.712595558292144\\
655	-0.984666153233328\\
656	-1.22805311348828\\
657	-1.45210492018963\\
658	-1.66326086311338\\
659	-1.86561755639836\\
660	-2.06169828065161\\
661	-2.25302677508096\\
662	-2.44049069066238\\
663	-2.62452278233273\\
664	-2.80524531955234\\
665	-2.98289179185288\\
666	-3.15746747878396\\
667	-3.32887695601532\\
668	-3.49698221307082\\
669	-3.66162950724023\\
670	-3.82266084912981\\
671	-3.97991889481846\\
672	-4.13324900047269\\
673	-4.28250001518737\\
674	-4.42752469751887\\
675	-4.56817994110812\\
676	-4.70432694075756\\
677	-4.83583133713717\\
678	-4.96256335166330\\
679	-5.08439791525389\\
680	-5.20121479193557\\
681	-5.31289869756203\\
682	-5.41933941360803\\
683	-5.52043189593757\\
684	-5.61607637847564\\
685	-5.70617847166528\\
686	-5.79064925561866\\
687	-5.86940536787030\\
688	-5.94236908564575\\
689	-6.00946840256458\\
690	-6.07063709970199\\
691	-6.12581481093889\\
692	-6.17494708253599\\
693	-6.21798542687302\\
694	-6.25488737030020\\
695	-6.28561649505460\\
696	-6.31014247520005\\
697	-6.32844110655522\\
698	-6.34049433058017\\
699	-6.34629025219800\\
700	-6.34582315153381\\
701	-6.33909348955957\\
702	-6.32610790763917\\
703	-6.30687922097420\\
704	-6.28142640595688\\
705	-6.24977458144268\\
706	-6.21195498396102\\
707	-6.16800493688861\\
708	-6.11796781361575\\
709	-6.06189299474206\\
710	-5.99983581934377\\
711	-5.93185753036074\\
712	-5.85802521415708\\
713	-5.77841173431501\\
714	-5.69309565972727\\
715	-5.60216118705915\\
716	-5.50569805765652\\
717	-5.40380146898196\\
718	-5.29657198066638\\
719	-5.18411541526876\\
720	-5.06654275384211\\
721	-4.94397002641463\\
722	-4.81651819772003\\
723	-4.68431304872691\\
724	-4.54748505506705\\
725	-4.40616926814265\\
726	-4.26050521795186\\
727	-4.11063690655942\\
728	-3.95671312826388\\
729	-3.79888893556509\\
730	-3.63733089199490\\
731	-3.47222644399655\\
732	-3.30375421363452\\
733	-3.13213069255949\\
734	-2.95761406354210\\
735	-2.78052895005011\\
736	-2.60131294271174\\
737	-2.42057389308301\\
738	-2.23917388124983\\
739	-2.05832962537527\\
740	-1.87971476583326\\
741	-1.70553354445905\\
742	-1.53849510030672\\
743	-1.38283803825386\\
744	-1.04348617565422\\
745	-0.951630921850420\\
746	-0.876522847941609\\
747	-0.816982065954635\\
748	-0.770926537351844\\
749	-0.735990281916042\\
750	-0.709880907406815\\
751	-0.257043948844317\\
752	-0.410765262148492\\
753	-0.482375837885341\\
754	0.113662201750844\\
755	0.932917141216799\\
756	2.13109106315836\\
757	2.45392853165096\\
758	2.45326728961531\\
759	2.89645080109126\\
760	2.62507333609509\\
761	2.91994138832939\\
762	3.32465772925424\\
763	2.47594440923777\\
764	2.37135120948304\\
765	2.72315138731320\\
766	4.11449955824043\\
767	5.13647934997904\\
768	4.05207219219348\\
769	3.32352980736972\\
770	3.94788980727532\\
771	4.36672275561730\\
772	4.64250819624524\\
773	4.09836645166376\\
774	5.30837841649416\\
775	5.84497272366868\\
776	4.90181789793047\\
777	4.58428098514729\\
778	5.17112657061866\\
779	5.27403368128819\\
780	4.88834967515974\\
781	5.46059207103768\\
782	3.42247696277846\\
783	5.04022551209225\\
784	5.18347132361557\\
785	5.25367776167289\\
786	5.31509982629061\\
787	6.10187728750802\\
788	6.35134825501661\\
789	6.14713701485142\\
790	5.84906350074005\\
791	6.27324634116969\\
792	5.66696532326015\\
793	6.06856813745607\\
794	6.02771204011185\\
795	6.14173047767553\\
796	8.10956023249842\\
797	6.91553952125638\\
798	6.74659585651404\\
799	5.13442792402729\\
800	6.11491550970477\\
801	5.65361936794583\\
802	5.68807074003243\\
803	5.99317145806337\\
804	4.90229321854661\\
805	5.06737431272266\\
806	4.39815125380190\\
807	4.50711694626263\\
808	4.42627843884450\\
809	5.76197752381230\\
810	5.11072049709943\\
811	4.14606767353230\\
812	4.54383181096348\\
813	5.57539200543291\\
814	6.43164354734099\\
815	5.73878944249291\\
816	4.85284223205768\\
817	5.41480280740642\\
818	3.89497614962080\\
819	3.60049967185473\\
820	2.89542530178440\\
821	2.32083449415675\\
822	3.33193310528450\\
823	4.34355449157676\\
824	3.45474574403237\\
825	3.38819992049653\\
826	3.41095654534821\\
827	3.09868387922017\\
828	3.37316803560695\\
829	3.53506617031519\\
830	2.31073503968789\\
831	2.91375950995606\\
832	4.33655733107597\\
833	2.48822051397160\\
834	3.07329689776618\\
835	1.33076312479274\\
836	1.68465147327196\\
837	2.51579955394595\\
838	1.18228053737284\\
839	1.04236132374321\\
840	0.0896341688178886\\
841	0.707891245621614\\
842	0.353404067733047\\
843	1.41710441261021\\
844	0.156456694657361\\
845	-0.309672767423085\\
846	1.21488195665011\\
847	0.193429035307778\\
848	-0.281416003334646\\
849	-0.598874678338184\\
850	-0.671352763533055\\
851	-0.928035501195587\\
852	-1.14694806013421\\
853	-1.34321859320832\\
854	-1.52453445046075\\
855	-1.69544374283475\\
856	-1.85877560095550\\
857	-2.01633697997907\\
858	-2.16928157934876\\
859	-2.31833798200836\\
860	-2.46394939305559\\
861	-2.60636919564295\\
862	-2.74572108126395\\
863	-2.88204308352502\\
864	-3.01531000836144\\
865	-3.14542245608978\\
866	-3.27234391285668\\
867	-3.39599400971559\\
868	-3.51627248467596\\
869	-3.63307114690850\\
870	-3.74627995974456\\
871	-3.85578958494143\\
872	-3.96149307064608\\
873	-4.06328661406507\\
874	-4.16106998720819\\
875	-4.25474679679191\\
876	-4.34422464454529\\
877	-4.42941524780918\\
878	-4.51023454416964\\
879	-4.58660277940594\\
880	-4.65844458940779\\
881	-4.72568907598970\\
882	-4.78826987745638\\
883	-4.84612523436239\\
884	-4.89919805058318\\
885	-4.94743594972504\\
886	-4.99079132684275\\
887	-5.02922139543447\\
888	-5.06268822967438\\
889	-5.09115880184485\\
890	-5.11460501493291\\
891	-5.13300373035985\\
892	-5.14633679081682\\
893	-5.15459103818438\\
894	-5.15775832651808\\
895	-5.15583553008786\\
896	-5.14882454646292\\
897	-5.13673229463923\\
898	-5.11957070821161\\
899	-5.09735672359724\\
900	-5.07011226332235\\
901	-5.03786421438878\\
902	-5.00064440174253\\
903	-4.95848955687182\\
904	-4.91144128156794\\
905	-4.85954600689043\\
906	-4.80285494738849\\
907	-4.74142405064967\\
908	-4.67531394227570\\
909	-4.60458986649441\\
910	-4.52932162273020\\
911	-4.44958349892091\\
912	-4.36545420319022\\
913	-4.27701679826012\\
914	-4.18435864770127\\
915	-4.08757139633338\\
916	-3.98675104384660\\
917	-3.88199824166007\\
918	-3.77341914004037\\
919	-3.66112753174211\\
920	-3.54525013937761\\
921	-3.42590353090559\\
922	-3.30322129588773\\
923	-3.17735053332475\\
924	-3.04845641572692\\
925	-2.91673087964507\\
926	-2.78240304600983\\
927	-2.64575578694968\\
928	-2.50714706948770\\
929	-2.36703850881717\\
930	-2.22602954458844\\
931	-2.08489752472218\\
932	-1.94463418581288\\
933	-1.80646988456289\\
934	-1.67186781089507\\
935	-1.54248529469899\\
936	-1.42119510332425\\
937	-1.31044239943522\\
938	-0.421994328670149\\
939	-0.530583724708102\\
940	-0.585318222133812\\
941	-0.619739858729724\\
942	-0.536731403548431\\
943	-0.589425753351420\\
944	-0.622984873173347\\
945	0.889469203281118\\
946	1.13886535509424\\
947	0.101066281948327\\
948	2.03414941271801\\
949	1.80193872931599\\
950	2.02533098211511\\
951	1.21496473279720\\
952	1.35790193750592\\
953	2.89041309044980\\
954	1.62793574012083\\
955	1.51702571600082\\
956	2.21522572585594\\
957	1.73249908881604\\
958	1.46784863903696\\
959	2.94410153660908\\
960	2.43642040023076\\
961	2.79799070762843\\
962	3.37538450458812\\
963	3.27067639993759\\
964	3.83889172778934\\
965	4.80982430341224\\
966	2.84421133456864\\
967	2.98692678627813\\
968	3.54132758344466\\
969	3.69533309268832\\
970	4.67689555278938\\
971	5.86336277907722\\
972	5.29106080431728\\
973	3.94491394783130\\
974	4.66150495080126\\
975	4.85766146187454\\
976	5.12467244870115\\
977	4.56089575012982\\
978	4.63922549981763\\
979	4.08488281346064\\
980	4.56586515820012\\
981	4.24914314611134\\
982	5.87836722519356\\
983	5.41688846774223\\
984	4.91970333022297\\
985	3.50432952407584\\
986	4.73957071648797\\
987	5.81126382690545\\
988	6.70555373054360\\
989	6.28192973548558\\
990	6.10053249991777\\
991	6.56725978236481\\
992	5.60807369979743\\
993	6.00500455993696\\
994	5.04301906548239\\
995	6.40822684652680\\
996	6.19167882112984\\
997	6.63103013583346\\
998	5.17683972560480\\
999	6.05816585235764\\
1000	6.86061444730343\\
};
\addlegendentry{ATKF}

\end{axis}
\end{tikzpicture}

==> evolution_2d_x2.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[%
xlabel shift = -10pt,
ylabel shift = -12pt,
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1000,
ymin=-8,
ymax=8,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={Step},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={State ($x(2)$)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.95,0.95)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=violet,dashed, line width=1.2pt]
  table[row sep=crcr]{%0	0.0153180153180153\\
1	0\\
2	0.156460568517896\\
3	0.294702903795402\\
4	0.441051568245604\\
5	0.623439400374233\\
6	0.809725328379624\\
7	0.996411259617551\\
8	1.17965308664507\\
9	1.36742352237105\\
10	1.55091614456238\\
11	1.75307815051092\\
12	1.88484460525176\\
13	1.97365472643696\\
14	2.10908397400122\\
15	2.20882092490628\\
16	2.33862644376988\\
17	2.42790028177171\\
18	2.54499137676400\\
19	2.67499728191917\\
20	2.80814832411912\\
21	2.85455351503256\\
22	2.97782600895718\\
23	3.04913110304208\\
24	3.19019520407602\\
25	3.24783538063160\\
26	3.36783100095892\\
27	3.47172049041929\\
28	3.61473905781879\\
29	3.68128279959555\\
30	3.75214001629528\\
31	3.87352700422056\\
32	3.88335228652014\\
33	3.95196638076142\\
34	4.00121744117943\\
35	4.12178454328096\\
36	4.21688849196038\\
37	4.28877888075054\\
38	4.35505361432473\\
39	4.43364428320496\\
40	4.51120040694077\\
41	4.52023738498570\\
42	4.58368393124355\\
43	4.59988209020082\\
44	4.66473970174585\\
45	4.68099373896059\\
46	4.76041765817375\\
47	4.72219644397800\\
48	4.76219473739249\\
49	4.75063928808408\\
50	4.70808374403835\\
51	4.72379896195912\\
52	4.71254350226278\\
53	4.71304608509635\\
54	4.69713066958678\\
55	4.67184347679411\\
56	4.66314509098084\\
57	4.62359541591242\\
58	4.61507525088160\\
59	4.57189670662363\\
60	4.56989295196010\\
61	4.48019278895087\\
62	4.38737593846941\\
63	4.31973754653766\\
64	4.36257771827460\\
65	4.37261652367128\\
66	4.26533127256795\\
67	4.22099089287741\\
68	4.14554913587744\\
69	4.10382274028830\\
70	4.08772381535312\\
71	4.06050475050854\\
72	3.98272263758332\\
73	3.94150699465723\\
74	3.82650664644528\\
75	3.78345028916332\\
76	3.62479756088695\\
77	3.51134719004848\\
78	3.44936184066926\\
79	3.34236819873947\\
80	3.30431555925888\\
81	3.18105302316610\\
82	3.11039920228402\\
83	2.97198870674198\\
84	2.80996013934518\\
85	2.68196158025253\\
86	2.59023987024789\\
87	2.43569251623255\\
88	2.31915822299227\\
89	2.15619997545412\\
90	2.02644185957378\\
91	1.84827734293381\\
92	1.67450792150836\\
93	1.49913537240243\\
94	1.42182730331831\\
95	1.35510811980836\\
96	1.27594754803229\\
97	1.08744667415371\\
98	0.938971691117066\\
99	0.745954563127029\\
100	0.531030464253580\\
101	0.389444310351390\\
102	0.197049881295998\\
103	0.0530923645787736\\
104	-0.00434142609336001\\
105	-0.177532150101106\\
106	-0.372711406184001\\
107	-0.600200656353041\\
108	-0.802829064839528\\
109	-0.929952871094447\\
110	-1.07831040013064\\
111	-1.24862324584110\\
112	-1.25747367652678\\
113	-1.30777540289526\\
114	-1.45222821954358\\
115	-1.61629835893544\\
116	-1.81185199597238\\
117	-1.84283929997298\\
118	-1.96328810040233\\
119	-2.16521415571321\\
120	-2.39766001074354\\
121	-2.54228954933647\\
122	-2.63362245861531\\
123	-2.82846934471518\\
124	-2.86901996377610\\
125	-3.00044110918328\\
126	-3.11329771543727\\
127	-3.19847924899031\\
128	-3.28415489212387\\
129	-3.25178408322165\\
130	-3.36600648464246\\
131	-3.53381764066814\\
132	-3.67531719418739\\
133	-3.72632527424572\\
134	-3.79271187020409\\
135	-3.84101723078411\\
136	-3.92433130034300\\
137	-3.94707530725878\\
138	-4.00388520091367\\
139	-4.08815461518473\\
140	-4.11275209020027\\
141	-4.18851023486903\\
142	-4.16873930031152\\
143	-4.22336128718103\\
144	-4.31868377538322\\
145	-4.36310321008512\\
146	-4.42089408817348\\
147	-4.49810680911217\\
148	-4.58363530145639\\
149	-4.65557444179451\\
150	-4.73717868005220\\
151	-4.77062399788938\\
152	-4.82917815475086\\
153	-4.92486329741080\\
154	-4.93340857704433\\
155	-4.88273927806433\\
156	-4.87673581430495\\
157	-4.86487559136679\\
158	-4.69383700760607\\
159	-4.68974249163481\\
160	-4.71085868773801\\
161	-4.62153973478502\\
162	-4.52754881606679\\
163	-4.48593947291143\\
164	-4.39564902832364\\
165	-4.40312390733570\\
166	-4.35939025877754\\
167	-4.28959414213565\\
168	-4.29753714245086\\
169	-4.24059789900073\\
170	-4.23351656979458\\
171	-4.23051706342702\\
172	-4.19160113705310\\
173	-4.15213837495625\\
174	-4.11367138303537\\
175	-4.01333231566671\\
176	-3.90628911221818\\
177	-3.77249255780630\\
178	-3.77538067132860\\
179	-3.65550986628835\\
180	-3.51099286844125\\
181	-3.37151181232939\\
182	-3.30122654559757\\
183	-3.21759719589459\\
184	-3.17276719803124\\
185	-3.05622757992139\\
186	-2.88434493252500\\
187	-2.72519907716489\\
188	-2.52561871477053\\
189	-2.42210971156846\\
190	-2.33777472142366\\
191	-2.26741428634982\\
192	-2.04426143653276\\
193	-1.92768254431232\\
194	-1.73530770464951\\
195	-1.63916848399690\\
196	-1.41648387100479\\
197	-1.23832200163312\\
198	-1.03631105260417\\
199	-0.875741692051415\\
200	-0.626013649483095\\
201	-0.442427239492104\\
202	-0.270701862510826\\
203	-0.164406068765643\\
204	0.160650326763683\\
205	0.384825865342377\\
206	0.545038943636080\\
207	0.694173051990153\\
208	0.888492583373972\\
209	1.08809463551107\\
210	1.12514250531108\\
211	1.21723765781730\\
212	1.35361672429102\\
213	1.47234218312315\\
214	1.59152216695362\\
215	1.71803668476817\\
216	1.94514517449658\\
217	2.13003920880356\\
218	2.30668748753650\\
219	2.46546294817676\\
220	2.61044464090993\\
221	2.79665470977462\\
222	2.83242564457358\\
223	2.93393199710779\\
224	3.04121988267358\\
225	3.21633579757311\\
226	3.35092304854459\\
227	3.54392110257516\\
228	3.68371245053178\\
229	3.80056337517477\\
230	3.97596410705919\\
231	4.01424441167503\\
232	4.15527906401171\\
233	4.34163607334478\\
234	4.39048924014453\\
235	4.57135745073564\\
236	4.64697386147115\\
237	4.66647092146205\\
238	4.67077845066717\\
239	4.83349499327619\\
240	5.00900625430642\\
241	5.09550032637933\\
242	5.11708005619694\\
243	5.15712412159326\\
244	5.16797627633820\\
245	5.15969066691159\\
246	5.29515778582747\\
247	5.37470200528925\\
248	5.48076247568129\\
249	5.60703893895568\\
250	5.64118291002439\\
251	5.64575762867041\\
252	5.67212175663621\\
253	5.70887597569527\\
254	5.72512387880785\\
255	5.73812777648619\\
256	5.70099736985419\\
257	5.70712155763970\\
258	5.68919224048658\\
259	5.69485558289820\\
260	5.67741872101451\\
261	5.67888134160636\\
262	5.59682535716318\\
263	5.53677870570847\\
264	5.50260773518883\\
265	5.41381606252521\\
266	5.30078065252111\\
267	5.31058458943939\\
268	5.24693455687302\\
269	5.22147631121611\\
270	5.14625281586134\\
271	5.03290995671299\\
272	4.86506299251035\\
273	4.70828032885436\\
274	4.59618063333788\\
275	4.50813005816443\\
276	4.33994350476717\\
277	4.24146308456771\\
278	4.08594277900221\\
279	4.01637501616188\\
280	3.93975007274001\\
281	3.84054265680700\\
282	3.75790687289597\\
283	3.56014714272501\\
284	3.40324466106615\\
285	3.20789741638392\\
286	3.05343307953299\\
287	2.89640123089928\\
288	2.71368361585161\\
289	2.45568886650307\\
290	2.25927388731546\\
291	2.07844902883289\\
292	1.90889515309853\\
293	1.73480593766976\\
294	1.64104244315084\\
295	1.53877462751502\\
296	1.45908974464046\\
297	1.33504937294043\\
298	1.13733898963891\\
299	1.01541577756810\\
300	0.802218645403804\\
301	0.633608661276493\\
302	0.481323535254554\\
303	0.237984437847348\\
304	0.112571184589647\\
305	-0.0637758355031066\\
306	-0.321724522558703\\
307	-0.565431073394751\\
308	-0.796126175930220\\
309	-0.907325516284487\\
310	-1.15544057837306\\
311	-1.34605043136418\\
312	-1.42227980904501\\
313	-1.61580880219625\\
314	-1.78947955273561\\
315	-1.93775470328382\\
316	-2.19806309737741\\
317	-2.34453776122909\\
318	-2.47302060511675\\
319	-2.62078122267001\\
320	-2.74801826101490\\
321	-2.83884723533894\\
322	-2.94419929124111\\
323	-3.10078183366858\\
324	-3.25711927886138\\
325	-3.40242893633238\\
326	-3.52965928457999\\
327	-3.67705512815359\\
328	-3.79576609122895\\
329	-3.86919129767455\\
330	-4.04770050917119\\
331	-4.17995448841229\\
332	-4.25532792711271\\
333	-4.37953555705668\\
334	-4.38075357602631\\
335	-4.51527109373159\\
336	-4.58543583426637\\
337	-4.65231951509602\\
338	-4.70158973897381\\
339	-4.75551152106925\\
340	-4.83452091959368\\
341	-4.91701728454261\\
342	-4.91685614418918\\
343	-4.98910062480592\\
344	-5.09010907138959\\
345	-5.09859583722872\\
346	-5.20557700003837\\
347	-5.20423133170976\\
348	-5.23121745731919\\
349	-5.23704253454833\\
350	-5.17078750428980\\
351	-5.17101559789337\\
352	-5.21086804209511\\
353	-5.23773979084893\\
354	-5.27167193406332\\
355	-5.27273751512159\\
356	-5.18013532386228\\
357	-5.14111458556017\\
358	-5.08805394111277\\
359	-4.99731286371242\\
360	-4.88825650739108\\
361	-4.87225860889535\\
362	-4.76188367159793\\
363	-4.73164513282324\\
364	-4.69992401849904\\
365	-4.59273456380943\\
366	-4.56867691681800\\
367	-4.53184427223147\\
368	-4.43554896442510\\
369	-4.41288959424680\\
370	-4.34603544896318\\
371	-4.28142446160889\\
372	-4.24923805094840\\
373	-4.03718115993196\\
374	-3.94991233432801\\
375	-3.82890545070884\\
376	-3.71083497548086\\
377	-3.58322284039932\\
378	-3.41518361383989\\
379	-3.29993530194598\\
380	-3.13093854121786\\
381	-3.06594007441051\\
382	-2.91380234611454\\
383	-2.71889093871272\\
384	-2.44671674068347\\
385	-2.23530475256918\\
386	-2.11136139297386\\
387	-2.01437754090619\\
388	-1.79723048503221\\
389	-1.56019848465235\\
390	-1.39110967296654\\
391	-1.25231310533729\\
392	-1.13740250795163\\
393	-1.03377671202825\\
394	-0.877201528974328\\
395	-0.695228271644118\\
396	-0.540936906258106\\
397	-0.451490784090029\\
398	-0.350786136118665\\
399	-0.170032560765226\\
400	-0.0236589214540850\\
401	0.142801232792569\\
402	0.200052788638859\\
403	0.359883280178476\\
404	0.509580147020448\\
405	0.671411946573909\\
406	0.810208707361462\\
407	0.980527983941309\\
408	1.18011729112386\\
409	1.38574827483273\\
410	1.53372220983331\\
411	1.61742415527496\\
412	1.92381285684894\\
413	2.11472657798495\\
414	2.33209894845698\\
415	2.50340407275428\\
416	2.63621106974288\\
417	2.78949156012351\\
418	2.91987650902435\\
419	3.16464298783805\\
420	3.32125924173190\\
421	3.55675569135850\\
422	3.69170114933672\\
423	3.82026278523211\\
424	4.02654102657794\\
425	4.11279534128101\\
426	4.24171222349790\\
427	4.36996304739983\\
428	4.51794020888436\\
429	4.66211165776762\\
430	4.84722456514374\\
431	5.03900779633679\\
432	5.19004294423201\\
433	5.27522637725059\\
434	5.31887846763126\\
435	5.39831322478166\\
436	5.50524110365511\\
437	5.55181232974579\\
438	5.57326028373414\\
439	5.68179541879503\\
440	5.76124171025105\\
441	5.94773966573585\\
442	6.08616327737663\\
443	6.11699630299489\\
444	6.20245889089207\\
445	6.26473105871379\\
446	6.32409586907849\\
447	6.32748233191404\\
448	6.34651451493504\\
449	6.40211514211043\\
450	6.43197703476905\\
451	6.43527252662280\\
452	6.51454757920481\\
453	6.46020300010410\\
454	6.46582772607743\\
455	6.52011470930376\\
456	6.51045031838315\\
457	6.42831947195844\\
458	6.35878543338535\\
459	6.31383680656367\\
460	6.32597596657429\\
461	6.28046281745015\\
462	6.16619994062218\\
463	6.17674219948397\\
464	6.00363765652793\\
465	5.97683260836931\\
466	5.83799855740076\\
467	5.77523425276538\\
468	5.61726338502628\\
469	5.61376466406391\\
470	5.49591977512118\\
471	5.36931377803980\\
472	5.20081076130893\\
473	5.14197334611111\\
474	5.01891951657654\\
475	4.88077333900917\\
476	4.80428021296976\\
477	4.72133115356561\\
478	4.64349070853137\\
479	4.50269666480597\\
480	4.34871382531269\\
481	4.21326148666397\\
482	4.00523126192207\\
483	3.81082371306316\\
484	3.69294914647147\\
485	3.54723757077957\\
486	3.36025923105189\\
487	3.13998173878844\\
488	2.89991104707161\\
489	2.78986076168909\\
490	2.56105467566797\\
491	2.29262065944999\\
492	2.08091462735904\\
493	1.86533955855762\\
494	1.57560487804479\\
495	1.31422626583693\\
496	1.14664630261734\\
497	0.912384172930709\\
498	0.768462278035700\\
499	0.655110199257975\\
500	0.408919931207799\\
501	0.173782462496841\\
502	-0.00626429444331138\\
503	-0.166446261384350\\
504	-0.377140299232482\\
505	-0.636611246174972\\
506	-0.773266138387240\\
507	-0.960011930766774\\
508	-1.15519097555901\\
509	-1.39031378681760\\
510	-1.56541990779417\\
511	-1.81951810847080\\
512	-1.97298737619684\\
513	-2.17001328927441\\
514	-2.33610681875711\\
515	-2.54141539576960\\
516	-2.81070649093464\\
517	-2.96023825365765\\
518	-3.16396771285095\\
519	-3.36250050479799\\
520	-3.46437933941912\\
521	-3.62711444527519\\
522	-3.74966095130522\\
523	-3.95990901183076\\
524	-4.12786094702542\\
525	-4.34688126428584\\
526	-4.57400648976702\\
527	-4.73100806761091\\
528	-4.83065143635122\\
529	-4.90527779272280\\
530	-5.02671441374294\\
531	-5.15544799968890\\
532	-5.31652818290321\\
533	-5.38808369814159\\
534	-5.50905928326161\\
535	-5.62534983849958\\
536	-5.69541241830964\\
537	-5.82798168006042\\
538	-6.01825889564246\\
539	-6.10384519996331\\
540	-6.23220394603175\\
541	-6.28190105344701\\
542	-6.32786066574408\\
543	-6.37244146302548\\
544	-6.46587325486817\\
545	-6.53276045145748\\
546	-6.59993473381130\\
547	-6.68589045852555\\
548	-6.65354989470757\\
549	-6.64653662452276\\
550	-6.64562384943725\\
551	-6.66313529805539\\
552	-6.69854793091355\\
553	-6.64438183023515\\
554	-6.66058698054395\\
555	-6.57922944320616\\
556	-6.52026465538011\\
557	-6.47476555867895\\
558	-6.41627924050518\\
559	-6.36777668681294\\
560	-6.32704717445672\\
561	-6.34415462333443\\
562	-6.31584417158793\\
563	-6.28731982138443\\
564	-6.31815426886352\\
565	-6.23264837494348\\
566	-6.12478329703098\\
567	-6.13425012128043\\
568	-6.05628388198560\\
569	-5.99400675067923\\
570	-5.82551684246498\\
571	-5.72180894345207\\
572	-5.55086352364094\\
573	-5.34909333470345\\
574	-5.20131616634352\\
575	-5.10954971903205\\
576	-4.95280243360634\\
577	-4.83535458395685\\
578	-4.65333224811440\\
579	-4.41384870728687\\
580	-4.22926853076133\\
581	-4.07516675828736\\
582	-3.88309149563170\\
583	-3.63163047154938\\
584	-3.38207159769965\\
585	-3.19225442184924\\
586	-2.98516516664715\\
587	-2.83464009178567\\
588	-2.68162607642803\\
589	-2.53007814774402\\
590	-2.40239251035145\\
591	-2.22030998015438\\
592	-2.00157034184950\\
593	-1.73304280367381\\
594	-1.62269539259294\\
595	-1.43617507743329\\
596	-1.24802153039356\\
597	-1.05842708058683\\
598	-0.843847322679139\\
599	-0.597680176949935\\
600	-0.350403615763046\\
601	-0.189129094026867\\
602	0.0212706735250781\\
603	0.166359359709074\\
604	0.364886911755127\\
605	0.601455685849577\\
606	0.798931143169167\\
607	1.00115146542209\\
608	1.12511826441463\\
609	1.31600344071678\\
610	1.61226422993894\\
611	1.79894158467759\\
612	1.97107477338256\\
613	2.23197282899295\\
614	2.41061587327529\\
615	2.56265638346525\\
616	2.74717428337325\\
617	2.93731693126574\\
618	3.17945823520041\\
619	3.37028102378535\\
620	3.52754975654291\\
621	3.70380887339875\\
622	3.78902772728844\\
623	3.98436740894379\\
624	4.14317653715849\\
625	4.26177782075710\\
626	4.51579583238983\\
627	4.57896130468074\\
628	4.69473252112257\\
629	4.80120047979981\\
630	4.91082015330665\\
631	5.10878277131574\\
632	5.16691347847845\\
633	5.31671821195657\\
634	5.38376415192648\\
635	5.55054797992182\\
636	5.57290339422807\\
637	5.67622956411646\\
638	5.86002185523649\\
639	5.86679805512130\\
640	5.92844124198540\\
641	5.98348310396043\\
642	6.03462642082252\\
643	6.07383745049237\\
644	6.09320603763458\\
645	6.12776901882532\\
646	6.09373842952099\\
647	6.14567955560453\\
648	6.12650499975500\\
649	6.12920297970315\\
650	6.02563521129870\\
651	6.02976640241446\\
652	6.04026610049750\\
653	6.01201121273305\\
654	5.98788969164517\\
655	5.91296842679019\\
656	5.84749853831037\\
657	5.88825594517730\\
658	5.81895784975208\\
659	5.76455644420131\\
660	5.75812898350711\\
661	5.73352687142812\\
662	5.65925500581833\\
663	5.56301758238568\\
664	5.42065518727933\\
665	5.31296929264969\\
666	5.23447427047427\\
667	5.10746937629823\\
668	5.03196652113598\\
669	4.93960358757656\\
670	4.75245898633057\\
671	4.69236643564026\\
672	4.48991304319937\\
673	4.51055458841709\\
674	4.36153640016833\\
675	4.22019812887692\\
676	4.12609876751398\\
677	4.01692240484041\\
678	3.84617684744338\\
679	3.72238926224729\\
680	3.51578207571028\\
681	3.30546602889213\\
682	3.13445965326364\\
683	2.94984117918825\\
684	2.80565052382425\\
685	2.51482079559658\\
686	2.33024687544412\\
687	2.14433783334294\\
688	1.94244111264779\\
689	1.85864242280146\\
690	1.66977986125042\\
691	1.42014752099390\\
692	1.26766036141650\\
693	1.09668785051430\\
694	0.933592465907194\\
695	0.746276739203262\\
696	0.546388666797601\\
697	0.486078213195711\\
698	0.331374142833479\\
699	0.0376023474771122\\
700	-0.0271850418731138\\
701	-0.150262024098660\\
702	-0.473708061447370\\
703	-0.603089937528462\\
704	-0.748446608912696\\
705	-0.919122269291141\\
706	-1.05489804981683\\
707	-1.24781575969919\\
708	-1.38133007743583\\
709	-1.67748231708092\\
710	-1.78996941858167\\
711	-1.99922961828410\\
712	-2.18996359514541\\
713	-2.30679273672244\\
714	-2.39489311853537\\
715	-2.51050950393780\\
716	-2.75769263394817\\
717	-2.99372504748747\\
718	-3.12484494195367\\
719	-3.17457916273342\\
720	-3.34454200257853\\
721	-3.50452386780977\\
722	-3.59030273842509\\
723	-3.75784629710885\\
724	-3.82585869579961\\
725	-3.88940391204576\\
726	-4.02963237016752\\
727	-4.10123267415095\\
728	-4.16600625985308\\
729	-4.28097859238065\\
730	-4.37184223484723\\
731	-4.48921586893293\\
732	-4.56340485292268\\
733	-4.76080833201869\\
734	-4.86835578835946\\
735	-4.96585127732545\\
736	-5.09958595217011\\
737	-5.21387443040802\\
738	-5.29414939688300\\
739	-5.32402927149365\\
740	-5.33234147274001\\
741	-5.42544562682599\\
742	-5.51017490189884\\
743	-5.62361034651125\\
744	-5.74537150004363\\
745	-5.65593031377687\\
746	-5.64739082443865\\
747	-5.73626250488085\\
748	-5.79805340200693\\
749	-5.86628099259851\\
750	-5.87093124324465\\
751	-5.93286961015861\\
752	-5.85917433496911\\
753	-5.85523588164833\\
754	-5.86390556159591\\
755	-5.83813292372411\\
756	-5.80594653674382\\
757	-5.73083960895887\\
758	-5.72566687619076\\
759	-5.66674299370393\\
760	-5.61339489069613\\
761	-5.55982904720393\\
762	-5.50689050329646\\
763	-5.36021902062038\\
764	-5.33581180105146\\
765	-5.25073834434532\\
766	-5.09365921321787\\
767	-5.00562287475188\\
768	-4.92111000992558\\
769	-4.82842509332460\\
770	-4.73238972772970\\
771	-4.57712401719587\\
772	-4.50280767214555\\
773	-4.36244555464987\\
774	-4.18127169603741\\
775	-4.00752795117010\\
776	-3.82331083402664\\
777	-3.63658204778126\\
778	-3.45129312762613\\
779	-3.36266389850836\\
780	-3.19016058393726\\
781	-3.10294565867489\\
782	-2.80755582817448\\
783	-2.68435633523764\\
784	-2.51853484873790\\
785	-2.23715067489176\\
786	-2.07201583799830\\
787	-1.85856124800108\\
788	-1.68554528627213\\
789	-1.43566630251401\\
790	-1.13217895318241\\
791	-0.922787733968180\\
792	-0.708876336776875\\
793	-0.592718829759394\\
794	-0.390790303477515\\
795	-0.129967885568799\\
796	0.0958313961955124\\
797	0.232269549279647\\
798	0.355513579843370\\
799	0.575499351862197\\
800	0.738822035816474\\
801	0.867729049783556\\
802	1.13828099141847\\
803	1.35375393665985\\
804	1.47004956446849\\
805	1.72087207114254\\
806	1.84120807030640\\
807	2.03862004666961\\
808	2.26265042577588\\
809	2.43776540367962\\
810	2.57498576684451\\
811	2.74621358689012\\
812	2.93283042213060\\
813	3.12071488874522\\
814	3.31205861856020\\
815	3.43548002798736\\
816	3.68968219871189\\
817	3.76704842208906\\
818	3.85738439964174\\
819	4.08140954588182\\
820	4.27140975572138\\
821	4.31736362807201\\
822	4.38562697823633\\
823	4.52278754337646\\
824	4.61669133004101\\
825	4.71874017722266\\
826	4.82324879064325\\
827	4.94036952460418\\
828	5.00845097836882\\
829	5.07383898952196\\
830	5.19660580846260\\
831	5.30300313417209\\
832	5.35699157357200\\
833	5.50489973775035\\
834	5.66894811884005\\
835	5.78124279608500\\
836	5.86763137826268\\
837	6.03880400011420\\
838	5.99692813154784\\
839	6.05379527079392\\
840	6.11524744689565\\
841	6.18583192219025\\
842	6.19020251507285\\
843	6.20317553801153\\
844	6.19585597938139\\
845	6.20905439682928\\
846	6.22829155505964\\
847	6.22401768845237\\
848	6.31719103039095\\
849	6.35086594626659\\
850	6.35918445699620\\
851	6.26890481791361\\
852	6.26184819582648\\
853	6.19021849144925\\
854	6.10935841806001\\
855	6.02406795020969\\
856	5.90744699623311\\
857	5.80234148046579\\
858	5.72829231833934\\
859	5.53203276141768\\
860	5.42616313600523\\
861	5.31530456099256\\
862	5.21906415661003\\
863	5.00823508962561\\
864	4.84314750620831\\
865	4.71179460685488\\
866	4.60096043098611\\
867	4.54170640157692\\
868	4.39601864889541\\
869	4.29947541022974\\
870	4.26790089508145\\
871	4.14534611579092\\
872	3.96356160228411\\
873	3.81762215580703\\
874	3.66041230847748\\
875	3.57386216887473\\
876	3.42679676714047\\
877	3.26261575620536\\
878	3.12272449921698\\
879	2.91082364970097\\
880	2.78693456853900\\
881	2.53473376606020\\
882	2.35142396540455\\
883	2.13507232965307\\
884	1.85497637274813\\
885	1.69522043515165\\
886	1.49802049579708\\
887	1.36080380277585\\
888	1.13786802861669\\
889	0.916062638314227\\
890	0.756585049108782\\
891	0.571075924307044\\
892	0.431610967133666\\
893	0.258947701557847\\
894	-0.0382285531794448\\
895	-0.277467093567488\\
896	-0.497776505811678\\
897	-0.683697093476703\\
898	-0.829572551825758\\
899	-1.03584744090016\\
900	-1.23495184569494\\
901	-1.36708129489054\\
902	-1.58874675328741\\
903	-1.79275331236092\\
904	-1.93447519224378\\
905	-2.13850830020157\\
906	-2.36285893806326\\
907	-2.56926473350913\\
908	-2.72769693072822\\
909	-2.89107771379890\\
910	-3.13274273020574\\
911	-3.18080362422071\\
912	-3.41264675976677\\
913	-3.50941552028973\\
914	-3.70206416287992\\
915	-3.80245203236337\\
916	-4.05483076977568\\
917	-4.17475018192748\\
918	-4.27073525639117\\
919	-4.42943865401835\\
920	-4.54537771319190\\
921	-4.61040848750075\\
922	-4.72541533133051\\
923	-4.87526844613960\\
924	-4.93672287006744\\
925	-5.10141092328244\\
926	-5.20010300334145\\
927	-5.30633318066264\\
928	-5.40374541618333\\
929	-5.50558978745691\\
930	-5.61330094080961\\
931	-5.58460635835529\\
932	-5.69205710020327\\
933	-5.71464885289056\\
934	-5.74442356013878\\
935	-5.88167273290033\\
936	-5.90373666574841\\
937	-5.91973701497385\\
938	-6.02490046363280\\
939	-6.01762324300810\\
940	-6.01327322307101\\
941	-6.09702441823842\\
942	-6.07491235000455\\
943	-6.13278658911118\\
944	-6.19561054011211\\
945	-6.17557494545731\\
946	-6.11607701332925\\
947	-6.10584491266374\\
948	-6.06636845607976\\
949	-5.97637940383428\\
950	-5.95999288497476\\
951	-5.81765269068241\\
952	-5.81969757726017\\
953	-5.77928536474130\\
954	-5.77701911121212\\
955	-5.70034559386174\\
956	-5.67617318953483\\
957	-5.65771262399173\\
958	-5.58798694549902\\
959	-5.39605237799355\\
960	-5.28114152183998\\
961	-5.15899896091026\\
962	-4.95977272136205\\
963	-4.89330760314450\\
964	-4.77325599583238\\
965	-4.62110290081131\\
966	-4.48955109791382\\
967	-4.34925821008121\\
968	-4.24860890802048\\
969	-4.08110090074608\\
970	-4.01490495248214\\
971	-3.86348084985941\\
972	-3.69333696365252\\
973	-3.50024516916427\\
974	-3.37948091662712\\
975	-3.20014173064548\\
976	-3.01470244129175\\
977	-2.97794904847269\\
978	-2.82823646528633\\
979	-2.68302149422019\\
980	-2.54837929368290\\
981	-2.43299619350650\\
982	-2.31338603696320\\
983	-2.08677899107616\\
984	-1.79370806518941\\
985	-1.58907201450268\\
986	-1.37786435575330\\
987	-1.17433141088709\\
988	-1.06446987231202\\
989	-0.829438901062233\\
990	-0.591492588728419\\
991	-0.450710050245846\\
992	-0.200336861129709\\
993	0.0497799968866803\\
994	0.319071830334548\\
995	0.524355559291385\\
996	0.719701414565604\\
997	0.945651450234364\\
998	1.11076707934852\\
999	1.36899211223338\\
1000	1.46084753220788\\
};
\addlegendentry{True state}

\addplot [color=green, line width=0.8pt,  mark=triangle*, mark size=1.5, mark repeat = 50, mark phase = 12]
  table[row sep=crcr]{%
1	0.157053795390641\\
2	0.328367307016626\\
3	0.519672424295457\\
4	0.758650013280383\\
5	0.966894502846931\\
6	1.22572525210808\\
7	1.36888187890597\\
8	1.46650142846008\\
9	1.58251017572766\\
10	1.77242541443245\\
11	1.96390110743421\\
12	1.89156374834807\\
13	1.73857613350348\\
14	1.88030898865834\\
15	2.16676686758493\\
16	2.22940411291628\\
17	2.53393449104274\\
18	2.88044203897223\\
19	3.45584615416032\\
20	3.60702490284643\\
21	3.69389501320860\\
22	3.71166537677144\\
23	3.92456335417470\\
24	3.86530386692836\\
25	3.87814460770826\\
26	3.86963154373714\\
27	3.98147072482645\\
28	3.92064029433736\\
29	4.11423252797150\\
30	4.18111401083319\\
31	4.50975024193705\\
32	4.48788914502487\\
33	4.39459351000159\\
34	4.33985811006400\\
35	4.44578024208907\\
36	4.48181934796774\\
37	4.45261487525584\\
38	4.55384958251338\\
39	4.41522260346359\\
40	4.48605861915438\\
41	4.57443180725036\\
42	4.67818827172304\\
43	4.68575756577658\\
44	4.64540273578319\\
45	4.73551175301367\\
46	4.83148580570493\\
47	4.90414938879470\\
48	4.95617823999799\\
49	4.98994323303194\\
50	4.96048189477173\\
51	4.96974626252564\\
52	4.96588841186335\\
53	4.89233165791331\\
54	4.87400179831366\\
55	4.81975493693569\\
56	4.76643581850160\\
57	4.72806874492867\\
58	4.68259427975378\\
59	4.63082978230320\\
60	4.57350744460558\\
61	4.51128407621922\\
62	4.44474973439123\\
63	4.37443533481964\\
64	4.30081936268242\\
65	4.22433378965337\\
66	4.14536929022034\\
67	4.06427983962444\\
68	3.98138676601622\\
69	3.89698232084760\\
70	3.81133282396240\\
71	3.72468143320169\\
72	3.63725058249626\\
73	3.54924412728386\\
74	3.46084923157727\\
75	3.37223802704418\\
76	3.28356907097479\\
77	3.19498862694542\\
78	3.10663178928630\\
79	3.01862347007981\\
80	2.93107926531312\\
81	2.84410621494960\\
82	2.75780347003624\\
83	2.67226287850222\\
84	2.58756950000414\\
85	2.50380205901472\\
86	2.42103334431829\\
87	2.33933056215127\\
88	2.25875564939778\\
89	2.17936555250656\\
90	2.10121247712798\\
91	2.02434411286866\\
92	1.94880383702071\\
93	1.87463090063554\\
94	1.80186059987401\\
95	1.73052443517011\\
96	1.66065026039091\\
97	1.59226242385723\\
98	1.52538190280473\\
99	1.46002643261011\\
100	1.39621063188091\\
101	1.33394612430601\\
102	1.27324165798665\\
103	1.21410322281181\\
104	1.15653416630584\\
105	1.10053530825861\\
106	1.04610505434691\\
107	0.993239508870340\\
108	0.941932586652373\\
109	0.892176124097682\\
110	0.843959989348390\\
111	0.797272191443340\\
112	0.752098988355072\\
113	0.708424993757570\\
114	0.666233282363198\\
115	0.625505493658606\\
116	0.586221933865932\\
117	0.548361675956553\\
118	0.511902657549274\\
119	0.476821776532464\\
120	0.443094984259729\\
121	0.410697376180697\\
122	0.379603279781840\\
123	0.349786339726678\\
124	0.321219600099696\\
125	0.293875583673635\\
126	0.267726368135135\\
127	0.242743659218856\\
128	0.218898860714933\\
129	0.196163141328772\\
130	0.174507498385696\\
131	0.153902818385628\\
132	0.134319934424845\\
133	0.115729680512761\\
134	0.0981029428217092\\
135	0.0814107079167208\\
136	0.0656241080204300\\
137	0.0507144633754018\\
138	0.0366533217724603\\
139	0.0234124953190073\\
140	0.0109640945259025\\
141	-0.000719440204724320\\
142	-0.0116653096052941\\
143	-0.0219003289944156\\
144	-0.0314509040647742\\
145	-0.0436850815111306\\
146	-0.0514820722117170\\
147	-0.0586951264061163\\
148	-0.0653480901213761\\
149	-0.127858598929789\\
150	-0.125661999015260\\
151	-0.123378128827942\\
152	-0.121016594985836\\
153	-0.118586537794270\\
154	-0.140736656750296\\
155	-0.140146251719812\\
156	-0.140542954776177\\
157	-0.133197084624419\\
158	-0.140373545575222\\
159	-0.148162887165041\\
160	-0.210678804731009\\
161	-0.190109182022507\\
162	-0.176212569360508\\
163	-0.190180401682667\\
164	-0.203418925688701\\
165	-0.193738507010884\\
166	-0.171802515935125\\
167	-0.195295110910829\\
168	-0.215156583099986\\
169	-0.241713690663372\\
170	-0.229295311219471\\
171	-0.246694430071622\\
172	-0.262853637433853\\
173	-0.267337779623914\\
174	-0.293127907971867\\
175	-0.274347515184062\\
176	-0.318574880528339\\
177	-0.281135710247898\\
178	-0.301055487658133\\
179	-0.284138110447227\\
180	-0.270504723035480\\
181	-0.252077969184786\\
182	-0.267308150648605\\
183	-0.262024090038840\\
184	-0.242314490548534\\
185	-0.201499703246688\\
186	-0.133848199757417\\
187	-0.112415400145353\\
188	-0.0564246138774169\\
189	0.0108606621783095\\
190	0.0462126438182700\\
191	0.0618520457219989\\
192	0.115750003943430\\
193	0.207822621212246\\
194	0.261240654544005\\
195	0.306367957772279\\
196	0.409308710693104\\
197	0.485973342482779\\
198	0.580324210805647\\
199	0.677256620113680\\
200	0.738588739901381\\
201	0.844956650946495\\
202	1.00183749278005\\
203	1.10989156602675\\
204	1.23677026568358\\
205	1.29950142292692\\
206	1.37413437315817\\
207	1.44409800881494\\
208	1.57745589421657\\
209	1.66532135685396\\
210	1.82738513527168\\
211	1.93411956721645\\
212	2.02257525183930\\
213	2.14904011589943\\
214	2.23300539534735\\
215	2.35438396203343\\
216	2.48152594239276\\
217	2.55945947463785\\
218	2.64915537766677\\
219	2.78330365599361\\
220	2.89632583643613\\
221	3.01007411832923\\
222	3.14564420196954\\
223	3.26349503427744\\
224	3.33507687513834\\
225	3.43996250400263\\
226	3.53627286869759\\
227	3.65629248744149\\
228	3.73492017608071\\
229	3.83665428647341\\
230	3.92571996861637\\
231	4.00906848837845\\
232	4.04103286362802\\
233	4.14394823299123\\
234	4.23193831103201\\
235	4.32486684511599\\
236	4.36683674454003\\
237	4.45669254983953\\
238	4.51038912435036\\
239	4.55705164034455\\
240	4.61998909031477\\
241	4.69212970119150\\
242	4.80295910147025\\
243	4.88001708946258\\
244	4.89447284597721\\
245	4.97917621391467\\
246	5.02939869343670\\
247	5.05627023420656\\
248	5.10335864573011\\
249	5.15384866360632\\
250	5.20862097333947\\
251	5.23936151425674\\
252	5.19584423424804\\
253	5.24335264377236\\
254	5.26996430675003\\
255	5.29017546526921\\
256	5.30430853736835\\
257	5.30802649624655\\
258	5.30197890577013\\
259	5.28679193720031\\
260	5.26306871874382\\
261	5.23138970445630\\
262	5.19231306061683\\
263	5.14637506777880\\
264	5.09409053678758\\
265	5.03595323713767\\
266	4.97243633612300\\
267	4.90399284731130\\
268	4.83105608695010\\
269	4.75404013698471\\
270	4.67334031344039\\
271	4.58933363898937\\
272	4.50237931859070\\
273	4.41281921715498\\
274	4.32097833824888\\
275	4.22716530291405\\
276	4.13167282773369\\
277	4.03477820133547\\
278	3.93674375857389\\
279	3.83781735168664\\
280	3.73823281776972\\
281	3.63821044196378\\
282	3.53795741579016\\
283	3.43766829011926\\
284	3.33752542229610\\
285	3.23769941698830\\
286	3.13834956036035\\
287	3.03962424721525\\
288	2.94166140077934\\
289	2.84458888484041\\
290	2.74852490798058\\
291	2.65357841967632\\
292	2.55984949806681\\
293	2.46742972921924\\
294	2.37640257774585\\
295	2.28684374865210\\
296	2.19882154031878\\
297	2.11239718854286\\
298	2.02762520158260\\
299	1.94455368617223\\
300	1.86322466448977\\
301	1.78367438207878\\
302	1.70593360674118\\
303	1.63002791843334\\
304	1.55597799021171\\
305	1.48379986028753\\
306	1.41350519526228\\
307	1.34510154462689\\
308	1.27859258661816\\
309	1.21397836553556\\
310	1.15125552063027\\
311	1.09041750668651\\
312	1.03145480642250\\
313	0.974355134845198\\
314	0.919103635698698\\
315	0.865683070151802\\
316	0.814073997874933\\
317	0.764254950660763\\
318	0.716202598746607\\
319	0.669891909999794\\
320	0.625296302129853\\
321	0.582387788093572\\
322	0.541137114860743\\
323	0.501513895709752\\
324	0.463486736223132\\
325	0.427023354153796\\
326	0.392090693332906\\
327	0.358655031790274\\
328	0.326682084257811\\
329	0.296137099225868\\
330	0.266984950721425\\
331	0.239190224975870\\
332	0.212717302148771\\
333	0.187530433272380\\
334	0.163593812579871\\
335	0.140871645378264\\
336	0.119328211624913\\
337	0.0989279253640944\\
338	0.0796353901778160\\
339	0.0614154508024249\\
340	0.0442332410599059\\
341	0.0280542282500159\\
342	0.0128442541465348\\
343	-0.00143042726200898\\
344	-0.0148031151497847\\
345	-0.0327496018786775\\
346	-0.0436633225874054\\
347	-0.0538109836596675\\
348	-0.0632226317899565\\
349	-0.103803649852873\\
350	-0.107421663668768\\
351	-0.111285974680102\\
352	-0.167888676092115\\
353	-0.177893535536743\\
354	-0.182176342154692\\
355	-0.199607605068014\\
356	-0.248841698381146\\
357	-0.248196429367985\\
358	-0.294476524428137\\
359	-0.309946843387016\\
360	-0.349805772730323\\
361	-0.350749053908100\\
362	-0.353443082277326\\
363	-0.344562255875761\\
364	-0.302653683822900\\
365	-0.301533020054285\\
366	-0.318938275477515\\
367	-0.356586070276806\\
368	-0.413688627254578\\
369	-0.418433911800820\\
370	-0.400279486174482\\
371	-0.439220229973365\\
372	-0.437153192700793\\
373	-0.399305020609201\\
374	-0.413338470598529\\
375	-0.370925465899542\\
376	-0.307324553134345\\
377	-0.251581961079772\\
378	-0.184498145992007\\
379	-0.119612985226652\\
380	-0.0692660810732110\\
381	-0.0239774241156193\\
382	0.0358966540558685\\
383	0.0343320528618691\\
384	0.0678915377105266\\
385	0.116125970515202\\
386	0.190119424524511\\
387	0.248169780979286\\
388	0.305809972526617\\
389	0.409439390133166\\
390	0.499929177038291\\
391	0.595828418163847\\
392	0.722918253271766\\
393	0.796632583877995\\
394	0.942753405557241\\
395	1.03877185031130\\
396	1.18492178452002\\
397	1.28381979567026\\
398	1.35728044703659\\
399	1.48185317756150\\
400	1.60499563515017\\
401	1.70275675121453\\
402	1.76500083668831\\
403	1.86122429540536\\
404	2.00642129648323\\
405	2.10615521302251\\
406	2.20982648017914\\
407	2.34420870676068\\
408	2.45509530890783\\
409	2.53526973724151\\
410	2.65921754322770\\
411	2.79144893688849\\
412	2.84597426785411\\
413	2.91229001294190\\
414	3.02779144479076\\
415	3.13880631813384\\
416	3.25278496095477\\
417	3.31616737173132\\
418	3.46261877645282\\
419	3.55293397267513\\
420	3.68429405384229\\
421	3.73678966300502\\
422	3.87339240201873\\
423	3.99205090002377\\
424	4.07327648237556\\
425	4.15446209614788\\
426	4.32210180265830\\
427	4.41924136545623\\
428	4.49168078316464\\
429	4.60538404866415\\
430	4.67194586420063\\
431	4.75249114109123\\
432	4.84322249478399\\
433	4.96088246386903\\
434	5.01476663752460\\
435	5.01433876799577\\
436	5.06503793421886\\
437	5.10879866630048\\
438	5.17306584374103\\
439	5.24929572828194\\
440	5.29482104990081\\
441	5.35330374341517\\
442	5.42499358071544\\
443	5.48314182338192\\
444	5.55269723761753\\
445	5.58836612832141\\
446	5.59841168092432\\
447	5.62635026417590\\
448	5.61787824154307\\
449	5.63571806541441\\
450	5.64231413184154\\
451	5.62575939193104\\
452	5.61367629555840\\
453	5.58400545340326\\
454	5.55505424200301\\
455	5.51795234481194\\
456	5.47079862425963\\
457	5.41945618779959\\
458	5.36161738581513\\
459	5.29779540141321\\
460	5.22848182646663\\
461	5.15414713932330\\
462	5.07524119032805\\
463	4.99219369379279\\
464	4.90541472512546\\
465	4.81529522189999\\
466	4.72220748771921\\
467	4.62650569778997\\
468	4.52852640519484\\
469	4.42858904690729\\
470	4.32699644865798\\
471	4.22403532781798\\
472	4.11997679352089\\
473	4.01507684329972\\
474	3.90957685556647\\
475	3.80370407731189\\
476	3.69767210645104\\
477	3.59168136828571\\
478	3.48591958559898\\
479	3.38056224193895\\
480	3.27577303768888\\
481	3.17170433855937\\
482	3.06849761617477\\
483	2.96628388046062\\
484	2.86518410357258\\
485	2.76530963513837\\
486	2.66676260861459\\
487	2.56963633858846\\
488	2.47401570888177\\
489	2.37997755133953\\
490	2.28759101521024\\
491	2.19691792704717\\
492	2.10801314108179\\
493	2.02092488004044\\
494	1.93569506639448\\
495	1.85235964405181\\
496	1.77094889051453\\
497	1.69148771954273\\
498	1.61399597437936\\
499	1.53848871160420\\
500	1.46497647569775\\
501	1.39346556440739\\
502	1.32395828501884\\
503	1.25645320164573\\
504	1.19094537365932\\
505	1.12742658538823\\
506	1.06588556722611\\
507	1.00630820829128\\
508	0.948677760789036\\
509	0.892975036232236\\
510	0.839178593681040\\
511	0.787264920166476\\
512	0.737208603466445\\
513	0.688982497405738\\
514	0.642557879854327\\
515	0.597904603600257\\
516	0.554991240275219\\
517	0.513785217512086\\
518	0.474252949514576\\
519	0.436359961219684\\
520	0.400071006233622\\
521	0.365350178721851\\
522	0.332161019433198\\
523	0.300466616037308\\
524	0.270229697953555\\
525	0.241412725848216\\
526	0.213977975975163\\
527	0.187887619533508\\
528	0.163103797213699\\
529	0.139588689101362\\
530	0.117304580105876\\
531	0.0962139210781669\\
532	0.0762793857796049\\
533	0.0574639238611081\\
534	0.0397308100087233\\
535	0.0230436894089766\\
536	0.00736661968424025\\
537	-0.00733589055476603\\
538	-0.0210988463954163\\
539	-0.0339567344078923\\
540	-0.0459434933907992\\
541	-0.0570924879436528\\
542	-0.0674364847355734\\
543	-0.0770076313429189\\
544	-0.0858374375319884\\
545	-0.0939567588663489\\
546	-0.101395782521748\\
547	-0.108184015194987\\
548	-0.141809379768086\\
549	-0.143583317862644\\
550	-0.166119400009617\\
551	-0.164251723863854\\
552	-0.196268262485961\\
553	-0.212313883014923\\
554	-0.235955009344057\\
555	-0.235751162428193\\
556	-0.242527251209361\\
557	-0.239777888108791\\
558	-0.245546498279638\\
559	-0.295782740987579\\
560	-0.317959923803037\\
561	-0.280551029228920\\
562	-0.254705127840000\\
563	-0.281143290120812\\
564	-0.286005171354315\\
565	-0.351806854325790\\
566	-0.317119691400327\\
567	-0.336617693841585\\
568	-0.362790168505034\\
569	-0.368718051046767\\
570	-0.389550114821201\\
571	-0.362978343598684\\
572	-0.351488760967827\\
573	-0.334470219623541\\
574	-0.371981269908094\\
575	-0.393270303685260\\
576	-0.394309342796547\\
577	-0.402462406600138\\
578	-0.369690107876911\\
579	-0.344899267758162\\
580	-0.327313867519911\\
581	-0.286375324262755\\
582	-0.229150581627382\\
583	-0.195912322841020\\
584	-0.139585282160717\\
585	-0.0659143468670479\\
586	-0.00239437412435239\\
587	0.0904392211637476\\
588	0.191141601190716\\
589	0.246002807800585\\
590	0.340643989944382\\
591	0.425240960340593\\
592	0.529499287198233\\
593	0.657825165273468\\
594	0.800279642174670\\
595	0.873714466000879\\
596	0.948628972488402\\
597	1.03883795350972\\
598	1.13092027833473\\
599	1.26231816202872\\
600	1.35912577184455\\
601	1.50768783610319\\
602	1.65640861984327\\
603	1.81875476511151\\
604	1.98014614375120\\
605	2.11454148952369\\
606	2.23984871753900\\
607	2.33987420120188\\
608	2.50990421160048\\
609	2.63065263954655\\
610	2.76735926160574\\
611	2.91751144601189\\
612	3.07369940710667\\
613	3.22664558483629\\
614	3.33252833434725\\
615	3.53756217257334\\
616	3.72832808820334\\
617	3.84268895491709\\
618	3.98385343180408\\
619	4.06322428165585\\
620	4.22604516815894\\
621	4.33201561598648\\
622	4.45790549141266\\
623	4.58284250973903\\
624	4.68905403593162\\
625	4.76281257375475\\
626	4.85442235620270\\
627	4.98944581515227\\
628	5.11083566666434\\
629	5.18910375815066\\
630	5.28643510315146\\
631	5.35417673996552\\
632	5.39108966926266\\
633	5.47571430267379\\
634	5.56835607712289\\
635	5.60640621502775\\
636	5.67373040160524\\
637	5.75260583948054\\
638	5.79829690839002\\
639	5.86482977961516\\
640	5.86361771279077\\
641	5.87989620059182\\
642	5.87233382130729\\
643	5.90037635682813\\
644	5.93575829870362\\
645	5.97596690822547\\
646	6.01366519987480\\
647	5.97994236178684\\
648	5.96316583992153\\
649	5.97642805516475\\
650	5.94421079451903\\
651	5.91717536575823\\
652	5.90545891472914\\
653	5.88387664378300\\
654	5.85308893646028\\
655	5.81373109619720\\
656	5.76641378580955\\
657	5.71172348353082\\
658	5.65022295374287\\
659	5.58245173062804\\
660	5.50892661306007\\
661	5.43014216913711\\
662	5.34657124884323\\
663	5.25866550340584\\
664	5.16685590999439\\
665	5.07155330048185\\
666	4.97314889306324\\
667	4.87201482559686\\
668	4.76850468960182\\
669	4.66295406391175\\
670	4.55568104704802\\
671	4.44698678743728\\
672	4.33715601065702\\
673	4.22645754294968\\
674	4.11514483030046\\
675	4.00345645242605\\
676	3.89161663107231\\
677	3.77983573206656\\
678	3.66831076061649\\
679	3.55722584939191\\
680	3.44675273896773\\
681	3.33705125024652\\
682	3.22826974851797\\
683	3.12054559884884\\
684	3.01400561253180\\
685	2.90876648435508\\
686	2.80493522048597\\
687	2.70260955679125\\
688	2.60187836744615\\
689	2.50282206370966\\
690	2.40551298277019\\
691	2.31001576658859\\
692	2.21638773068881\\
693	2.12467922286722\\
694	2.03493397181175\\
695	1.94718942564055\\
696	1.86147708038756\\
697	1.77782279847846\\
698	1.69624711725584\\
699	1.61676554762666\\
700	1.53938886291804\\
701	1.46412337803962\\
702	1.39097121906213\\
703	1.31993058333178\\
704	1.25099599024991\\
705	1.18415852285556\\
706	1.11940606035684\\
707	1.05672350176378\\
708	0.996092980781714\\
709	0.937494072130125\\
710	0.880903989456640\\
711	0.826297775020409\\
712	0.773648481322869\\
713	0.722927344867108\\
714	0.674103952229813\\
715	0.627146398631946\\
716	0.582021439196072\\
717	0.538694633079530\\
718	0.497130480673517\\
719	0.457292554058641\\
720	0.419143620907582\\
721	0.382645762025260\\
722	0.347760482716362\\
723	0.314448818169155\\
724	0.282671433043397\\
725	0.252388715448704\\
726	0.223560865498071\\
727	0.196147978619357\\
728	0.170110123805411\\
729	0.145407416981261\\
730	0.122000089664271\\
731	0.0998485530905734\\
732	0.0789134579782871\\
733	0.0591557500951262\\
734	0.0405367217949809\\
735	0.0230180596849178\\
736	0.00656188858082315\\
737	-0.00886918809339294\\
738	-0.0233120513114877\\
739	-0.0368030327073636\\
740	-0.0493778839497084\\
741	-0.0610717490876969\\
742	-0.0719191397302096\\
743	-0.0819539129246019\\
744	-0.0965258837327573\\
745	-0.104298821388907\\
746	-0.111394715871051\\
747	-0.117843484949916\\
748	-0.123674323326730\\
749	-0.128915695769628\\
750	-0.133595331993209\\
751	-0.149332103657810\\
752	-0.151364977173823\\
753	-0.152997966150979\\
754	-0.171401556132956\\
755	-0.201175310402075\\
756	-0.254714703540087\\
757	-0.307191091643856\\
758	-0.347523118591746\\
759	-0.396962549132999\\
760	-0.421087918252502\\
761	-0.452793036454890\\
762	-0.488043081757188\\
763	-0.475689367844061\\
764	-0.465557295001678\\
765	-0.465777433457740\\
766	-0.509582755454114\\
767	-0.563497487979441\\
768	-0.547068471556771\\
769	-0.508781638566808\\
770	-0.500086538682193\\
771	-0.491502389755234\\
772	-0.479356640814160\\
773	-0.432910816348959\\
774	-0.436080600642326\\
775	-0.432622232630313\\
776	-0.372470231027447\\
777	-0.306481408837116\\
778	-0.263071285540887\\
779	-0.207799942977803\\
780	-0.128638855670553\\
781	-0.0730529388447263\\
782	0.0790929814108007\\
783	0.134347241687431\\
784	0.213186014581208\\
785	0.295964709722179\\
786	0.381710410865034\\
787	0.440684196080451\\
788	0.508532500269802\\
789	0.595504024456716\\
790	0.696907588343421\\
791	0.780377949538683\\
792	0.900283740016044\\
793	0.996699865099623\\
794	1.10469412918824\\
795	1.21039714348597\\
796	1.24118688688140\\
797	1.36132007423806\\
798	1.47392841576289\\
799	1.65300975645960\\
800	1.76364210566846\\
801	1.90975943448730\\
802	2.04585443477129\\
803	2.16885302598005\\
804	2.34122438856496\\
805	2.48471513139303\\
806	2.65452692834278\\
807	2.80283251501537\\
808	2.95056227633815\\
809	3.03664108024426\\
810	3.17001004097883\\
811	3.32887768796885\\
812	3.44885051656092\\
813	3.52806877431006\\
814	3.58772229985933\\
815	3.69075737528591\\
816	3.81759125254592\\
817	3.90304979143091\\
818	4.05698993368515\\
819	4.19087038163341\\
820	4.34023886388933\\
821	4.49085481663181\\
822	4.57960117730524\\
823	4.63412317575949\\
824	4.73730997325768\\
825	4.82145155140508\\
826	4.89641623488664\\
827	4.97778568030310\\
828	5.03540481378016\\
829	5.08459839151736\\
830	5.18059497112536\\
831	5.22402840852101\\
832	5.21219064873336\\
833	5.29583859306972\\
834	5.31892657073487\\
835	5.41631464406447\\
836	5.46169253259546\\
837	5.47076476067846\\
838	5.53697904324991\\
839	5.57669197768843\\
840	5.63571616159886\\
841	5.65224137273353\\
842	5.67511860862442\\
843	5.65888558387725\\
844	5.67825409944613\\
845	5.68620615790008\\
846	5.63422909135769\\
847	5.62287264510433\\
848	5.60790417693487\\
849	5.58380909329319\\
850	5.54613578440538\\
851	5.50632007833583\\
852	5.45912574984243\\
853	5.40510245803727\\
854	5.34477749121782\\
855	5.27865622959851\\
856	5.20722261822537\\
857	5.13093964858270\\
858	5.05024984747955\\
859	4.96557577187928\\
860	4.87732050840929\\
861	4.78586817635909\\
862	4.69158443304367\\
863	4.59481698047572\\
864	4.49589607235447\\
865	4.39513502044068\\
866	4.29283069944744\\
867	4.18926404963347\\
868	4.08470057634130\\
869	3.97939084577585\\
870	3.87357097637010\\
871	3.76746312513339\\
872	3.66127596842547\\
873	3.55520517664399\\
874	3.44943388235672\\
875	3.34413314145078\\
876	3.23946238691106\\
877	3.13556987487717\\
878	3.03259312266462\\
879	2.93065933847006\\
880	2.82988584251281\\
881	2.73038047939621\\
882	2.63224202150147\\
883	2.53556056325471\\
884	2.44041790613434\\
885	2.34688793431081\\
886	2.25503698083456\\
887	2.16492418431006\\
888	2.07660183601498\\
889	1.99011571744333\\
890	1.90550542826964\\
891	1.82280470474898\\
892	1.74204172858368\\
893	1.66323942630282\\
894	1.58641575921457\\
895	1.51158400400498\\
896	1.43875302406843\\
897	1.36792753166670\\
898	1.29910834102375\\
899	1.23229261247284\\
900	1.16747408778135\\
901	1.10464331678673\\
902	1.04378787548399\\
903	0.984892575711742\\
904	0.927939666589729\\
905	0.872909027865804\\
906	0.819778355334920\\
907	0.768523338496776\\
908	0.719117830622099\\
909	0.671534011400523\\
910	0.625742542345432\\
911	0.581712715133071\\
912	0.539412593054783\\
913	0.498809145762297\\
914	0.459868377486703\\
915	0.422555448912101\\
916	0.386834792884891\\
917	0.352670224139328\\
918	0.320025043219359\\
919	0.288862134775798\\
920	0.259144060416753\\
921	0.230833146287762\\
922	0.203891565556440\\
923	0.178281415974604\\
924	0.153964792688743\\
925	0.130903856467498\\
926	0.109060897512402\\
927	0.0883983950155906\\
928	0.0688790726255217\\
929	0.0504659499789304\\
930	0.0331223904543515\\
931	0.0168121452995323\\
932	0.00149939428197680\\
933	-0.0128512169913037\\
934	-0.0262745429419746\\
935	-0.0388049069369216\\
936	-0.0504760731168931\\
937	-0.0613212210043431\\
938	-0.0924911409635589\\
939	-0.0988600242931033\\
940	-0.104650097780912\\
941	-0.109887434450774\\
942	-0.117459576948022\\
943	-0.121271131531355\\
944	-0.124624767301900\\
945	-0.168612171980168\\
946	-0.197571679756231\\
947	-0.189853925599108\\
948	-0.240693958997805\\
949	-0.270111721856766\\
950	-0.303571784792020\\
951	-0.298806488436880\\
952	-0.305573131633595\\
953	-0.360489364384399\\
954	-0.345814383942254\\
955	-0.338113957513683\\
956	-0.353418276552432\\
957	-0.338098701660352\\
958	-0.315715612532772\\
959	-0.346704173293432\\
960	-0.336197411965180\\
961	-0.340327453051882\\
962	-0.355768042497393\\
963	-0.352466598138011\\
964	-0.365115782502753\\
965	-0.398900881279377\\
966	-0.334704725389958\\
967	-0.297270762115141\\
968	-0.275292096463526\\
969	-0.246533837674988\\
970	-0.247586991277265\\
971	-0.272397875510380\\
972	-0.247326771497457\\
973	-0.168639836858893\\
974	-0.131182568512922\\
975	-0.0854096713968968\\
976	-0.0407652559474348\\
977	0.0361239574474669\\
978	0.106834423156641\\
979	0.204170735425800\\
980	0.277503845928036\\
981	0.372758510954347\\
982	0.403071106872549\\
983	0.480279787516900\\
984	0.575613854692556\\
985	0.721584026727391\\
986	0.798675117754394\\
987	0.852913243151606\\
988	0.892555938362029\\
989	0.968879131236654\\
990	1.05251031140798\\
991	1.12055893679565\\
992	1.23808141425526\\
993	1.32939886419822\\
994	1.46654342350489\\
995	1.53716630551111\\
996	1.63897384501013\\
997	1.72377075037680\\
998	1.87483538767617\\
999	1.97060183946548\\
1000	2.04884549081418\\
};
\addlegendentry{KF}

\addplot [color=red, line width=0.8pt,  mark=|, mark size=1.8, mark repeat = 50, mark phase = 36]
  table[row sep=crcr]{
  1	0.157053795390641\\
2	0.506779466110862\\
3	0.357541220150936\\
4	-0.470292861556328\\
5	-0.420511931966348\\
6	-0.908319057440028\\
7	-0.206255926541367\\
8	0.500660062933963\\
9	0.807648241956001\\
10	0.618114265912177\\
11	0.538019524413931\\
12	1.75208288429896\\
13	2.82648267138957\\
14	2.47178943072390\\
15	1.81401176585892\\
16	2.25708005673563\\
17	1.72042680978954\\
18	1.23940248617011\\
19	0.0612898489758533\\
20	0.682300594340799\\
21	1.22660488717231\\
22	1.78612549839041\\
23	1.42534504653256\\
24	2.19551443953649\\
25	2.43831932934780\\
26	2.72535292825737\\
27	2.48518169120284\\
28	3.06973386001318\\
29	2.45422694154759\\
30	2.59771347898118\\
31	1.58842446357822\\
32	2.32993550012437\\
33	3.08050755567470\\
34	3.44610236600206\\
35	3.05839417602590\\
36	3.13645637636254\\
37	3.49358775740669\\
38	3.17500795520538\\
39	4.05278354111988\\
40	3.75115471321844\\
41	3.51393590479740\\
42	3.29520552725517\\
43	3.54335453503074\\
44	3.89844389021661\\
45	3.58898310759522\\
46	3.36363335242100\\
47	3.27948826651271\\
48	3.25862870113790\\
49	3.26555705882313\\
50	3.43382883173914\\
51	3.40517389659206\\
52	3.40388283364346\\
53	3.51457148156046\\
54	3.50543315949218\\
55	3.52427801707085\\
56	3.53353840930108\\
57	3.54947111060549\\
58	3.55230964256832\\
59	3.54203792398317\\
60	3.52014165540042\\
61	3.48856876394699\\
62	3.44757129375425\\
63	3.39888006376942\\
64	3.34240707881677\\
65	3.27882419196322\\
66	3.20692380668042\\
67	3.12767381659069\\
68	3.04057931190947\\
69	2.94592294827597\\
70	2.84065411634711\\
71	2.73213051181688\\
72	2.61959502722214\\
73	2.50235136080091\\
74	2.37932308842926\\
75	2.24791467595068\\
76	2.10618765705407\\
77	1.95936800075785\\
78	1.81636955916597\\
79	1.68229285085671\\
80	1.55876868745462\\
81	1.43859041609957\\
82	1.33368316411897\\
83	1.24187127810648\\
84	1.15376368332887\\
85	1.08798379722552\\
86	1.04153475698990\\
87	1.01230532410108\\
88	0.992408583475192\\
89	0.977623160433829\\
90	0.963829762327434\\
91	0.949616160658579\\
92	0.934206027988810\\
93	0.917837977845306\\
94	0.900835308177300\\
95	0.883688592088042\\
96	0.866766128680381\\
97	0.850378362371051\\
98	0.834726385535738\\
99	0.819941725317489\\
100	0.806089980702657\\
101	0.793188689936513\\
102	0.781214233757495\\
103	0.770102081843830\\
104	0.759773227422960\\
105	0.750145697776421\\
106	0.741145014534974\\
107	0.732705001149233\\
108	0.724764777395995\\
109	0.717264419308283\\
110	0.710148638787037\\
111	0.703368509364853\\
112	0.696881654817782\\
113	0.690652060293282\\
114	0.684646721835098\\
115	0.678837234706336\\
116	0.673200513552991\\
117	0.667715638811952\\
118	0.662365666683570\\
119	0.657137689783773\\
120	0.652022324367955\\
121	0.647012637686778\\
122	0.642103263318909\\
123	0.637289763166365\\
124	0.632568251288596\\
125	0.627935196249651\\
126	0.623387327896129\\
127	0.618921594380742\\
128	0.614535139668995\\
129	0.610225287659129\\
130	0.605989527904478\\
131	0.601825501890595\\
132	0.597730989847567\\
133	0.593703898434785\\
134	0.589742249447635\\
135	0.585844169673706\\
136	0.582007881532714\\
137	0.578231694553813\\
138	0.574513997741638\\
139	0.570853252866245\\
140	0.567247988629162\\
141	0.563696795589084\\
142	0.560198321669938\\
143	0.556751268156748\\
144	0.553354386123457\\
145	0.528739424845651\\
146	0.549795953355931\\
147	0.547217790791811\\
148	0.543924047614539\\
149	0.181337144858212\\
150	0.590308422968775\\
151	0.600824626778780\\
152	0.597012092611414\\
153	0.592757154720306\\
154	0.397610613758723\\
155	0.580361562952485\\
156	0.569870962288132\\
157	0.632722153901347\\
158	0.504907916507510\\
159	0.496255837591432\\
160	0.00341064982378303\\
161	0.758579209742600\\
162	0.701883672183992\\
163	0.444229123588456\\
164	0.451438996283376\\
165	0.670233638136784\\
166	0.792142099940222\\
167	0.363200617288983\\
168	0.400224556408265\\
169	0.340012815374341\\
170	0.726007472976931\\
171	0.446086639004160\\
172	0.467658637852830\\
173	0.595191102486964\\
174	0.398885029206256\\
175	0.858715406665450\\
176	0.250478833434198\\
177	1.08866926080178\\
178	0.541612304062990\\
179	0.938960372773777\\
180	0.939299488283916\\
181	1.02326784559851\\
182	0.718158191971519\\
183	0.963532958703956\\
184	1.15442733880521\\
185	1.42001234210025\\
186	1.75174460364567\\
187	1.33639990283548\\
188	1.74961658240819\\
189	1.93202728072208\\
190	1.66935212041802\\
191	1.52934285856451\\
192	1.99359884249834\\
193	2.46912140711782\\
194	2.15007193880412\\
195	2.14289521638481\\
196	2.83287166465088\\
197	2.65227092925751\\
198	2.93139418562301\\
199	3.05721107664439\\
200	2.78057789429889\\
201	3.35392830374495\\
202	3.99899073594124\\
203	3.59850120936973\\
204	3.90806158189373\\
205	3.33699813443846\\
206	3.56515473153669\\
207	3.62150885292934\\
208	4.40905980251948\\
209	4.04435970140812\\
210	4.95643812830790\\
211	4.49305747634145\\
212	4.41473035919825\\
213	4.94120179875454\\
214	4.60793420772651\\
215	5.12922078265648\\
216	5.31836167510635\\
217	4.91262848087798\\
218	5.15653303203248\\
219	5.76009938525112\\
220	5.66220119853079\\
221	5.79607549746070\\
222	6.15996861446103\\
223	6.09779574964823\\
224	5.71824992710614\\
225	6.19552242859182\\
226	6.22405395828579\\
227	6.60277073578997\\
228	6.27406454685792\\
229	6.64002551211526\\
230	6.61936257902223\\
231	6.67032629841316\\
232	6.21712784779507\\
233	7.09455599137582\\
234	7.04638722478861\\
235	7.21077537221153\\
236	6.75910308858300\\
237	7.38198914965967\\
238	7.08995093589136\\
239	7.10750140652958\\
240	7.37977419842510\\
241	7.57715392315319\\
242	8.10146293032596\\
243	7.83169494203912\\
244	7.22940341370435\\
245	8.08072495094272\\
246	7.78831318317286\\
247	7.60601991494837\\
248	7.89910068053225\\
249	8.00873187893602\\
250	8.12601005003489\\
251	7.92592232269996\\
252	7.15591111533525\\
253	8.20471334404897\\
254	8.02988277700927\\
255	8.00638521198044\\
256	7.98128009599307\\
257	7.90245516080409\\
258	7.82434635726734\\
259	7.74697871342428\\
260	7.67034489465910\\
261	7.59443798227571\\
262	7.51925156807917\\
263	7.44478025157229\\
264	7.37101723648621\\
265	7.29795335780840\\
266	7.22557885369447\\
267	7.15388890289313\\
268	7.08287864769250\\
269	7.01253897188171\\
270	6.94286192540727\\
271	6.87384154026161\\
272	6.80547335205970\\
273	6.73775270214378\\
274	6.67067410602400\\
275	6.60422973733133\\
276	6.53841280809892\\
277	6.47321065394123\\
278	6.40860493776292\\
279	6.34459034281449\\
280	6.28116479889684\\
281	6.21832387293559\\
282	6.15606525539104\\
283	6.09438541220260\\
284	6.03328140647983\\
285	5.97271906983289\\
286	5.91249308414196\\
287	5.85235979792695\\
288	5.79217783125583\\
289	5.73199358122970\\
290	5.67186771201806\\
291	5.61183370353300\\
292	5.55191739834887\\
293	5.49213298425659\\
294	5.43249422471210\\
295	5.37301154629070\\
296	5.31369591947965\\
297	5.25455716109155\\
298	5.19560538457318\\
299	5.13685018244563\\
300	5.07830121153757\\
301	5.01996783086719\\
302	4.96185933474586\\
303	4.90398479047774\\
304	4.84635313602208\\
305	4.78897311047411\\
306	4.73185329251156\\
307	4.67500206844032\\
308	4.61842764065281\\
309	4.56213801669881\\
310	4.50614100883450\\
311	4.45138946551918\\
312	4.39798481419279\\
313	4.34644553075120\\
314	4.29692530065139\\
315	4.24972510142646\\
316	4.20497267040025\\
317	4.16282215110003\\
318	4.12333896939951\\
319	4.08657637770372\\
320	4.05253210224261\\
321	4.02117423062550\\
322	3.99243002160164\\
323	3.96619928340995\\
324	3.94235511476999\\
325	3.92075243005753\\
326	3.90123203310142\\
327	3.88362674205090\\
328	3.86776568552684\\
329	3.85347873365678\\
330	3.84059988546573\\
331	3.82897019536542\\
332	3.81843992331065\\
333	3.80887011207428\\
334	3.80013355577553\\
335	3.79211527394922\\
336	3.78471254508716\\
337	3.77783459328595\\
338	3.77140200296203\\
339	3.76534594101280\\
340	3.75960725376587\\
341	3.75413549872747\\
342	3.74888795961802\\
343	3.74382868307980\\
344	3.73892752924517\\
345	3.72939635127157\\
346	3.73543596990965\\
347	3.73097552625460\\
348	3.72627966309451\\
349	3.69405735805492\\
350	3.75250186342320\\
351	3.74843040536251\\
352	3.69202844213806\\
353	3.79029565724266\\
354	3.80734689564256\\
355	3.79958127492467\\
356	3.78688437251979\\
357	3.89947290770870\\
358	3.86307567129759\\
359	3.96240614008734\\
360	3.97766415292662\\
361	4.09435837526413\\
362	4.13463554832120\\
363	4.19607197128271\\
364	4.27538558893294\\
365	4.23929242587898\\
366	4.26899031446562\\
367	4.32008210187093\\
368	4.40023692894979\\
369	4.59604586211770\\
370	4.71939637607224\\
371	4.73310605282603\\
372	4.92707102269168\\
373	5.08831398980758\\
374	5.11813453053329\\
375	5.33563946398199\\
376	5.46717281524798\\
377	5.54815378627006\\
378	5.66343997243209\\
379	5.75534405172426\\
380	5.83741645510950\\
381	5.94903482932241\\
382	6.09539256989113\\
383	6.14068657434782\\
384	6.37105331135917\\
385	6.55531212726343\\
386	6.74858698660814\\
387	6.87313266732706\\
388	7.03823959262488\\
389	7.26935904977860\\
390	7.38942317333662\\
391	7.54800945950436\\
392	7.73764922170918\\
393	7.79366664497231\\
394	8.06002759012986\\
395	8.10646681424269\\
396	8.32558374162485\\
397	8.37469197497116\\
398	8.49428508804962\\
399	8.73850606709781\\
400	8.87074796944449\\
401	8.97243836657045\\
402	9.08492666357923\\
403	9.32338828681856\\
404	9.55412452869732\\
405	9.61729688844067\\
406	9.78430214778438\\
407	9.98306705459725\\
408	10.0818777569583\\
409	10.1905390379727\\
410	10.4248456610209\\
411	10.5725568073627\\
412	10.5968939225222\\
413	10.8096500027277\\
414	11.0650062421776\\
415	11.2056202855707\\
416	11.3575271554716\\
417	11.4337895557043\\
418	11.7319392236480\\
419	11.7684940297036\\
420	11.9798289091511\\
421	11.9915066133033\\
422	12.2885268396780\\
423	12.3708250959874\\
424	12.4362334018612\\
425	12.5809648905850\\
426	12.8376166489799\\
427	12.7979525615774\\
428	12.8730295420689\\
429	13.0531211761598\\
430	13.0708571215370\\
431	13.2059511972813\\
432	13.3174874460169\\
433	13.4340406510905\\
434	13.3937247298159\\
435	13.4150582788521\\
436	13.6248583849023\\
437	13.7077364687011\\
438	13.8280787611964\\
439	13.9111067762635\\
440	13.9160793982956\\
441	13.9984024642879\\
442	14.0601750583722\\
443	14.0623146253179\\
444	14.0979452037077\\
445	14.0487750751410\\
446	14.0289465617206\\
447	14.0815321641958\\
448	14.0343745107787\\
449	14.0958563177968\\
450	14.0729093518882\\
451	14.0328849796891\\
452	14.0418422463349\\
453	14.0076836046615\\
454	14.0057049161545\\
455	13.9827768866026\\
456	13.9564656896558\\
457	13.9398533034961\\
458	13.9169426546687\\
459	13.8940286346232\\
460	13.8711120126493\\
461	13.8481915949946\\
462	13.8252633205812\\
463	13.8023274073859\\
464	13.7793840830980\\
465	13.7564340428733\\
466	13.7334650210160\\
467	13.7104579687115\\
468	13.6873969348984\\
469	13.6642802899011\\
470	13.6411095798833\\
471	13.6178892123086\\
472	13.5946097290114\\
473	13.5712729923246\\
474	13.5478769714625\\
475	13.5244264634314\\
476	13.5009199999842\\
477	13.4773480159452\\
478	13.4536993839265\\
479	13.4299705799604\\
480	13.4061364626532\\
481	13.3821845365599\\
482	13.3581087057387\\
483	13.3339005817627\\
484	13.3095644463646\\
485	13.2850891131595\\
486	13.2604869099703\\
487	13.2357526362047\\
488	13.2108933683252\\
489	13.1859056587900\\
490	13.1607943127092\\
491	13.1355592379669\\
492	13.1102017554467\\
493	13.0847225166866\\
494	13.0591227036870\\
495	13.0334031797740\\
496	13.0075650349948\\
497	12.9816092176007\\
498	12.9555367766527\\
499	12.9293486975895\\
500	12.9030460071018\\
501	12.8766297009702\\
502	12.8501007939448\\
503	12.8234602901405\\
504	12.7967092049406\\
505	12.7698485489158\\
506	12.7428793376584\\
507	12.7158025855975\\
508	12.6886193112382\\
509	12.6613305334578\\
510	12.6339372716339\\
511	12.6064405428441\\
512	12.5788413634884\\
513	12.5511407459881\\
514	12.5233396987316\\
515	12.4954392275177\\
516	12.4674403371263\\
517	12.4393440321204\\
518	12.4111513162303\\
519	12.3828631949329\\
520	12.3544806741716\\
521	12.3260047618673\\
522	12.2974364659537\\
523	12.2687767957908\\
524	12.2400267614055\\
525	12.2111873734876\\
526	12.1822596432323\\
527	12.1532445823493\\
528	12.1241432029724\\
529	12.0949565176334\\
530	12.0656855391915\\
531	12.0363312807919\\
532	12.0068947558034\\
533	11.9773769777689\\
534	11.9477789603471\\
535	11.9181017172592\\
536	11.8883462622346\\
537	11.8585136089573\\
538	11.8286047710128\\
539	11.7986207618350\\
540	11.7685625946525\\
541	11.7384312824365\\
542	11.7082278378481\\
543	11.6779532731855\\
544	11.6476086003314\\
545	11.6171948306994\\
546	11.5867129751816\\
547	11.5561640440949\\
548	11.4556906193142\\
549	11.5270599128774\\
550	11.4425647232723\\
551	11.4909240747532\\
552	11.3721451554215\\
553	11.4099010566437\\
554	11.3783994586714\\
555	11.4379454303185\\
556	11.4017556780597\\
557	11.4157180050443\\
558	11.3769954994348\\
559	11.2514584571582\\
560	11.3559657490251\\
561	11.5304036212672\\
562	11.4735528662342\\
563	11.3157517298949\\
564	11.3963181399865\\
565	11.2462329015241\\
566	11.5798028723403\\
567	11.4319148730011\\
568	11.4545498250772\\
569	11.5619459887044\\
570	11.5676270563671\\
571	11.7587797540157\\
572	11.7535153814801\\
573	11.8193046031630\\
574	11.7256052953885\\
575	11.8711963995833\\
576	12.0275639405734\\
577	12.1060347379130\\
578	12.3293859156907\\
579	12.4002747209932\\
580	12.4871354444982\\
581	12.6709625935130\\
582	12.8275266808757\\
583	12.8709160261628\\
584	13.0669987726458\\
585	13.2392425063943\\
586	13.3313641678269\\
587	13.5440878615431\\
588	13.6832128419710\\
589	13.6756610001083\\
590	13.9394574882135\\
591	14.0464584964119\\
592	14.2466639269691\\
593	14.4494648430393\\
594	14.6103459379637\\
595	14.5366026052279\\
596	14.7082097492788\\
597	14.9239816255783\\
598	15.0993062198444\\
599	15.3810142654164\\
600	15.4378566141222\\
601	15.7581554307579\\
602	15.9035868516838\\
603	16.0852645041956\\
604	16.2161879413038\\
605	16.2748630528183\\
606	16.4010876448982\\
607	16.4909234610596\\
608	16.8610871812122\\
609	16.8552668109166\\
610	17.0615833739438\\
611	17.2495107581774\\
612	17.4053726134640\\
613	17.5279687780134\\
614	17.5293368587199\\
615	17.9623007050477\\
616	18.0075384201076\\
617	17.8824526739695\\
618	18.0887607774323\\
619	18.0290083278934\\
620	18.4085426486801\\
621	18.3385417891945\\
622	18.5133136037241\\
623	18.6110170258477\\
624	18.6536825206641\\
625	18.6659888497202\\
626	18.8356197328595\\
627	19.0581598355819\\
628	19.0845130465920\\
629	19.0296086115969\\
630	19.1686585708308\\
631	19.1530437834357\\
632	19.1483888478032\\
633	19.3771518164661\\
634	19.4560167021084\\
635	19.3474855037623\\
636	19.5012136093591\\
637	19.5777581859044\\
638	19.5129585533730\\
639	19.6111399709512\\
640	19.4412813488547\\
641	19.5475878253029\\
642	19.5224528085489\\
643	19.6728424471724\\
644	19.7131060284126\\
645	19.7316571597850\\
646	19.7156769204637\\
647	19.5004927556172\\
648	19.5725520580631\\
649	19.6627009889214\\
650	19.5144558678327\\
651	19.5306279267631\\
652	19.5644619435856\\
653	19.5096328525026\\
654	19.4548949134336\\
655	19.4002959230089\\
656	19.3458369325074\\
657	19.2915172469593\\
658	19.2373354898718\\
659	19.1832920213036\\
660	19.1293861545310\\
661	19.0756177534554\\
662	19.0219846800982\\
663	18.9684873593668\\
664	18.9151250926860\\
665	18.8618959503990\\
666	18.8087992805862\\
667	18.7558362934763\\
668	18.7030016363215\\
669	18.6502959050848\\
670	18.5977213103317\\
671	18.5452749587104\\
672	18.4929587446357\\
673	18.4407595173601\\
674	18.3886803337042\\
675	18.3367213652376\\
676	18.2848815763713\\
677	18.2331641130959\\
678	18.1815694829214\\
679	18.1301013301350\\
680	18.0787292897935\\
681	18.0274585507971\\
682	17.9762976637603\\
683	17.9252195803010\\
684	17.8742337242574\\
685	17.8233498019638\\
686	17.7725665236919\\
687	17.7218844751904\\
688	17.6713031509736\\
689	17.6208228093630\\
690	17.5704432159220\\
691	17.5201644667971\\
692	17.4699864397142\\
693	17.4199091568177\\
694	17.3699325437610\\
695	17.3200565890510\\
696	17.2702812384493\\
697	17.2206064650624\\
698	17.1710322226581\\
699	17.1215584765616\\
700	17.0721851835612\\
701	17.0229123046445\\
702	16.9737397965217\\
703	16.9246676179601\\
704	16.8756957252904\\
705	16.8268240756444\\
706	16.7780526232368\\
707	16.7293813220743\\
708	16.6808101252306\\
709	16.6323389852486\\
710	16.5839678542877\\
711	16.5356966841882\\
712	16.4875254271016\\
713	16.4394540307807\\
714	16.3914824418048\\
715	16.3436106074726\\
716	16.2958384710557\\
717	16.2481659753891\\
718	16.2005930640177\\
719	16.1531196802036\\
720	16.1057457667842\\
721	16.0584712660174\\
722	16.0112961196057\\
723	15.9642202686570\\
724	15.9172436537064\\
725	15.8703662147028\\
726	15.8235878910207\\
727	15.7769086214564\\
728	15.7303283442344\\
729	15.6838469970073\\
730	15.6374645168598\\
731	15.5911808403099\\
732	15.5449959033123\\
733	15.4989096412601\\
734	15.4529219889878\\
735	15.4070328807731\\
736	15.3612422503397\\
737	15.3155500308597\\
738	15.2699561549558\\
739	15.2244605547039\\
740	15.1790631616351\\
741	15.1337639067382\\
742	15.0885627204623\\
743	15.0434595327187\\
744	14.9827182540194\\
745	14.9597678629933\\
746	14.9150178468626\\
747	14.8702905601893\\
748	14.8256606005013\\
749	14.7811280611067\\
750	14.7366935231752\\
751	14.6578199083262\\
752	14.6616758852114\\
753	14.6176696227697\\
754	14.5223539882520\\
755	14.4562328304453\\
756	14.3642967461026\\
757	14.3689478294182\\
758	14.4138080161174\\
759	14.3937251184979\\
760	14.4909776392827\\
761	14.4792235409307\\
762	14.4916105234729\\
763	14.6685919598552\\
764	14.6686564139183\\
765	14.6493834714565\\
766	14.5421647789394\\
767	14.5748522024650\\
768	14.8699867889683\\
769	14.9795330528144\\
770	14.9231425013504\\
771	14.9822534416795\\
772	15.0606440727173\\
773	15.2377848284885\\
774	15.1438864024677\\
775	15.2626688276383\\
776	15.5395008473853\\
777	15.6308855963780\\
778	15.6369843649061\\
779	15.7693091164690\\
780	15.9369611526999\\
781	15.9496068943820\\
782	16.3481920534743\\
783	16.0949880451213\\
784	16.2759579278894\\
785	16.3870016073494\\
786	16.4968208621667\\
787	16.5187275430670\\
788	16.6733069257052\\
789	16.8599631588888\\
790	17.0249063501632\\
791	17.0858138428126\\
792	17.3286898873409\\
793	17.3679668690314\\
794	17.5329397109982\\
795	17.6514158462817\\
796	17.5543969914374\\
797	18.0159163270634\\
798	18.1283878159287\\
799	18.4733835705006\\
800	18.3618044926908\\
801	18.6127165334735\\
802	18.7015562711211\\
803	18.7871798191418\\
804	19.0717599871994\\
805	19.0819880259622\\
806	19.2761069480815\\
807	19.3023200280376\\
808	19.4019372898380\\
809	19.3120130874813\\
810	19.5946048090915\\
811	19.7769718240051\\
812	19.7403140096580\\
813	19.7198432329925\\
814	19.7909984053273\\
815	20.0690113568265\\
816	20.2576762418524\\
817	20.2280882236467\\
818	20.5581852939478\\
819	20.5663810047567\\
820	20.6880929926769\\
821	20.7466688810379\\
822	20.6016252668885\\
823	20.5755245839114\\
824	20.8217955153332\\
825	20.8233964569459\\
826	20.8612084476266\\
827	20.9467598915888\\
828	20.9296829919583\\
829	20.9697514836167\\
830	21.1788995712898\\
831	21.0457641784223\\
832	20.9333977700797\\
833	21.3160979605784\\
834	21.1529530825475\\
835	21.4350838389405\\
836	21.2726635625061\\
837	21.1838370829247\\
838	21.3985834925422\\
839	21.3110164769600\\
840	21.3709801979634\\
841	21.2186684381745\\
842	21.2345019371599\\
843	21.0987267811456\\
844	21.2100301244334\\
845	21.1454020776930\\
846	20.9311526984613\\
847	21.0583880930910\\
848	21.0168768949606\\
849	20.9527736088154\\
850	20.8734265952508\\
851	20.8311181886603\\
852	20.7675730285174\\
853	20.7042112543517\\
854	20.6410410205931\\
855	20.5780601436062\\
856	20.5152678847483\\
857	20.4526639253381\\
858	20.3902478126236\\
859	20.3280191293581\\
860	20.2659777885063\\
861	20.2041227711497\\
862	20.1424538156911\\
863	20.0809707629433\\
864	20.0196724671737\\
865	19.9585579793838\\
866	19.8976248279457\\
867	19.8368713952806\\
868	19.7762962172534\\
869	19.7158973171110\\
870	19.6556743980953\\
871	19.5956252867795\\
872	19.5357492160342\\
873	19.4760518666747\\
874	19.4165242695325\\
875	19.3571741656996\\
876	19.2979925662935\\
877	19.2389801524317\\
878	19.1801535465435\\
879	19.1214797265590\\
880	19.0629596170351\\
881	19.0046025523735\\
882	18.9464114745243\\
883	18.8883825117480\\
884	18.8305190555811\\
885	18.7728205440920\\
886	18.7152862382203\\
887	18.6579157892078\\
888	18.6007086760117\\
889	18.5436645225211\\
890	18.4867828682882\\
891	18.4300633138835\\
892	18.3735054223041\\
893	18.3171087835542\\
894	18.2608729715144\\
895	18.2047975724185\\
896	18.1488821660153\\
897	18.0931263379650\\
898	18.0375296715513\\
899	17.9820917529922\\
900	17.9268121678358\\
901	17.8716905033927\\
902	17.8167263470817\\
903	17.7619192876571\\
904	17.7072689143403\\
905	17.6527748173758\\
906	17.5984365885244\\
907	17.5442538198180\\
908	17.4902261049097\\
909	17.4363530376784\\
910	17.3826342127942\\
911	17.3290692279697\\
912	17.2756576787027\\
913	17.2223991604958\\
914	17.1692932705973\\
915	17.1163396078786\\
916	17.0635377719416\\
917	17.0108873637223\\
918	16.9583879851992\\
919	16.9060392392842\\
920	16.8538407298228\\
921	16.8017920615768\\
922	16.7498928402316\\
923	16.6981426723887\\
924	16.6465411655685\\
925	16.5950879282061\\
926	16.5437825696509\\
927	16.4926247001641\\
928	16.4416139309177\\
929	16.3907498739918\\
930	16.3400321423737\\
931	16.2894603499555\\
932	16.2390341115326\\
933	16.1887530428020\\
934	16.1386167603601\\
935	16.0886248817012\\
936	16.0387770252157\\
937	15.9890728101882\\
938	15.8742634514433\\
939	15.9148012808085\\
940	15.8657258601565\\
941	15.8165212898156\\
942	15.7586084015809\\
943	15.7218994761144\\
944	15.6731507875536\\
945	15.4973853813912\\
946	15.5246219643663\\
947	15.6137788392002\\
948	15.3845849824239\\
949	15.4466380710491\\
950	15.4214456244399\\
951	15.5354752628266\\
952	15.4727022869481\\
953	15.3066378370121\\
954	15.5455224818600\\
955	15.5045807551217\\
956	15.4206364150432\\
957	15.5233407649963\\
958	15.5358689202706\\
959	15.3578204786610\\
960	15.5162366757370\\
961	15.4777966916128\\
962	15.4645499840602\\
963	15.5592809871834\\
964	15.5400921492014\\
965	15.5229062194748\\
966	15.9003926998152\\
967	15.8285935085607\\
968	15.8124940279903\\
969	15.8811091048219\\
970	15.8369611952634\\
971	15.8395889285897\\
972	16.0986400363474\\
973	16.3451179491618\\
974	16.2644605237713\\
975	16.3707599402845\\
976	16.4486219632450\\
977	16.6376126447165\\
978	16.6899531757029\\
979	16.8523935342454\\
980	16.8417783490507\\
981	16.9932188129854\\
982	16.8622369694834\\
983	17.1293419130487\\
984	17.2813693662176\\
985	17.5251749413033\\
986	17.3615226313914\\
987	17.3886944475388\\
988	17.4627629303841\\
989	17.7142096243200\\
990	17.8558513258407\\
991	17.9259035288457\\
992	18.2145048384543\\
993	18.2371441743835\\
994	18.5043034649524\\
995	18.3914988611190\\
996	18.6309090077335\\
997	18.7032483148664\\
998	19.0500706291967\\
999	18.9737059740901\\
1000	19.0530791584822\\
};
\addlegendentry{AKF}

\addplot [color=cyan, line width=0.8pt,  mark=o, mark size=1.5, mark repeat = 50, mark phase = 24]
  table[row sep=crcr]{%0	0.0959450476401507\\
1	0.157053795390641\\
2	0.328367378826750\\
3	0.519672594816783\\
4	0.758650406972221\\
5	0.966895157373797\\
6	1.22572660674760\\
7	1.36888308972356\\
8	1.46650158860624\\
9	1.58250992732418\\
10	1.77242615066808\\
11	1.96390331711891\\
12	1.89155591864558\\
13	1.73856247837225\\
14	1.88029719083758\\
15	2.16675848404992\\
16	2.22939472151344\\
17	2.53393219434014\\
18	2.88045803489983\\
19	3.45595919197802\\
20	3.60716062662891\\
21	3.69397264021598\\
22	3.71153869898539\\
23	3.92470392142388\\
24	3.86469945160785\\
25	3.87725048898112\\
26	3.86834381866845\\
27	3.98042856472259\\
28	3.91854007622394\\
29	4.11313183207508\\
30	4.17991613397457\\
31	4.51317049406738\\
32	4.48697673286972\\
33	4.38661376095193\\
34	4.32810042741003\\
35	4.43703106334675\\
36	4.47288608122519\\
37	4.43912493182623\\
38	4.54539021182358\\
39	4.38976843344902\\
40	4.46547499209347\\
41	4.56106721353232\\
42	4.67585438562719\\
43	4.68022825447636\\
44	4.62784642127927\\
45	4.73452354861412\\
46	4.85321794429286\\
47	4.94774931010059\\
48	5.02018109953271\\
49	5.07289205080227\\
50	5.04253189220459\\
51	5.07010103260686\\
52	5.08407272476420\\
53	5.00935453882710\\
54	5.00864908769407\\
55	4.96539505745977\\
56	4.92526543981250\\
57	4.90403790104609\\
58	4.87599989922202\\
59	4.84182012530848\\
60	4.80199219420503\\
61	4.75687476316359\\
62	4.70672630650018\\
63	4.65173426701589\\
64	4.59203840831256\\
65	4.52774854746861\\
66	4.45895726666868\\
67	4.38574850490610\\
68	4.30820303546047\\
69	4.22640176176943\\
70	4.14042758710184\\
71	4.05036640794380\\
72	3.95630759775157\\
73	3.85834420808609\\
74	3.75657301905405\\
75	3.65109451164286\\
76	3.54201280004820\\
77	3.42943554320201\\
78	3.31347384486926\\
79	3.19424214677333\\
80	3.07185811685035\\
81	2.94644253363455\\
82	2.81811916728016\\
83	2.68701465750606\\
84	2.55325838865593\\
85	2.41698236202759\\
86	2.27832106561048\\
87	2.13741134136515\\
88	1.99439225017799\\
89	1.84940493462545\\
90	1.70259247968363\\
91	1.55409977152076\\
92	1.40407335451210\\
93	1.25266128661833\\
94	1.10001299327028\\
95	0.946279119904042\\
96	0.791611383292116\\
97	0.636162421817274\\
98	0.480085644836914\\
99	0.323535081286538\\
100	0.166665227671791\\
101	0.00963089559906366\\
102	-0.147412941004874\\
103	-0.304311298833426\\
104	-0.460909338149988\\
105	-0.617052515596066\\
106	-0.772586736706919\\
107	-0.927358507984194\\
108	-1.08121508837547\\
109	-1.23400464001126\\
110	-1.38557637805062\\
111	-1.53578071948765\\
112	-1.68446943077185\\
113	-1.83149577409676\\
114	-1.97671465221259\\
115	-2.11998275161980\\
116	-2.26115868400262\\
117	-2.40010312576290\\
118	-2.53667895551724\\
119	-2.67075138942253\\
120	-2.80218811419832\\
121	-2.93085941771947\\
122	-3.05663831705985\\
123	-3.17940068388223\\
124	-3.29902536709648\\
125	-3.41539431276290\\
126	-3.52839268132510\\
127	-3.63790896246955\\
128	-3.74383508830923\\
129	-3.84606654631289\\
130	-3.94450249461814\\
131	-4.03904588421575\\
132	-4.12960359485212\\
133	-4.21608659345362\\
134	-4.29841012272127\\
135	-4.37649391720007\\
136	-4.45026241340112\\
137	-4.51964485260056\\
138	-4.58457505128922\\
139	-4.64499042942245\\
140	-4.70082968134877\\
141	-4.75202839039362\\
142	-4.79851221812788\\
143	-4.84018842171140\\
144	-4.87693843777524\\
145	-4.91070875003992\\
146	-4.93615439668439\\
147	-4.95619718888378\\
148	-4.97068709329611\\
149	-5.05848645707899\\
150	-5.03304403762454\\
151	-5.00479611853373\\
152	-4.97249941309224\\
153	-4.93524503503784\\
154	-4.94658645080457\\
155	-4.89847633852911\\
156	-4.84704936830522\\
157	-4.76962731434435\\
158	-4.72540985605836\\
159	-4.67752910874737\\
160	-4.78424622333476\\
161	-4.64504536742442\\
162	-4.51879957723456\\
163	-4.47115229510834\\
164	-4.41881470510919\\
165	-4.29579456182580\\
166	-4.13299450610481\\
167	-4.10656967084475\\
168	-4.06899206172115\\
169	-4.05185720011697\\
170	-3.92185336518806\\
171	-3.87934764206047\\
172	-3.83538579559601\\
173	-3.76123541106074\\
174	-3.74892611225690\\
175	-3.61912053423367\\
176	-3.66114068893306\\
177	-3.49307298787440\\
178	-3.47672531952748\\
179	-3.37156883985140\\
180	-3.27910649696686\\
181	-3.17962333862952\\
182	-3.16462284068755\\
183	-3.10612315412919\\
184	-3.01930948797712\\
185	-2.89036147616501\\
186	-2.70837476015654\\
187	-2.62879384947126\\
188	-2.48232204641738\\
189	-2.31790151238778\\
190	-2.22023344749168\\
191	-2.16344433095364\\
192	-2.03883800962662\\
193	-1.84921697360719\\
194	-1.73170825320663\\
195	-1.63145497517381\\
196	-1.43761435556663\\
197	-1.29039632198544\\
198	-1.11819461857586\\
199	-0.945273863415807\\
200	-0.829299390668384\\
201	-0.648874134545913\\
202	-0.398394453010117\\
203	-0.220885072861207\\
204	-0.0199607097202387\\
205	0.0909232139082571\\
206	0.216150018061142\\
207	0.333633353749654\\
208	0.531109622931203\\
209	0.668672625552439\\
210	0.896835224900599\\
211	1.05461762229975\\
212	1.18859831568057\\
213	1.36632294816170\\
214	1.49229668511554\\
215	1.66031614286957\\
216	1.83322896984355\\
217	1.94871455169412\\
218	2.07623072394478\\
219	2.25181607469731\\
220	2.40254401341139\\
221	2.55265180664098\\
222	2.72495902547381\\
223	2.87671608469306\\
224	2.97778864875619\\
225	3.11309700089818\\
226	3.23814202586629\\
227	3.38684845420494\\
228	3.49114004554241\\
229	3.61836052780822\\
230	3.73134678202365\\
231	3.83737590533620\\
232	3.88960368655746\\
233	4.01366548325472\\
234	4.12143299290485\\
235	4.23325783884973\\
236	4.29211578025167\\
237	4.39896035290893\\
238	4.46800595713831\\
239	4.52902841214752\\
240	4.60589271611904\\
241	4.69139751630224\\
242	4.81616438407914\\
243	4.90556034285628\\
244	4.92758925589399\\
245	5.02486636377402\\
246	5.08456408237421\\
247	5.11770657318228\\
248	5.17411450168278\\
249	5.23511501943857\\
250	5.30270115665879\\
251	5.34162523785282\\
252	5.28336906868144\\
253	5.34841930323175\\
254	5.38819292849235\\
255	5.42204714408611\\
256	5.45060866748656\\
257	5.46784492761801\\
258	5.47478063123665\\
259	5.47241375937218\\
260	5.46165522294739\\
261	5.44329479045865\\
262	5.41798784253713\\
263	5.38625716827001\\
264	5.34850511961160\\
265	5.30503225557357\\
266	5.25605899638300\\
267	5.20174719973124\\
268	5.14221928853517\\
269	5.07757357300872\\
270	5.00789544217480\\
271	4.93326486826233\\
272	4.85376105061659\\
273	4.76946507593496\\
274	4.68046132645520\\
275	4.58683815909001\\
276	4.48868818840660\\
277	4.38610836644147\\
278	4.27919996282193\\
279	4.16806849709720\\
280	4.05282364787469\\
281	3.93357914987473\\
282	3.81045268374550\\
283	3.68356576070847\\
284	3.55304360293340\\
285	3.41901502006660\\
286	3.28161228215044\\
287	3.14097098910297\\
288	2.99722993690229\\
289	2.85053098061346\\
290	2.70101889439539\\
291	2.54884122862646\\
292	2.39414816429018\\
293	2.23709236476475\\
294	2.07782882516272\\
295	1.91651471936958\\
296	1.75330924493203\\
297	1.58837346594934\\
298	1.42187015412240\\
299	1.25396362811780\\
300	1.08481959140512\\
301	0.914604968727579\\
302	0.743487741367498\\
303	0.571636781369051\\
304	0.399221684881937\\
305	0.226412604790462\\
306	0.0533800827931843\\
307	-0.119705118901155\\
308	-0.292672186095313\\
309	-0.465350421176536\\
310	-0.637569411574495\\
311	-0.809159197937918\\
312	-0.979950441863950\\
313	-1.14977459301471\\
314	-1.31846405545614\\
315	-1.48585235305493\\
316	-1.65177429377038\\
317	-1.81606613267901\\
318	-1.97856573357100\\
319	-2.13911272895911\\
320	-2.29754867834195\\
321	-2.45371722456570\\
322	-2.60746424812973\\
323	-2.75863801928395\\
324	-2.90708934776783\\
325	-3.05267173004332\\
326	-3.19524149387654\\
327	-3.33465794012592\\
328	-3.47078348159792\\
329	-3.60348377883574\\
330	-3.73262787271398\\
331	-3.85808831372545\\
332	-3.97974128787644\\
333	-4.09746673917387\\
334	-4.21114848884342\\
335	-4.32067435176665\\
336	-4.42593625138024\\
337	-4.52683033582923\\
338	-4.62325710112981\\
339	-4.71512153227930\\
340	-4.80233328122011\\
341	-4.88480691047781\\
342	-4.96246223847144\\
343	-5.03522481478224\\
344	-5.10302650817071\\
345	-5.16554502992888\\
346	-5.22285398653000\\
347	-5.27504109181060\\
348	-5.32206308345366\\
349	-5.36729698794731\\
350	-5.39746168963367\\
351	-5.42263423855963\\
352	-5.46904232162438\\
353	-5.47356747527624\\
354	-5.46601690149134\\
355	-5.46579701266511\\
356	-5.49457851040096\\
357	-5.44823265241671\\
358	-5.46128374056453\\
359	-5.42057658017106\\
360	-5.41323921342833\\
361	-5.33668858767371\\
362	-5.25884828400024\\
363	-5.15515503019415\\
364	-4.97989323549692\\
365	-4.88475001205500\\
366	-4.82958887768644\\
367	-4.82277029674014\\
368	-4.86683678706135\\
369	-4.78915894150120\\
370	-4.65720698024901\\
371	-4.67480612034730\\
372	-4.59362142329975\\
373	-4.42375106489440\\
374	-4.39598350253796\\
375	-4.22561781810944\\
376	-4.00425356168761\\
377	-3.80883901527417\\
378	-3.58937726767123\\
379	-3.38153886319390\\
380	-3.21734220820690\\
381	-3.07244717303823\\
382	-2.89758373010968\\
383	-2.87995599457981\\
384	-2.78365100443577\\
385	-2.65875741784529\\
386	-2.48041764012203\\
387	-2.34420698114846\\
388	-2.21447590273978\\
389	-1.99111242071322\\
390	-1.80135412034515\\
391	-1.60591697738156\\
392	-1.35345246922882\\
393	-1.21052285048353\\
394	-0.934254800683302\\
395	-0.756212928040276\\
396	-0.491772706023756\\
397	-0.315390368396359\\
398	-0.186110104820622\\
399	0.0260605014275390\\
400	0.232215552475870\\
401	0.394485759658677\\
402	0.498831152534865\\
403	0.653297949332483\\
404	0.878443585699252\\
405	1.03419499755390\\
406	1.19352707068394\\
407	1.39378966950290\\
408	1.55936499482968\\
409	1.68171610179134\\
410	1.86056968710259\\
411	2.04818956709094\\
412	2.13468171688571\\
413	2.23524139617173\\
414	2.39569081474250\\
415	2.54912486722983\\
416	2.70467034985890\\
417	2.79885100736405\\
418	2.98939046229459\\
419	3.11331905606272\\
420	3.28305521186381\\
421	3.36214967624659\\
422	3.53467628291990\\
423	3.68582843210077\\
424	3.79454815908886\\
425	3.90225675620038\\
426	4.10250673543641\\
427	4.22544504156755\\
428	4.32092689879230\\
429	4.45929871860980\\
430	4.54671033947619\\
431	4.64795511207202\\
432	4.75894992023436\\
433	4.89726686100532\\
434	4.96768468561479\\
435	4.97994025307685\\
436	5.04566041257573\\
437	5.10327657632474\\
438	5.18185756993322\\
439	5.27266460721106\\
440	5.32977913753483\\
441	5.40089010865134\\
442	5.48725034098103\\
443	5.55896039523817\\
444	5.64647219862448\\
445	5.69340467342190\\
446	5.70807529784595\\
447	5.74960138196269\\
448	5.74304030525088\\
449	5.77679302963859\\
450	5.79816596751242\\
451	5.79079971480074\\
452	5.79276353492316\\
453	5.77501803628368\\
454	5.76040189791560\\
455	5.73814918458855\\
456	5.70663186384779\\
457	5.67108346005950\\
458	5.62939535339777\\
459	5.58183184572701\\
460	5.52858091709086\\
461	5.46977909480779\\
462	5.40553150452219\\
463	5.33592645371540\\
464	5.26104507302156\\
465	5.18096714541134\\
466	5.09577434210617\\
467	5.00555187041713\\
468	4.91038923282780\\
469	4.81038052574238\\
470	4.70562451478091\\
471	4.59622460680581\\
472	4.48228877533312\\
473	4.36392946440141\\
474	4.24126348142365\\
475	4.11441188327025\\
476	3.98349985727051\\
477	3.84865659782706\\
478	3.71001517896953\\
479	3.56771242304397\\
480	3.42188876569136\\
481	3.27268811725645\\
482	3.12025772076615\\
483	2.96474800661871\\
484	2.80631244412710\\
485	2.64510739006333\\
486	2.48129193435326\\
487	2.31502774307399\\
488	2.14647889890898\\
489	1.97581173921830\\
490	1.80319469188364\\
491	1.62879810909043\\
492	1.45279409921073\\
493	1.27535635695306\\
494	1.09665999194672\\
495	0.916881355929697\\
496	0.736197868710795\\
497	0.554787843077722\\
498	0.372830308823879\\
499	0.190504836067576\\
500	0.00799135803800120\\
501	-0.174530006497149\\
502	-0.356879130987149\\
503	-0.538876058861404\\
504	-0.720341181124858\\
505	-0.901095413610387\\
506	-1.08096037371325\\
507	-1.25975855643319\\
508	-1.43731350955042\\
509	-1.61345000776268\\
510	-1.78799422561147\\
511	-1.96077390902673\\
512	-2.13161854532089\\
513	-2.30035953146425\\
514	-2.46683034047582\\
515	-2.63086668576538\\
516	-2.79230668326447\\
517	-2.95099101118647\\
518	-3.10676306725792\\
519	-3.25946912326613\\
520	-3.40895847677038\\
521	-3.55508359982726\\
522	-3.69770028458343\\
523	-3.83666778559286\\
524	-3.97184895871990\\
525	-4.10311039649641\\
526	-4.23032255981401\\
527	-4.35335990586189\\
528	-4.47210101229140\\
529	-4.58642869776175\\
530	-4.69623013943206\\
531	-4.80139698889218\\
532	-4.90182548997685\\
533	-4.99741660565744\\
534	-5.08807616754164\\
535	-5.17371507021883\\
536	-5.25424954002126\\
537	-5.32960150195365\\
538	-5.39969902463113\\
539	-5.46447670300541\\
540	-5.52387560993696\\
541	-5.57784214084333\\
542	-5.62632489118087\\
543	-5.66926910339973\\
544	-5.70660969917950\\
545	-5.73826605035155\\
546	-5.76414193011832\\
547	-5.78412972141410\\
548	-5.82010205882502\\
549	-5.81643303777580\\
550	-5.83176085786557\\
551	-5.80690466223720\\
552	-5.82608241488169\\
553	-5.81066817134084\\
554	-5.80066216451749\\
555	-5.74086169010875\\
556	-5.68775860683641\\
557	-5.60933208694438\\
558	-5.54218654900746\\
559	-5.56721869257987\\
560	-5.52466185693288\\
561	-5.34299887892604\\
562	-5.17916692839529\\
563	-5.13831685139175\\
564	-5.04207980249699\\
565	-5.10042864772674\\
566	-4.90349704415697\\
567	-4.84460065754580\\
568	-4.80561136984268\\
569	-4.71678266887663\\
570	-4.67078935643164\\
571	-4.50387001421191\\
572	-4.38005681253621\\
573	-4.24613428646049\\
574	-4.26003629204627\\
575	-4.23843770206479\\
576	-4.17141261280178\\
577	-4.12876580968379\\
578	-3.99072939788328\\
579	-3.87869197525375\\
580	-3.79036035114754\\
581	-3.65337143717897\\
582	-3.48530817902657\\
583	-3.37767038460421\\
584	-3.22509585651127\\
585	-3.04134253592656\\
586	-2.88497163573194\\
587	-2.67436188168242\\
588	-2.45411480141439\\
589	-2.32870734269063\\
590	-2.13243675121405\\
591	-1.95979940736872\\
592	-1.75635339723247\\
593	-1.51546755285054\\
594	-1.25549067567452\\
595	-1.11573242052212\\
596	-0.976647299493369\\
597	-0.816132695400017\\
598	-0.655726343002201\\
599	-0.438493603964268\\
600	-0.276110077561417\\
601	-0.0411050236177368\\
602	0.190674612233390\\
603	0.438178469882007\\
604	0.681029119284649\\
605	0.884536903988908\\
606	1.07356565969770\\
607	1.22767205644196\\
608	1.46905780884567\\
609	1.64606822146822\\
610	1.84085212892527\\
611	2.04991659126187\\
612	2.26405455101400\\
613	2.47220555945548\\
614	2.62342644364050\\
615	2.88744652106230\\
616	3.13268875932115\\
617	3.28949222644678\\
618	3.47471996840071\\
619	3.58990078035193\\
620	3.79540973620315\\
621	3.93727959315034\\
622	4.09928863298607\\
623	4.25879068849975\\
624	4.39690137948224\\
625	4.49935566301957\\
626	4.61948290181592\\
627	4.78385538812469\\
628	4.93261828123430\\
629	5.03527233277672\\
630	5.15656873331053\\
631	5.24609644187158\\
632	5.30266664132292\\
633	5.40761933045229\\
634	5.51995181111414\\
635	5.57438693240751\\
636	5.65876783244667\\
637	5.75488529503247\\
638	5.81468163600345\\
639	5.89745244634097\\
640	5.90220891042632\\
641	5.92756597055680\\
642	5.92427289880563\\
643	5.96441844777944\\
644	6.01442635218829\\
645	6.07245862750895\\
646	6.13013428735643\\
647	6.09161500043768\\
648	6.07911993669534\\
649	6.11220353470600\\
650	6.08424261131065\\
651	6.06656745240301\\
652	6.07353706482622\\
653	6.07027453416288\\
654	6.05788652152835\\
655	6.03730357840398\\
656	6.00926824094693\\
657	5.97434503854318\\
658	5.93294470060718\\
659	5.88535591099639\\
660	5.83177861113948\\
661	5.77235403071962\\
662	5.70718855317386\\
663	5.63637064293506\\
664	5.55998165672897\\
665	5.47810210497157\\
666	5.39081495419292\\
667	5.29820721015638\\
668	5.20037059398064\\
669	5.09740177785957\\
670	4.98940242111239\\
671	4.87647911999096\\
672	4.75874332067614\\
673	4.63631121560995\\
674	4.50930363093583\\
675	4.37784590793767\\
676	4.24206777955600\\
677	4.10210324242227\\
678	3.95809042463983\\
679	3.81017144947393\\
680	3.65849229509485\\
681	3.50320265051561\\
682	3.34445576786708\\
683	3.18240831115669\\
684	3.01722020166001\\
685	2.84905446009770\\
686	2.67807704575378\\
687	2.50445669269387\\
688	2.32836474324499\\
689	2.14997497890141\\
690	1.96946344882327\\
691	1.78700829609735\\
692	1.60278958193131\\
693	1.41698910795504\\
694	1.22979023680438\\
695	1.04137771116437\\
696	0.851937471450494\\
697	0.661656472307955\\
698	0.470722498110002\\
699	0.279323977637430\\
700	0.0876497981221231\\
701	-0.104110881161842\\
702	-0.295768815575560\\
703	-0.487134861876906\\
704	-0.678020164882085\\
705	-0.868236343842891\\
706	-1.05759567835577\\
707	-1.24591129361918\\
708	-1.43299734485649\\
709	-1.61866920072229\\
710	-1.80274362551127\\
711	-1.98503895998976\\
712	-2.16537530067139\\
713	-2.34357467736018\\
714	-2.51946122878562\\
715	-2.69286137615649\\
716	-2.86360399446219\\
717	-3.03152058135245\\
718	-3.19644542342884\\
719	-3.35821575978384\\
720	-3.51667194262625\\
721	-3.67165759483428\\
722	-3.82301976428095\\
723	-3.97060907477949\\
724	-4.11427987350012\\
725	-4.25389037471328\\
726	-4.38930279971991\\
727	-4.52038351283757\\
728	-4.64700315332950\\
729	-4.76903676320873\\
730	-4.88636391096587\\
731	-4.99886881156928\\
732	-5.10644044381369\\
733	-5.20897266773641\\
734	-5.30636434816462\\
735	-5.39851949634213\\
736	-5.48534744965596\\
737	-5.56676311486157\\
738	-5.64268728720145\\
739	-5.71304699263997\\
740	-5.77777563244658\\
741	-5.83681240334848\\
742	-5.89010009934737\\
743	-5.93758033072145\\
744	-5.98019413107396\\
745	-6.01472998497920\\
746	-6.04321289657834\\
747	-6.06553336287874\\
748	-6.08157644694286\\
749	-6.09121679985980\\
750	-6.09430064593635\\
751	-6.10493155923303\\
752	-6.08892257685811\\
753	-6.06603512809687\\
754	-6.06538531904749\\
755	-6.07818001555740\\
756	-6.12834934309086\\
757	-6.16247193079509\\
758	-6.16099443182394\\
759	-6.16980489905961\\
760	-6.12209014872964\\
761	-6.08624042357694\\
762	-6.05587679748081\\
763	-5.91995907230118\\
764	-5.78579356930301\\
765	-5.67413526180909\\
766	-5.66893790232211\\
767	-5.69432792598627\\
768	-5.54876824267792\\
769	-5.34971304810587\\
770	-5.22995086224746\\
771	-5.11569449032282\\
772	-4.99808965445655\\
773	-4.79681898221074\\
774	-4.73119454601154\\
775	-4.65612666184846\\
776	-4.44271013808690\\
777	-4.22148994652443\\
778	-4.06432400465799\\
779	-3.88522324764902\\
780	-3.65535918217829\\
781	-3.48938750665953\\
782	-3.10410487024458\\
783	-2.94959649344489\\
784	-2.74861020975973\\
785	-2.54566013834508\\
786	-2.34283283685477\\
787	-2.20239104753034\\
788	-2.04912172577570\\
789	-1.86289379517558\\
790	-1.65392413397188\\
791	-1.48443721361761\\
792	-1.25203946338491\\
793	-1.06735113005516\\
794	-0.866563162018387\\
795	-0.674043354322705\\
796	-0.611392069195179\\
797	-0.404047676723510\\
798	-0.212578294308512\\
799	0.0796137020576614\\
800	0.262325394304744\\
801	0.495280270455157\\
802	0.710064023669626\\
803	0.902967877701582\\
804	1.16268624704484\\
805	1.37911475074652\\
806	1.62841089144823\\
807	1.84602769503077\\
808	2.06028644410829\\
809	2.19291650827412\\
810	2.38383746535266\\
811	2.60437177706096\\
812	2.77487090542640\\
813	2.89436538938833\\
814	2.98934601249018\\
815	3.13442473270949\\
816	3.30572936264558\\
817	3.42783336497239\\
818	3.62656242782342\\
819	3.80085478304750\\
820	3.99075565385797\\
821	4.18027918765752\\
822	4.30030006224231\\
823	4.38187686616184\\
824	4.51504276207684\\
825	4.62648290314439\\
826	4.72696617621225\\
827	4.83318332711547\\
828	4.91307790633711\\
829	4.98304108804323\\
830	5.10171638552515\\
831	5.16348779149145\\
832	5.16498982416738\\
833	5.26835586286950\\
834	5.30559881558043\\
835	5.42338881294196\\
836	5.48361053021651\\
837	5.50148329603051\\
838	5.58643674016358\\
839	5.64065082930839\\
840	5.72078585511210\\
841	5.74752636627297\\
842	5.78501861001457\\
843	5.77031249750586\\
844	5.80864147397452\\
845	5.83414170847867\\
846	5.77880151204720\\
847	5.78248820145393\\
848	5.78434083796519\\
849	5.77689567774399\\
850	5.75521914622592\\
851	5.73243439919436\\
852	5.70269411437777\\
853	5.66648618846544\\
854	5.62416884596968\\
855	5.57599832529860\\
856	5.52215673006241\\
857	5.46277674193996\\
858	5.39796126303654\\
859	5.32779752686828\\
860	5.25236632483987\\
861	5.17174752830305\\
862	5.08602312436419\\
863	4.99527874619182\\
864	4.89960436882163\\
865	4.79909457623554\\
866	4.69384862170293\\
867	4.58397039300463\\
868	4.46956833475162\\
869	4.35075535075469\\
870	4.22764869603059\\
871	4.10036986229993\\
872	3.96904445850876\\
873	3.83380208700933\\
874	3.69477621570527\\
875	3.55210404635033\\
876	3.40592637915180\\
877	3.25638747381932\\
878	3.10363490719855\\
879	2.94781942763073\\
880	2.78909480618239\\
881	2.62761768489183\\
882	2.46354742218242\\
883	2.29704593559500\\
884	2.12827754199486\\
885	1.95740879541083\\
886	1.78460832266656\\
887	1.61004665696619\\
888	1.43389606959868\\
889	1.25633039992686\\
890	1.07752488382891\\
891	0.897655980761775\\
892	0.716901199616950\\
893	0.535438923540634\\
894	0.353448233891109\\
895	0.171108733507055\\
896	-0.0113996305387628\\
897	-0.193896744525533\\
898	-0.376202505834894\\
899	-0.558137000690474\\
900	-0.739520681711070\\
901	-0.920174545102232\\
902	-1.09992030731140\\
903	-1.27858058097223\\
904	-1.45597904996455\\
905	-1.63194064341704\\
906	-1.80629170848106\\
907	-1.97886018170504\\
908	-2.14947575884037\\
909	-2.31797006291108\\
910	-2.48417681038161\\
911	-2.64793197525859\\
912	-2.80907395096471\\
913	-2.96744370982484\\
914	-3.12288496000723\\
915	-3.27524429976466\\
916	-3.42437136882352\\
917	-3.57011899677146\\
918	-3.71234334829736\\
919	-3.85090406514113\\
920	-3.98566440461517\\
921	-4.11649137456666\\
922	-4.24325586466387\\
923	-4.36583277392127\\
924	-4.48410113445565\\
925	-4.59794423165327\\
926	-4.70724972137108\\
927	-4.81190974578580\\
928	-4.91182105156492\\
929	-5.00688511792500\\
930	-5.09700830854970\\
931	-5.18210206970953\\
932	-5.26208320273958\\
933	-5.33687422917765\\
934	-5.40640381486187\\
935	-5.47060708698958\\
936	-5.52942543828493\\
937	-5.58280511235742\\
938	-5.63233455170728\\
939	-5.67131859623013\\
940	-5.70470622378537\\
941	-5.73241920290869\\
942	-5.75593096635308\\
943	-5.77097042717738\\
944	-5.78004635660687\\
945	-5.82565716644861\\
946	-5.84345310441956\\
947	-5.80130907864165\\
948	-5.84053434711553\\
949	-5.83293834581514\\
950	-5.82318616279229\\
951	-5.74299904985093\\
952	-5.67713083907503\\
953	-5.69619348309146\\
954	-5.57695462646134\\
955	-5.46588591098707\\
956	-5.39956903112764\\
957	-5.26326082339867\\
958	-5.10657419585400\\
959	-5.07452476094309\\
960	-4.94276808040585\\
961	-4.84761897584340\\
962	-4.78363454257649\\
963	-4.67496599588394\\
964	-4.61173561421582\\
965	-4.60991095320823\\
966	-4.35554598344709\\
967	-4.17494481434912\\
968	-4.03996845409465\\
969	-3.89296322693858\\
970	-3.82966116193982\\
971	-3.83440687679067\\
972	-3.71945654917978\\
973	-3.47705381153467\\
974	-3.34294394325206\\
975	-3.19534561654513\\
976	-3.05697206942587\\
977	-2.85020112983232\\
978	-2.66411563048498\\
979	-2.42535142489639\\
980	-2.24516656331275\\
981	-2.02448509225969\\
982	-1.94369976208409\\
983	-1.77277965537625\\
984	-1.57137238337532\\
985	-1.27839556807402\\
986	-1.11999784505561\\
987	-1.00722613082713\\
988	-0.923552998905335\\
989	-0.779092048207656\\
990	-0.625623230060002\\
991	-0.501061448780643\\
992	-0.299626795488536\\
993	-0.142951955617089\\
994	0.0812639888643873\\
995	0.202038775364817\\
996	0.366640081832577\\
997	0.504323288810458\\
998	0.733355015409088\\
999	0.882921301173979\\
1000	1.00683423932500\\
};
\addlegendentry{TKF}



\addplot [color=orange_D, line width=0.8pt,  mark=diamond*, mark size=1.5, mark repeat = 50, mark phase = 48]
  table[row sep=crcr]{%
  1	0.157053795390641\\
2	0.506778787088744\\
3	0.370005783523451\\
4	-0.385462669805949\\
5	-0.365653837291320\\
6	-0.784108251834776\\
7	-0.234239768774656\\
8	0.365087571747956\\
9	0.683150429236623\\
10	0.637135061704582\\
11	0.625979120283766\\
12	1.40975299572569\\
13	2.18981678987498\\
14	2.22050804636010\\
15	2.01978329993792\\
16	2.25846177582132\\
17	2.10378100927257\\
18	1.92594341546370\\
19	1.46613694155701\\
20	1.59019754540929\\
21	1.76424746484364\\
22	1.99232772497010\\
23	1.98055821058154\\
24	2.25738301105286\\
25	2.43401684998884\\
26	2.61876597902331\\
27	2.68030049995171\\
28	2.89012322023730\\
29	2.88989298986897\\
30	2.98472873945774\\
31	2.93315833408125\\
32	3.04969463047377\\
33	3.17077238462306\\
34	3.26979603448934\\
35	3.35961190727334\\
36	3.44025907464231\\
37	3.49706036486434\\
38	3.61272600294863\\
39	3.56214886087989\\
40	3.69148020662358\\
41	3.83708601490992\\
42	4.00160509542371\\
43	4.01164876270548\\
44	3.93663648433869\\
45	4.15311660710160\\
46	4.39238038506676\\
47	4.57029510067341\\
48	4.69981933717552\\
49	4.79130815140248\\
50	4.57628364442525\\
51	4.68730391357410\\
52	4.74521481827541\\
53	4.24737641423630\\
54	4.41204490090731\\
55	4.23691604054446\\
56	4.17348396144980\\
57	4.23643882375188\\
58	4.25290448587111\\
59	4.24797902526287\\
60	4.22924050978861\\
61	4.19968558373508\\
62	4.16138549365619\\
63	4.11583797125091\\
64	4.06413607702205\\
65	4.00705601080437\\
66	3.94515136183459\\
67	3.87881285338856\\
68	3.80831900758189\\
69	3.73387239800536\\
70	3.65562732221330\\
71	3.57370868311355\\
72	3.48822489653816\\
73	3.39927841824017\\
74	3.30696775678811\\
75	3.21138933304740\\
76	3.11264001901099\\
77	3.01081840876429\\
78	2.90602543438432\\
79	2.79836465866192\\
80	2.68794235371963\\
81	2.57486747819674\\
82	2.45925159567321\\
83	2.34120878212377\\
84	2.22085551534898\\
85	2.09831055619396\\
86	1.97369483324950\\
87	1.84713132159066\\
88	1.71874492072012\\
89	1.58866233020966\\
90	1.45701192444874\\
91	1.32392362556223\\
92	1.18952877502195\\
93	1.05396000390893\\
94	0.917351101958961\\
95	0.779836885479784\\
96	0.641553064264995\\
97	0.502636107646871\\
98	0.363223109804090\\
99	0.223451654455968\\
100	0.0834596790751878\\
101	-0.0566146612483998\\
102	-0.196633130160026\\
103	-0.336457546475503\\
104	-0.475949920567828\\
105	-0.614972590574204\\
106	-0.753388358295414\\
107	-0.891060624664234\\
108	-1.02785352466780\\
109	-1.16363206162348\\
110	-1.29826224073402\\
111	-1.43161120184625\\
112	-1.56354735166906\\
113	-1.69394049537437\\
114	-1.82266196833629\\
115	-1.94958476879327\\
116	-2.07458369474955\\
117	-2.19753548799631\\
118	-2.31831899503095\\
119	-2.43681535922734\\
120	-2.55290828505491\\
121	-2.66648442580554\\
122	-2.77743401189618\\
123	-2.88565199210461\\
124	-2.99104002080244\\
125	-3.09351013253691\\
126	-3.19299133365569\\
127	-3.28943968209713\\
128	-3.38285909983202\\
129	-3.47326454869526\\
130	-3.56059280927346\\
131	-3.64490628947214\\
132	-3.72632767550416\\
133	-3.80505975692682\\
134	-3.88140628301760\\
135	-3.95579684130849\\
136	-4.02880939781976\\
137	-4.10119861622701\\
138	-4.17389592544864\\
139	-4.24801644504686\\
140	-4.30257442883123\\
141	-4.34182679361413\\
142	-4.37100975782838\\
143	-4.39738434376746\\
144	-4.42433303648505\\
145	-4.46519371825730\\
146	-4.48756553244913\\
147	-4.50799293177626\\
148	-4.52554024313468\\
149	-4.73906589588045\\
150	-4.65734093287935\\
151	-4.46683632439279\\
152	-4.24055091121712\\
153	-4.01662474025994\\
154	-4.68601333732038\\
155	-4.33867098356568\\
156	-4.08413140116297\\
157	-3.56869744352165\\
158	-3.67385053387657\\
159	-3.75681521775337\\
160	-5.84864195823658\\
161	-3.93976500380963\\
162	-2.94119411525544\\
163	-3.35407601158240\\
164	-3.55596283639236\\
165	-2.82317507702603\\
166	-1.91742089275490\\
167	-3.03736626312632\\
168	-3.53840199084238\\
169	-4.13434094337799\\
170	-3.10693022802297\\
171	-3.54874080534273\\
172	-3.69792339369442\\
173	-3.59562147868078\\
174	-3.70339131203721\\
175	-3.45943863077929\\
176	-3.62975302329447\\
177	-3.27906381308098\\
178	-3.38177384019896\\
179	-3.18505917897748\\
180	-3.07162279011896\\
181	-2.94811520029058\\
182	-3.29108772279474\\
183	-3.29998522007678\\
184	-3.14326879588932\\
185	-2.76192845615372\\
186	-2.12401294636411\\
187	-2.40277630290198\\
188	-2.08952149058791\\
189	-1.72055216568553\\
190	-1.96489126946646\\
191	-2.45073079140461\\
192	-2.21987506130453\\
193	-1.53840772623392\\
194	-1.62721116505149\\
195	-1.78140503227282\\
196	-1.17696419556403\\
197	-1.07764256670667\\
198	-0.795726922665508\\
199	-0.560909650706919\\
200	-0.759108487976328\\
201	-0.396404811905133\\
202	0.376002261137615\\
203	0.443425290289713\\
204	0.715473337775341\\
205	0.316842689865720\\
206	0.202437718279845\\
207	0.100406908440751\\
208	0.709605411818535\\
209	0.681126524753453\\
210	1.46552695483636\\
211	1.46993917962286\\
212	1.33013882196777\\
213	1.67400882652311\\
214	1.49971680221010\\
215	1.82645173041406\\
216	2.15932745011500\\
217	1.88764869558710\\
218	1.87880457741455\\
219	2.41362757995582\\
220	2.58821157951610\\
221	2.76812027797100\\
222	3.19457664309844\\
223	3.34341911361250\\
224	2.99255478808397\\
225	3.18208021843742\\
226	3.27299392819328\\
227	3.63727143245687\\
228	3.51715849937262\\
229	3.72510043700416\\
230	3.79828493555292\\
231	3.85020579586194\\
232	3.47158699004015\\
233	3.90385448308777\\
234	4.10388027452430\\
235	4.32728136265294\\
236	4.11412270573430\\
237	4.40286437856920\\
238	4.36880392710204\\
239	4.34816843527939\\
240	4.49320816256150\\
241	4.68964948756468\\
242	5.08544686971711\\
243	5.18027135690223\\
244	4.95034824123780\\
245	5.20800544621766\\
246	5.24558316545772\\
247	5.19362365078716\\
248	5.29931676614799\\
249	5.42184630088237\\
250	5.56639025577679\\
251	5.55705760643813\\
252	5.09244251926316\\
253	5.43279801539933\\
254	5.60074360472835\\
255	5.71873297769586\\
256	5.82235397904406\\
257	5.87614692108556\\
258	5.89822312762406\\
259	5.89690457440804\\
260	5.87838253661602\\
261	5.84609579357182\\
262	5.80225852531279\\
263	5.74864628878570\\
264	5.68664570713937\\
265	5.61738906084353\\
266	5.54166425525297\\
267	5.45998794068862\\
268	5.37269436758936\\
269	5.27999711104931\\
270	5.18204605262653\\
271	5.07896337839756\\
272	4.97086149457500\\
273	4.85785135621877\\
274	4.74004619453509\\
275	4.61756286473420\\
276	4.49052245760384\\
277	4.35905041592566\\
278	4.22327650808316\\
279	4.08333473324279\\
280	3.93936319909457\\
281	3.79150398879363\\
282	3.63990302172340\\
283	3.48470990979396\\
284	3.32607780988962\\
285	3.16416327274675\\
286	2.99912608846669\\
287	2.83112912882619\\
288	2.66033818654190\\
289	2.48692181165402\\
290	2.31105114518774\\
291	2.13289975025774\\
292	1.95264344078235\\
293	1.77046010797641\\
294	1.58652954479414\\
295	1.40103326849518\\
296	1.21415434150902\\
297	1.02607719077442\\
298	0.836987425732322\\
299	0.647071655151745\\
300	0.456517302969441\\
301	0.265512423325108\\
302	0.0742455149746560\\
303	-0.117094664735306\\
304	-0.308319286148185\\
305	-0.499239633649473\\
306	-0.689667291906282\\
307	-0.879414331810520\\
308	-1.06829349594224\\
309	-1.25611838337010\\
310	-1.44270363360659\\
311	-1.62786510953642\\
312	-1.81142007913768\\
313	-1.99318739581623\\
314	-2.17298767717554\\
315	-2.35064348204546\\
316	-2.52597948559522\\
317	-2.69882265235791\\
318	-2.86900240699552\\
319	-3.03635080263628\\
320	-3.20070268661792\\
321	-3.36189586347367\\
322	-3.51977125501045\\
323	-3.67417305733458\\
324	-3.82494889469174\\
325	-3.97194997013021\\
326	-4.11503121332566\\
327	-4.25405142699904\\
328	-4.38887343717063\\
329	-4.51936426420722\\
330	-4.64539537076079\\
331	-4.76684315764083\\
332	-4.88359024057896\\
333	-4.99552902643492\\
334	-5.10257179077951\\
335	-5.20467677218384\\
336	-5.30188708129030\\
337	-5.39417266945269\\
338	-5.48166389824891\\
339	-5.56463565140401\\
340	-5.64357813087196\\
341	-5.71928694952267\\
342	-5.79296895668067\\
343	-5.86633996423824\\
344	-5.93676610517824\\
345	-6.04962679461627\\
346	-6.06153426175028\\
347	-6.07346844021758\\
348	-6.08948168313455\\
349	-6.22543435852036\\
350	-6.19016529972828\\
351	-6.14977911678243\\
352	-6.72323093932551\\
353	-6.44676657959238\\
354	-6.15126984398984\\
355	-6.23491002314715\\
356	-6.80450698116124\\
357	-6.31767467033987\\
358	-6.57940515709525\\
359	-6.37778459340827\\
360	-6.43789438596404\\
361	-6.17030562997453\\
362	-6.02361732122001\\
363	-5.85020375099792\\
364	-5.53863634170851\\
365	-5.59281935227132\\
366	-5.68194561369587\\
367	-5.80274115636633\\
368	-5.94326880735436\\
369	-5.65878672680986\\
370	-5.33432515246458\\
371	-5.50408538755983\\
372	-5.28354099047004\\
373	-4.88785676292241\\
374	-5.00864165727390\\
375	-4.62895187290599\\
376	-4.23224414288443\\
377	-4.03588114574727\\
378	-3.79444013389430\\
379	-3.63251338550422\\
380	-3.61326682897678\\
381	-3.59403735102360\\
382	-3.41458497967399\\
383	-3.77688266873886\\
384	-3.63306833050890\\
385	-3.39924757651345\\
386	-3.03014209693076\\
387	-2.91089717654120\\
388	-2.79772982433793\\
389	-2.33627578445659\\
390	-2.13650919794942\\
391	-1.92897166994879\\
392	-1.53668895908184\\
393	-1.62739617302419\\
394	-1.11799321361425\\
395	-1.11217657715300\\
396	-0.703888913306392\\
397	-0.725482120948168\\
398	-0.827804448109184\\
399	-0.466773407096549\\
400	-0.214700706225511\\
401	-0.174633412064256\\
402	-0.308724983670137\\
403	-0.0791459313446487\\
404	0.423715693883236\\
405	0.474243561088623\\
406	0.605554631419054\\
407	0.938195759467277\\
408	1.04764978171034\\
409	1.00869619459827\\
410	1.32077807991641\\
411	1.60453169769911\\
412	1.39670206029163\\
413	1.44102270353619\\
414	1.82054427533663\\
415	2.06597867757273\\
416	2.28889754473062\\
417	2.18659186441587\\
418	2.70134332318592\\
419	2.71373539758959\\
420	3.04800320695650\\
421	2.81057078515985\\
422	3.29645579529658\\
423	3.51684343486619\\
424	3.45193413408057\\
425	3.48893585438409\\
426	4.23356154624932\\
427	4.17721557709517\\
428	4.03053178130095\\
429	4.36323120945246\\
430	4.22421890208274\\
431	4.34441722970316\\
432	4.57567877736728\\
433	5.02984607843475\\
434	4.75347750709581\\
435	4.17589803727017\\
436	4.41082980750104\\
437	4.53099474563228\\
438	4.86441857201654\\
439	5.24319482766100\\
440	5.19173199019648\\
441	5.38634824994876\\
442	5.74030979757162\\
443	5.87294994635613\\
444	6.25758822627754\\
445	6.03759347777368\\
446	5.49699529307060\\
447	5.84220133230890\\
448	5.08117215428672\\
449	5.57887823161042\\
450	5.78652424224423\\
451	5.43324060686487\\
452	5.62941123531326\\
453	5.40666908877907\\
454	5.50659232625962\\
455	5.54655471719099\\
456	5.45935857734875\\
457	5.45177994467706\\
458	5.42524402580138\\
459	5.38482514720325\\
460	5.33365755145820\\
461	5.27376279490019\\
462	5.20646598670714\\
463	5.13227866015885\\
464	5.05212138146001\\
465	4.96652789130260\\
466	4.87582074788271\\
467	4.78020698087477\\
468	4.67983493896668\\
469	4.57482739631227\\
470	4.46529814744520\\
471	4.35135950221703\\
472	4.23312556843100\\
473	4.11071366722557\\
474	3.98424484822031\\
475	3.85384400959333\\
476	3.71963987390371\\
477	3.58176489612588\\
478	3.44035514644183\\
479	3.29555018071739\\
480	3.14749290452039\\
481	2.99632943270898\\
482	2.84220894545314\\
483	2.68528354109427\\
484	2.52570808607128\\
485	2.36364006209675\\
486	2.19923941074445\\
487	2.03266837561113\\
488	1.86409134219811\\
489	1.69367467568482\\
490	1.52158655674645\\
491	1.34799681557994\\
492	1.17307676430208\\
493	0.996999027885133\\
494	0.819937373796811\\
495	0.642066540512790\\
496	0.463562065070916\\
497	0.284600109837344\\
498	0.105357288655550\\
499	-0.0739895074502081\\
500	-0.253263284844974\\
501	-0.432287121954445\\
502	-0.610884343865203\\
503	-0.788878696681528\\
504	-0.966094521466707\\
505	-1.14235692759720\\
506	-1.31749196535858\\
507	-1.49132679761289\\
508	-1.66368987036802\\
509	-1.83441108208080\\
510	-2.00332195152671\\
511	-2.17025578407045\\
512	-2.33504783617347\\
513	-2.49753547797592\\
514	-2.65755835379294\\
515	-2.81495854037280\\
516	-2.96958070276277\\
517	-3.12127224763092\\
518	-3.26988347394234\\
519	-3.41526772095399\\
520	-3.55728151371248\\
521	-3.69578470689723\\
522	-3.83064062991818\\
523	-3.96171624190365\\
524	-4.08888232265689\\
525	-4.21201377577837\\
526	-4.33099025802541\\
527	-4.44569773651118\\
528	-4.55603255306382\\
529	-4.66191145049243\\
530	-4.76329716009339\\
531	-4.86020732686846\\
532	-4.95260015727857\\
533	-5.04056636831390\\
534	-5.12430734976154\\
535	-5.20418359759959\\
536	-5.28078254074194\\
537	-5.35498986692244\\
538	-5.42807228719694\\
539	-5.50173257886391\\
540	-5.55152035400272\\
541	-5.56988287429509\\
542	-5.58044504636885\\
543	-5.59965786800621\\
544	-5.62420149467725\\
545	-5.64885382637339\\
546	-5.67000878775213\\
547	-5.68668257881323\\
548	-5.79745550146464\\
549	-5.76367055541098\\
550	-5.88731212040748\\
551	-5.73278806004926\\
552	-6.37657960958119\\
553	-6.17726129724878\\
554	-6.18556137182230\\
555	-5.83447621577625\\
556	-5.75073574200587\\
557	-5.59560648534144\\
558	-5.58367169521303\\
559	-5.86151478467951\\
560	-5.71566931977949\\
561	-5.28019962575637\\
562	-5.12828586988958\\
563	-5.44896948617774\\
564	-5.31636942695690\\
565	-5.68882561655695\\
566	-5.05398111280638\\
567	-5.16964178593699\\
568	-5.23255186343602\\
569	-5.06166733271194\\
570	-5.08210209527380\\
571	-4.65389659959500\\
572	-4.56361799414592\\
573	-4.43713711145893\\
574	-4.81103380359640\\
575	-4.79557939223210\\
576	-4.58494056531486\\
577	-4.52507804660604\\
578	-4.10566960928742\\
579	-3.95672919023654\\
580	-3.91430176061527\\
581	-3.64570723977514\\
582	-3.33970287789807\\
583	-3.36404548350399\\
584	-3.12099252517215\\
585	-2.81371885308641\\
586	-2.70326854015569\\
587	-2.35074677916426\\
588	-2.06725785402590\\
589	-2.22984112822477\\
590	-1.91244080636255\\
591	-1.77750086376747\\
592	-1.49009715680063\\
593	-1.11129025160474\\
594	-0.767483600142724\\
595	-0.989833358687124\\
596	-0.967019233628805\\
597	-0.763211210887637\\
598	-0.567686569412843\\
599	-0.167446682300750\\
600	-0.0827884453697321\\
601	0.324547171472739\\
602	0.594752868593777\\
603	0.878363062982184\\
604	1.09610095399125\\
605	1.16426746992786\\
606	1.26552707243283\\
607	1.30812242458145\\
608	1.75812473184178\\
609	1.82568089701860\\
610	2.04098403428168\\
611	2.30111669075651\\
612	2.54350430098445\\
613	2.73497822389861\\
614	2.70413904331995\\
615	3.26237230517313\\
616	3.51540249062046\\
617	3.35250424030627\\
618	3.52514692486725\\
619	3.36983872080062\\
620	3.86897218524403\\
621	3.84986001337909\\
622	4.06117751327566\\
623	4.24376740294571\\
624	4.29574433492194\\
625	4.19302741966183\\
626	4.36617316496562\\
627	4.83038812644247\\
628	5.02129208443312\\
629	4.89934449721545\\
630	5.06910044429264\\
631	5.02480972325739\\
632	4.88242684630275\\
633	5.22163834266126\\
634	5.49202563441032\\
635	5.31430663775886\\
636	5.51461826935821\\
637	5.75001970095867\\
638	5.68473591233889\\
639	5.88251317448370\\
640	5.50591626751661\\
641	5.58657606289847\\
642	5.49547663067495\\
643	5.77705563862529\\
644	6.01229507422284\\
645	6.22508299861581\\
646	6.40418445227078\\
647	5.53484704391886\\
648	5.60381028328070\\
649	6.02690231553345\\
650	5.61562114501351\\
651	5.64528154779829\\
652	5.94815900892089\\
653	6.04599848895126\\
654	6.09991233994898\\
655	6.13227058974239\\
656	6.13888102532146\\
657	6.12517582355307\\
658	6.09427360231849\\
659	6.04955472470381\\
660	5.99380660991772\\
661	5.92909272031708\\
662	5.85683777804870\\
663	5.77793240136917\\
664	5.69291064519992\\
665	5.60209296715349\\
666	5.50567401537982\\
667	5.40379338037075\\
668	5.29656937732394\\
669	5.18411461350094\\
670	5.06654251886281\\
671	4.94396995819255\\
672	4.81651817798135\\
673	4.68431304106122\\
674	4.54748504265925\\
675	4.40616922270449\\
676	4.26050504489454\\
677	4.11063626275998\\
678	3.95671077885369\\
679	3.79888049909103\\
680	3.63730118291529\\
681	3.47213228960678\\
682	3.30353682092404\\
683	3.13168116023989\\
684	2.95673490834302\\
685	2.77887071606255\\
686	2.59826411388246\\
687	2.41509333871419\\
688	2.22953915799837\\
689	2.04178469130912\\
690	1.85201522963721\\
691	1.66041805253015\\
692	1.46718224326994\\
693	1.27249850227069\\
694	1.07655895888030\\
695	0.879556981772037\\
696	0.681686988112964\\
697	0.483144251697691\\
698	0.284124710236705\\
699	0.0848247719895072\\
700	-0.114558878066626\\
701	-0.313829472340967\\
702	-0.512790354815200\\
703	-0.711245175119160\\
704	-0.908998082304948\\
705	-1.10585391812817\\
706	-1.30161840964556\\
707	-1.49609836093893\\
708	-1.68910184377619\\
709	-1.88043838702138\\
710	-2.06991916460666\\
711	-2.25735718188084\\
712	-2.44256746015055\\
713	-2.62536721923182\\
714	-2.80557605783214\\
715	-2.98301613158468\\
716	-3.15751232855926\\
717	-3.32889244207662\\
718	-3.49698734065571\\
719	-3.66163113492597\\
720	-3.82266134134015\\
721	-3.97991904252705\\
722	-4.13324904416984\\
723	-4.28250002835541\\
724	-4.42752470347955\\
725	-4.56817995180781\\
726	-4.70432697886233\\
727	-4.83583148026872\\
728	-4.96256388045610\\
729	-5.08439983256716\\
730	-5.20122159239699\\
731	-5.31292221689846\\
732	-5.41941798169860\\
733	-5.52068299525981\\
734	-5.61677920596376\\
735	-5.70771015622601\\
736	-5.79367179522862\\
737	-5.87505035228325\\
738	-5.95251761942334\\
739	-6.02714830074270\\
740	-6.10054606793386\\
741	-6.17494817153571\\
742	-6.21165531810367\\
743	-6.22118432702135\\
744	-6.32939928921530\\
745	-6.34227665301560\\
746	-6.35842671581686\\
747	-6.37131456889081\\
748	-6.37886777242789\\
749	-6.38182059385890\\
750	-6.38129542947515\\
751	-6.43090447579421\\
752	-6.40717295045037\\
753	-6.38066855421715\\
754	-6.45583120086031\\
755	-6.51177729275475\\
756	-6.58593607219407\\
757	-6.53822027146839\\
758	-6.42495538337415\\
759	-6.37218484614816\\
760	-6.24481444473973\\
761	-6.16361975846791\\
762	-6.07520981844651\\
763	-5.94082564336676\\
764	-5.85221637761183\\
765	-5.78005186148572\\
766	-5.73296287852439\\
767	-5.63161823031964\\
768	-5.41931551654864\\
769	-5.25392407591608\\
770	-5.16581760461862\\
771	-5.05015755663382\\
772	-4.91563775959275\\
773	-4.73706287275052\\
774	-4.65255646785215\\
775	-4.50086029277201\\
776	-4.26649816818155\\
777	-4.09000822588050\\
778	-3.96545884204574\\
779	-3.80016785640691\\
780	-3.60842941584276\\
781	-3.47551057533542\\
782	-3.19724611776334\\
783	-3.16297015355111\\
784	-3.00552084247309\\
785	-2.84001319896756\\
786	-2.67210423318523\\
787	-2.54713342881244\\
788	-2.36505179357837\\
789	-2.14668617107744\\
790	-1.92893778895886\\
791	-1.76837614944359\\
792	-1.52690908906846\\
793	-1.37182324306885\\
794	-1.17511595149451\\
795	-0.990516471186783\\
796	-0.925179040721973\\
797	-0.590189122502168\\
798	-0.360317101629305\\
799	-0.0368179842366299\\
800	0.0564898780547417\\
801	0.281131580368800\\
802	0.455201360831428\\
803	0.609377939040093\\
804	0.879433645620801\\
805	1.01780596076051\\
806	1.22635607218831\\
807	1.35207980615113\\
808	1.49582425789152\\
809	1.52605305845720\\
810	1.75263549014891\\
811	1.98345500358126\\
812	2.07615126021672\\
813	2.12905247820809\\
814	2.23134582511372\\
815	2.47852006094748\\
816	2.71561810765784\\
817	2.82090429299953\\
818	3.08925751323026\\
819	3.22359535160548\\
820	3.37760181262313\\
821	3.50022117644170\\
822	3.48967549008095\\
823	3.50943581211577\\
824	3.70327414173542\\
825	3.80593137913946\\
826	3.89885099493644\\
827	4.01963252281840\\
828	4.08252709538746\\
829	4.16373074584077\\
830	4.35462472925884\\
831	4.37323484494413\\
832	4.35846919506142\\
833	4.60170768046392\\
834	4.63085248797609\\
835	4.83058186870883\\
836	4.83576853767591\\
837	4.81518433601431\\
838	4.98838057906468\\
839	5.02154977588016\\
840	5.12552469740801\\
841	5.02134614037168\\
842	5.05981840347757\\
843	4.86441871309969\\
844	5.01196202202732\\
845	5.07498964175173\\
846	4.73039039330145\\
847	4.86791770075122\\
848	4.95254238663576\\
849	4.98102145672896\\
850	4.93409333824272\\
851	4.94521706374037\\
852	4.93833577623543\\
853	4.91701840087028\\
854	4.88458912534554\\
855	4.84257898342665\\
856	4.79245551710320\\
857	4.73524721652692\\
858	4.67176798199245\\
859	4.60262324082223\\
860	4.52826838110636\\
861	4.44903945189503\\
862	4.36518336493228\\
863	4.27688733138873\\
864	4.18429889661935\\
865	4.08754357097173\\
866	3.98673663536868\\
867	3.88198706252118\\
868	3.77340268679224\\
869	3.66109273315038\\
870	3.54516899695777\\
871	3.42574629530640\\
872	3.30294266468747\\
873	3.17687937402865\\
874	3.04768086440205\\
875	2.91547465252324\\
876	2.78039121545450\\
877	2.64256386643168\\
878	2.50212862531503\\
879	2.35922408508955\\
880	2.21399127542637\\
881	2.06657352363279\\
882	1.91711631325575\\
883	1.76576714052734\\
884	1.61267536881242\\
885	1.45799208120819\\
886	1.30186993144493\\
887	1.14446299323575\\
888	0.985926608224712\\
889	0.826417232683430\\
890	0.666092283107690\\
891	0.505109980866371\\
892	0.343629196056049\\
893	0.181809290715375\\
894	0.0198099615539977\\
895	-0.142208917648858\\
896	-0.304087453820542\\
897	-0.465665892390203\\
898	-0.626784774947352\\
899	-0.787285096608259\\
900	-0.947008462934909\\
901	-1.10579724625177\\
902	-1.26349474120637\\
903	-1.41994531942069\\
904	-1.57499458308181\\
905	-1.72848951732230\\
906	-1.88027864124506\\
907	-2.03021215745382\\
908	-2.17814209996329\\
909	-2.32392248040527\\
910	-2.46740943250041\\
911	-2.60846135495501\\
912	-2.74693905329751\\
913	-2.88270588231503\\
914	-3.01562789279340\\
915	-3.14557399180783\\
916	-3.27241614108191\\
917	-3.39602964791697\\
918	-3.51629368444883\\
919	-3.63309234381819\\
920	-3.74631698716004\\
921	-3.85587145689290\\
922	-3.96168302648401\\
923	-4.06368351220117\\
924	-4.16179841866294\\
925	-4.25600309300527\\
926	-4.34631542812531\\
927	-4.43281493123817\\
928	-4.51566768741211\\
929	-4.59515998544175\\
930	-4.67173951732377\\
931	-4.74606484940332\\
932	-4.81905409846802\\
933	-4.89192402768471\\
934	-4.96620110604096\\
935	-5.00419402326017\\
936	-5.01351892471509\\
937	-5.00825886758318\\
938	-5.48432029761507\\
939	-5.48185005023057\\
940	-5.48681995597459\\
941	-5.48175092022079\\
942	-5.48649778648301\\
943	-5.47306901012168\\
944	-5.46370368634985\\
945	-5.62276276247713\\
946	-5.59448550944950\\
947	-5.38690009557733\\
948	-5.80351391301719\\
949	-5.69740521254652\\
950	-5.64058691280789\\
951	-5.57444674190523\\
952	-5.53443654157687\\
953	-5.42448922173301\\
954	-5.40691949169694\\
955	-5.36876756183405\\
956	-5.28837471390442\\
957	-5.25258586330607\\
958	-5.21966786002301\\
959	-5.09734992103859\\
960	-5.03942947670322\\
961	-4.94871518450701\\
962	-4.83362510158383\\
963	-4.74032645527494\\
964	-4.61008849798825\\
965	-4.43761673745159\\
966	-4.41048491008502\\
967	-4.31863246321943\\
968	-4.19586021386635\\
969	-4.08097017218372\\
970	-3.90444218623946\\
971	-3.68136306705205\\
972	-3.54413996168471\\
973	-3.48245302929913\\
974	-3.31124257637359\\
975	-3.15581812967039\\
976	-2.98795264009611\\
977	-2.87931785541124\\
978	-2.73545745195997\\
979	-2.64177001348694\\
980	-2.47914218719738\\
981	-2.36666501332712\\
982	-2.10520946611307\\
983	-1.96179468995870\\
984	-1.83646319013115\\
985	-1.80190359655899\\
986	-1.59495288343180\\
987	-1.36089275431033\\
988	-1.10581546292934\\
989	-0.933972808811957\\
990	-0.754634292994602\\
991	-0.522698895650801\\
992	-0.403613551043674\\
993	-0.192363050498169\\
994	-0.0916646118135417\\
995	0.192392132835468\\
996	0.374149882553377\\
997	0.612169738457654\\
998	0.685940432695859\\
999	0.932200873059283\\
1000	1.19970675474200\\
};
\addlegendentry{ATKF}


\end{axis}
\end{tikzpicture}

==> vlc_trajectory.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{dotted}= [dash pattern=on \pgflinewidth off 0.5mm] 
\tikzstyle{dashed}= [dash pattern=on 7.5*0.8*0.8pt off 7.5*0.4*0.8pt]
\tikzstyle{dashdotted} = [dash pattern=on 7.5*0.8*0.6pt off 7.5*0.8*0.3pt on \the\pgflinewidth off 7.5*0.8*0.3pt]
\tikzstyle{dotted2} = [dash pattern=on 7.5*0.8*0.3pt off 7.5*0.8*0.2pt]


\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=8,
ymin=0,
ymax=8,
xlabel near ticks,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$x_1$ axis trajectory (m)},
ylabel near ticks,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$x_2$ axis trajectory (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% legend style={font=\scriptsize, at={(0.23,0.91)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\scriptsize, at={(0.95,0.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

 \addplot [draw=none,fill=gray, fill opacity=0.25,forget plot]coordinates {
            (1, 0)
            (0,0)
            (0,1)
            (1,1)
};


\addplot [color=green, line width=0.8pt,  mark=triangle*, mark size=1.5, mark repeat = 50, mark phase = 12]
  table[row sep=crcr]{
0.0222191247202761	0.0560072500222366\\
0.0491894824152299	0.0389749814389063\\
0.0923040590493696	0.0493880202060306\\
0.129052926898774	0.0890084907398354\\
0.169669155661133	0.128000822442282\\
0.202870712981553	0.162312140981981\\
0.240096713717689	0.192072284863064\\
0.279062173033458	0.234351271651806\\
0.321025557293943	0.273460178385339\\
0.354798131304165	0.305193554810608\\
0.397169653274053	0.341807276435286\\
0.427634549486787	0.368582872619792\\
0.465353475925675	0.399754119802158\\
0.495462728169091	0.431420395959107\\
0.533286063801659	0.457992571010644\\
0.569140321863866	0.495570860814694\\
0.610522741878735	0.528218715423460\\
0.645021000168566	0.559116494002778\\
0.686151078761717	0.593853258075563\\
0.724028821340913	0.628565384003691\\
0.756566875562575	0.664857249114380\\
0.793206862282051	0.698368516069181\\
0.830486910256594	0.735626863437452\\
0.861497126345353	0.769523516065924\\
0.891362099508710	0.799516413960595\\
0.928258511507302	0.835361551836140\\
0.964990897243385	0.868718312121155\\
0.997937694816962	0.903079040111451\\
1.02591823917444	0.938074357343493\\
1.05497077235722	0.973449856791978\\
1.08728488779211	1.00767667315244\\
1.11422634145991	1.04113047127182\\
1.13751731955998	1.07331375511498\\
1.16088545879977	1.10384448119803\\
1.18237377427151	1.13231700246551\\
1.20317044999969	1.15923778564439\\
1.22307247152509	1.18532890313873\\
1.24123144940336	1.21022570981955\\
1.25875773632472	1.23465075261855\\
1.27172989890252	1.25852717201249\\
1.28502765277589	1.28036382916876\\
1.30070318704413	1.30141212239358\\
1.31449445113884	1.32205060377129\\
1.32358702554927	1.34225664906811\\
1.33098082296890	1.36144690570335\\
1.33931012261912	1.37940935874267\\
1.35120014720782	1.39613666536836\\
1.36095631376541	1.41230125613674\\
1.36842479552650	1.42825061875670\\
1.37278677764735	1.44458247394341\\
1.37798830263875	1.45958711447839\\
1.38592682012089	1.47356306035279\\
1.39379874819179	1.48705944149985\\
1.40225464950838	1.50020537541149\\
1.40865177739418	1.51357735872810\\
1.41401718851787	1.52705368174057\\
1.41840493528285	1.54103992054611\\
1.41933774317322	1.55571681106656\\
1.42064037233547	1.56979754440908\\
1.42229459700325	1.58333337753544\\
1.42489657694185	1.59658617259130\\
1.42443046488952	1.61045640792314\\
1.42283844355111	1.62432419333236\\
1.42063540567558	1.63742552817018\\
1.41914543798257	1.64998496974341\\
1.41657391957611	1.66185786084109\\
1.41437827103462	1.67381202100136\\
1.40916537115721	1.68549599532874\\
1.40776519172657	1.69658198750692\\
1.40466101826213	1.70775429718959\\
1.40201274254822	1.71856730935707\\
1.39784176285827	1.72912906898532\\
1.39296397479364	1.73985655301777\\
1.38592634796853	1.75052348353261\\
1.37976808281780	1.76063563464780\\
1.37618649781562	1.77053519052725\\
1.36847924543081	1.78072860513568\\
1.35988579143341	1.79088778359401\\
1.35459288112909	1.79980600065647\\
1.34799716822929	1.80856849857478\\
1.34278315894200	1.81681266623284\\
1.33728956428706	1.82506155149142\\
1.33169277227696	1.83283801271393\\
1.32586436518169	1.83989423506290\\
1.32159360232453	1.84619869026609\\
1.31622614242448	1.85265377947367\\
1.31299534690839	1.85906124811415\\
1.30690963408280	1.86541643646239\\
1.30147980292640	1.87162556670486\\
1.29851196267846	1.87781792825176\\
1.29289429542395	1.88385466365923\\
1.28877693285471	1.88948907668590\\
1.28489629982326	1.89429424882328\\
1.28061563841537	1.89944949165897\\
1.27613520291485	1.90454271010774\\
1.27063769890415	1.90930001039958\\
1.26827240034211	1.91314471977340\\
1.26544699210928	1.91724993312948\\
1.26372708957121	1.92102682633041\\
1.26002751251371	1.92562820179905\\
1.25825888383393	1.92972546596596\\
1.25570918399989	1.93381203344727\\
1.25528859084217	1.93713812094373\\
1.25380958014119	1.93976506450396\\
1.25388813845877	1.94194240722947\\
1.25410894571822	1.94348274830286\\
1.25462357511383	1.94542714948359\\
1.25578697839188	1.94793344148625\\
1.25611637796740	1.95078820930136\\
1.25668744029387	1.95394509296783\\
1.25550030734628	1.95678136135128\\
1.25684707467314	1.95965585858355\\
1.25532646058543	1.96352881790845\\
1.25367496987810	1.96749473997339\\
1.25050642489111	1.97155340681123\\
1.24801662966903	1.97543706658985\\
1.24474918689241	1.97952662484072\\
1.24178013723437	1.98372243907748\\
1.23772706555067	1.98817304992235\\
1.23331968284734	1.99282545625437\\
1.22956097268911	1.99700549168979\\
1.22525926610133	2.00124218437345\\
1.21922745776161	2.00542066320478\\
1.21288187179723	2.01006329396323\\
1.20676700395297	2.01460115478736\\
1.20061263759978	2.01923619510984\\
1.19387754705358	2.02387864444886\\
1.18849077294404	2.02788099695235\\
1.18410746043717	2.03130867892811\\
1.17817752437700	2.03506152341489\\
1.17239753708990	2.03872865805956\\
1.16483309188711	2.04237828224979\\
1.15923600170175	2.04562046038005\\
1.15257097099756	2.04893124234308\\
1.14579264236202	2.05238176030121\\
1.14174975198401	2.05508504042085\\
1.13752261973358	2.05757797131021\\
1.13135625866228	2.06069169038733\\
1.12810081873028	2.06342306070658\\
1.12349228938015	2.06603145866522\\
1.11961232407404	2.06860390587992\\
1.11667080815357	2.07073623862896\\
1.11466507301247	2.07316068820243\\
1.11055747129533	2.07561229563416\\
1.10540388154737	2.07877893556057\\
1.10159452749706	2.08188551226898\\
1.09603560332797	2.08518598403485\\
1.09290653043524	2.08749260321392\\
1.08735465028199	2.09030297367243\\
1.08137452269023	2.09361153045889\\
1.07702636739265	2.09677126520740\\
1.06991525412137	2.10041314547765\\
1.06545179477270	2.10357371317263\\
1.05942883167254	2.10690369875518\\
1.05171956511679	2.11045137621163\\
1.04665666254159	2.11343378777974\\
1.04127386781052	2.11647653441942\\
1.03686488583697	2.11898928196543\\
1.03376411538326	2.12093510133833\\
1.03070283360937	2.12316342861984\\
1.02850906460480	2.12534281662529\\
1.02338342561450	2.12781295005625\\
1.02018719831721	2.13037009374946\\
1.01602812196297	2.13273889468763\\
1.01426770796080	2.13515662385990\\
1.01027144449525	2.13765966005893\\
1.00711715146239	2.14001410436498\\
1.00677528570615	2.14147789550114\\
1.00355872504034	2.14318554752528\\
1.00277367297960	2.14481904916105\\
1.00081433054513	2.14691006590715\\
0.998972724008789	2.14901241822565\\
0.996170240105007	2.15132621634447\\
0.995434889606206	2.15322503297561\\
0.994566374716798	2.15510892439823\\
0.990901956408375	2.15709211575405\\
0.991607074356305	2.15805322845637\\
0.990039868451203	2.15957563693938\\
0.990746214037503	2.16046535336555\\
0.989805770870723	2.16174243078724\\
0.990753624033400	2.16273576239832\\
0.992234482649269	2.16405367922278\\
0.990256134958061	2.16574090289274\\
0.990450754826730	2.16673530012931\\
0.991802592301053	2.16710583192672\\
0.993410555463179	2.16760158772656\\
0.993705120887962	2.16835740438221\\
0.997205142468758	2.16800019293435\\
1.00219169930278	2.16745421727285\\
1.00582719262558	2.16735568288782\\
1.01026958333470	2.16690347711256\\
1.01583293026876	2.16661163648379\\
1.01671594262503	2.16748727892891\\
1.01735379859790	2.16832402195205\\
1.01801791673294	2.16964214208173\\
1.01965007080384	2.17107782834991\\
1.01876244639433	2.17235821876231\\
1.02002458219601	2.17350889465000\\
1.02151199342531	2.17439575260337\\
1.02071459385952	2.17576937549288\\
1.04416693676818	2.21992803955889\\
  };
\addlegendentry{KF}

\addplot [color=red, line width=0.8pt,  mark=|, mark size=1.8, mark repeat = 50, mark phase = 36]
  table[row sep=crcr]{
  0.0203984047661593	0.0541987418127031\\
0.0481954535993798	0.0340802164253198\\
0.0915159855282728	0.0468666620211627\\
0.129413889410839	0.0886746318132602\\
0.172419941137407	0.130546023504591\\
0.199383336735916	0.166101137379940\\
0.239158277429552	0.189016099395338\\
0.280263966171835	0.250873431362426\\
0.330749379418306	0.297333920081441\\
0.351344926877158	0.317260986672607\\
0.403399049959547	0.357928211765753\\
0.413537899618536	0.359380693611718\\
0.460461904722310	0.382769982766804\\
0.480978276623327	0.411219609413237\\
0.539154012429653	0.409363973181647\\
0.573765008116432	0.476209033905726\\
0.631845466127179	0.504109450289608\\
0.654310248386937	0.529881673922132\\
0.715202326672665	0.571526701621227\\
0.744975383928497	0.617104820227247\\
0.752527672695935	0.673726370977677\\
0.791312102510488	0.695999192600695\\
0.826724951522799	0.746562930282684\\
0.839771620611120	0.767895235499263\\
0.857296128182626	0.768076161928343\\
0.919432904202699	0.805707786611991\\
0.969385413183310	0.830654247905130\\
1.00235455199656	0.865126103676613\\
0.996394508619265	0.918643733087654\\
1.02025781922409	0.959459729076631\\
1.03698012717886	0.993652717799829\\
1.03685398650985	1.01536504126426\\
1.03659376687286	1.02717650578749\\
1.03935368385584	1.03645153615100\\
1.04296181995266	1.04235456942112\\
1.04500513321913	1.04595563533970\\
1.04418764959092	1.04839867057358\\
1.04541856904121	1.04969687392956\\
1.04261985311817	1.05068006310155\\
1.04679706614686	1.05124183795521\\
1.04727428267310	1.05055882230462\\
1.04462657114639	1.04789581088532\\
1.04152346712209	1.04538597964909\\
1.04208029896308	1.04770655707055\\
1.04457730287742	1.05114427974052\\
1.04337106330459	1.04949986599823\\
1.02925361991683	1.03387036670581\\
1.02922888733918	1.03318310409100\\
1.03684117787727	1.04102808823715\\
1.05156886061070	1.05776022001442\\
1.05682812701575	1.06382726992728\\
1.03920784745649	1.04609844970511\\
1.03237780366989	1.03944068754792\\
1.01964891582491	1.02693350665361\\
1.02507371237845	1.03436255544580\\
1.02632142879814	1.03880129629983\\
1.01924514343920	1.03671721041691\\
1.03633687710538	1.06210230755867\\
1.03436836324697	1.06800685328959\\
1.02709063765204	1.06821704383200\\
1.00333015906626	1.05156682267080\\
1.01132126508025	1.06983107063523\\
1.01173354619499	1.08186956247795\\
1.02284823735345	1.10450505398637\\
1.01276600765074	1.10549395135132\\
1.03089965311307	1.13504132074987\\
1.01473365502076	1.13107282471216\\
1.05597339979540	1.18685061440479\\
1.00660221288854	1.14966700247805\\
1.00805698424512	1.16504644900472\\
0.992275960003403	1.16295037947350\\
1.00513515541438	1.19072570572616\\
0.998598902837090	1.20063306753743\\
1.02372191055997	1.24449604678993\\
1.01848153143478	1.25759564207861\\
0.960776951007710	1.21669341372836\\
0.998602203712332	1.27524559813782\\
1.00664098955595	1.30569869376225\\
0.974949926809535	1.29288931602294\\
0.987091908668897	1.32526217469499\\
0.965945950710158	1.32318752656622\\
0.951616205109787	1.32857573372852\\
0.952649375165679	1.34915560333437\\
0.972156687078655	1.38795063176854\\
0.963655255117023	1.39711733197033\\
0.986319613101180	1.43675014605515\\
0.972802200529063	1.44101894511449\\
0.993576453330443	1.47964461389466\\
0.999002873994592	1.50333832182050\\
0.962254102115700	1.48681401844745\\
0.975128407504801	1.52248226215732\\
0.979780977722003	1.54666185011907\\
0.998058293533167	1.58133560687068\\
1.01374580678708	1.61445528308725\\
1.01431880517714	1.63421027681890\\
1.02153640062773	1.66688911624501\\
0.997457707492453	1.67679484691837\\
0.959902934069501	1.67925153883931\\
0.927909605270012	1.64352814225397\\
0.924662524537305	1.56216513735704\\
0.945633270908925	1.44120865087995\\
0.968999304770104	1.33158664224775\\
0.986779551435360	1.24603767697002\\
0.998528752836484	1.19361356926247\\
1.00458022524072	1.15747952256527\\
1.00906336638856	1.13963904415618\\
1.00893198601895	1.12692813338997\\
1.00234060108397	1.11108239156980\\
0.999520832697681	1.10630625933729\\
0.991314173453283	1.09732107654229\\
1.00625849424506	1.11891172019078\\
0.985412546412349	1.09965327111903\\
0.988272132051216	1.10979928678623\\
0.984411985444498	1.11397791532045\\
0.997155409244426	1.13729840006457\\
0.992745586787242	1.14313250475699\\
0.994068400119102	1.15617594750442\\
0.981713795738905	1.15583438553910\\
0.980990596578219	1.16879524804649\\
0.971164747409043	1.17366467639614\\
0.963537391018839	1.17996401011893\\
0.959571631145412	1.19085497780308\\
0.985299749130518	1.23335606646848\\
0.973172534755957	1.23969596425493\\
0.961583334370290	1.24677355296069\\
0.943014357658951	1.24747099732717\\
0.935939031695055	1.26050265472716\\
0.922138387710599	1.26516883943962\\
0.912402060649013	1.27255247498745\\
0.918158881490956	1.29748888624177\\
0.910257580815133	1.30899071975111\\
0.944392773480707	1.36453684668595\\
0.924656716717277	1.36481223542271\\
0.941336779984843	1.40301838385638\\
0.939906767172783	1.42415195955050\\
0.913014465601596	1.41703788673939\\
0.920266325124071	1.44420052801326\\
0.934773699173573	1.48160398949913\\
0.886871629181064	1.45415330655433\\
0.910586411251331	1.49935717250369\\
0.896421578380843	1.50648733816482\\
0.890951326830120	1.52118509709894\\
0.849802300577625	1.49998371294765\\
0.881254853115811	1.55312333467179\\
0.869226189278057	1.56513055758571\\
0.829423370186245	1.54836262071481\\
0.842107044712841	1.58586917744065\\
0.831035983938618	1.59648857778919\\
0.858208184098926	1.64842594756411\\
0.842684706022341	1.65934402806743\\
0.800740429344809	1.64248614051309\\
0.823837511193100	1.69390169040701\\
0.777310181692655	1.67301328809481\\
0.788839114832066	1.71184375697253\\
0.813826644060174	1.76646031759668\\
0.780113217658786	1.75976794142956\\
0.774646149142472	1.78189194769611\\
0.777851207145362	1.81142813384056\\
0.777273935957340	1.83560432867978\\
0.760090908461400	1.84376275884095\\
0.733877846623871	1.84213922609045\\
0.784933387463237	1.92089105824444\\
0.736680396454622	1.89933064097258\\
0.764664716824562	1.95475215932016\\
0.698682682827498	1.91446874470855\\
0.734146135978952	1.97756507538665\\
0.721032762868700	1.99151731408022\\
0.694681068190834	1.98871257209105\\
0.749241183367516	2.06967282394918\\
0.704110056331323	2.04933526168564\\
0.700677033834699	2.07234053012442\\
0.690566350469287	2.08871957379336\\
0.695373169253304	2.12126934685311\\
0.660787256576361	2.11227417381600\\
0.650727707948939	2.12775890245872\\
0.708542384068642	2.21372245023083\\
0.663624930695869	2.19244495619884\\
0.686732246658478	2.24188266897788\\
0.666965986003955	2.24601948358237\\
0.686378066981007	2.29132182436347\\
0.659081711683208	2.28831591947019\\
0.622835877570379	2.27635020610364\\
0.672395660921278	2.35331342051327\\
0.659712921635074	2.36575191680921\\
0.661281615483229	2.39079396001423\\
0.652714029811742	2.40583547819658\\
0.671046585415374	2.44927752596643\\
0.649968776005982	2.44950343913314\\
0.623705748682333	2.44305845106404\\
0.627872015086519	2.46837631352894\\
0.619377366346328	2.47977302504592\\
0.583790450177359	2.46328983768189\\
0.622026113219428	2.52534834086109\\
0.628391310365970	2.55592764839827\\
0.605700804618734	2.55848319914640\\
0.564274251522765	2.54179469344335\\
0.607827223578117	2.61152608282449\\
0.560536231100488	2.58891370461321\\
0.547859278347743	2.60012295763619\\
0.560872740296837	2.63936140140033\\
0.584325083205501	2.68352006546634\\
};
\addlegendentry{AKF}

\addplot [color=cyan, line width=0.8pt,  mark=o, mark size=1.5, mark repeat = 50, mark phase = 24]
  table[row sep=crcr]{
  0.0285570911166035	0.0758570345462900\\
0.0501177313154260	0.0302794185945473\\
0.0993671348703110	0.0302718095229757\\
0.136181951236645	0.0819471421304961\\
0.179823561000434	0.129525684413057\\
0.200210366872161	0.166313010930314\\
0.241062846643183	0.187652619752702\\
0.281445097230958	0.251968835481734\\
0.333501499249875	0.298689068647673\\
0.350376352945115	0.317420742776557\\
0.404700958684688	0.358469876804637\\
0.409406350618100	0.356345401700944\\
0.460812307999252	0.378875131569512\\
0.478136606366597	0.407967971135799\\
0.543992627239807	0.399323748218946\\
0.575611153596028	0.478086412975320\\
0.639697451273556	0.503137608901874\\
0.654695635916764	0.527621558139673\\
0.722266381374431	0.571239629513774\\
0.746674436349192	0.619434225497422\\
0.745794963010207	0.680097225866530\\
0.788192693634623	0.696983779141830\\
0.824165040559148	0.750611391752654\\
0.833605715438237	0.767009126032265\\
0.850396414418683	0.759082950623502\\
0.921787531283157	0.800243481853254\\
0.974535028200231	0.824350478186398\\
1.00909316391506	0.861102108683716\\
1.04513041296371	0.922520510128994\\
1.07959014302686	0.963349396729347\\
1.11408405655648	0.995025973770180\\
1.14742355357121	1.03200622092652\\
1.18042648623499	1.06930148063074\\
1.21415394853887	1.10653470363671\\
1.24807061557137	1.14305453615755\\
1.28263370342104	1.17931627949879\\
1.31698781329160	1.21599332195030\\
1.35100751600437	1.25257754234722\\
1.38501836998451	1.28982369224133\\
1.41681595006597	1.32741189684055\\
1.45088831527915	1.36384524245279\\
1.48667606253235	1.40049769929625\\
1.52044202923363	1.43757583891102\\
1.55189548354602	1.47486327983341\\
1.58434561465832	1.51177020481789\\
1.61872300732124	1.54811340379784\\
1.65584396632062	1.58396780073965\\
1.69009307638211	1.61978186260867\\
1.72367689151413	1.65587227333964\\
1.75566747398090	1.69282465820272\\
1.78984486009824	1.72893199346383\\
1.82671887342146	1.76455629344491\\
1.86237088717070	1.80015685688778\\
1.89877068230770	1.83589299054816\\
1.93282860093946	1.87228070025076\\
1.96686701436993	1.90924193158752\\
2.00036028950439	1.94725300744146\\
2.03002641881533	1.98644818766249\\
2.06170384924350	2.02559728229279\\
2.09370712799034	2.06473896126791\\
2.12688888968237	2.10418820344662\\
2.15537657251939	2.14478360410032\\
2.18396951762752	2.18595367451635\\
2.21183904564302	2.22685554788313\\
2.24182327741236	2.26775895664591\\
2.26923915432214	2.30838566695296\\
2.29929816881329	2.34963311982070\\
2.32306855434432	2.39095106732852\\
2.35654502308455	2.43226996388962\\
2.38342037898603	2.47412064954919\\
2.41227964392125	2.51610496112728\\
2.43772563710067	2.55823112044567\\
2.46427350760780	2.60099599794367\\
2.48655271327992	2.64407598549414\\
2.51249119365241	2.68703227922214\\
2.54369257752593	2.73034849299594\\
2.56260340941526	2.77428036227479\\
2.58444180282512	2.81859214861480\\
2.61242353193922	2.86209558566389\\
2.63480263632947	2.90574340808262\\
2.66165856163061	2.94923316233117\\
2.68695471274066	2.99307170222940\\
2.71083646242396	3.03670794698328\\
2.73345777849861	3.07978808626675\\
2.76059291766118	3.12230015776671\\
2.78463919448056	3.16510530568025\\
2.81565049957999	3.20816994774585\\
2.83507679112557	3.25123726171659\\
2.86091749317731	3.29434138635494\\
2.89294339309875	3.33776334458676\\
2.91228109941413	3.38108314881130\\
2.93991193626652	3.42418807075069\\
2.96401633194948	3.46648593839386\\
2.99012099068692	3.50924499945110\\
3.01508315318320	3.55203053360767\\
3.03641566768015	3.59445633894605\\
3.06708817834894	3.63603594675561\\
3.09386958243872	3.67790604620273\\
3.12290808911908	3.71949383339275\\
3.14748797469360	3.76196716256379\\
3.17752378846498	3.80405711475009\\
3.20289743574400	3.84617385130763\\
3.23382224891335	3.88759556948452\\
3.25748436802375	3.92816657323339\\
3.28864711817480	3.96822954219113\\
3.31681285262067	4.00747501229972\\
3.34819929194446	4.04705483487147\\
3.38150528306117	4.08724176533990\\
3.41065898327701	4.12779453319629\\
3.44219988411017	4.16875430108630\\
3.46594411377160	4.20932257153164\\
3.50233648381823	4.25009954091050\\
3.52778175183749	4.29198242242699\\
3.55605379906293	4.33412870288123\\
3.57948582003174	4.37647609504665\\
3.60765439948190	4.41882156725044\\
3.63306415621341	4.46153822334410\\
3.66118086637159	4.50459007657269\\
3.68539260599508	4.54810721337527\\
3.71103884093794	4.59208759261516\\
3.73661792409523	4.63581260666646\\
3.76091244597571	4.67980607348788\\
3.77859741234815	4.72385755958493\\
3.80322001355420	4.76863258946275\\
3.82668902286078	4.81355241327375\\
3.85087864831977	4.85884346048507\\
3.87199479688372	4.90438445356601\\
3.89592433865572	4.94948895722129\\
3.91998522393375	4.99416555041387\\
3.93967857867908	5.03929888750078\\
3.96229265635101	5.08449490682903\\
3.97548613042149	5.12971716664741\\
4.00120882837930	5.17464849767219\\
4.01811626154940	5.21969964801789\\
4.03859094205779	5.26497564810450\\
4.06597978656687	5.30959225152726\\
4.08627278755202	5.35400319672395\\
4.10365096772942	5.39905642705539\\
4.13529458149562	5.44385477748587\\
4.15123057021887	5.48851801170358\\
4.17593734062052	5.53317833520108\\
4.19946169767994	5.57739690375814\\
4.23015062524362	5.62200997690208\\
4.24464941489914	5.66661617168294\\
4.26718181554534	5.71201143182622\\
4.29547937282906	5.75750077485101\\
4.31134633515280	5.80325962886477\\
4.33526887866787	5.84803427654694\\
4.34911820919390	5.89330208336503\\
4.37108250715109	5.93914987195466\\
4.39891470265598	5.98499915098542\\
4.41043130409973	6.03141514038679\\
4.43908095485596	6.07746875102547\\
4.45362579706140	6.12377813412653\\
4.46446063222982	6.17033231277341\\
4.49006614731669	6.21638317244540\\
4.50868595832862	6.26256879345659\\
4.52688655874843	6.30821727186461\\
4.54748133570861	6.35324485161160\\
4.57116894493082	6.39855649783588\\
4.59706540053081	6.44385264530243\\
4.60425148128678	6.48939070482715\\
4.63438863635763	6.53503589231065\\
4.64691284259012	6.58049906553064\\
4.68147296461681	6.62607328526967\\
4.69172532250062	6.67177429507479\\
4.71401761398640	6.71730004984382\\
4.74165089327380	6.76191925958193\\
4.74950370489813	6.80670082001879\\
4.78147904679891	6.85134690492223\\
4.80211419980689	6.89651607372046\\
4.82440448511617	6.94171748094612\\
4.84244420088507	6.98716275888808\\
4.87106019901749	7.03222036361659\\
4.89370832920555	7.07732727909512\\
4.89957493301396	7.12249328006694\\
4.93311054989727	7.16651525562403\\
4.94850382345791	7.21112870168683\\
4.97612161570128	7.25502028429008\\
4.99313068106304	7.29928496058933\\
5.02248030959574	7.34321039999387\\
5.05330280033330	7.38753811984290\\
5.06175734463894	7.43228412949857\\
5.08747431968946	7.47622021824732\\
5.11098568877973	7.51947536856005\\
5.13690701007410	7.56279976646689\\
5.15545146954542	7.60635581234931\\
5.18654485779445	7.64865229544883\\
5.21958229626002	7.69070263624909\\
5.24409915943050	7.73318543062207\\
5.27277329703697	7.77521646226383\\
5.30834155662901	7.81738567989952\\
5.32221959248684	7.86082490521668\\
5.34437019448186	7.90416401578610\\
5.37283646047507	7.94806180784988\\
5.40576607001493	7.99224768781495\\
5.41645883584242	8.03645573996520\\
5.45128742639294	8.08050345878192\\
5.47742388055392	8.12447112330002\\
5.49536429893124	8.16906199682893\\
5.51881664183991	8.21322066089494\\
};
\addlegendentry{TKF}

\addplot [color=orange_D, line width=0.8pt,  mark=diamond*, mark size=1.5, mark repeat = 50, mark phase = 48]
  table[row sep=crcr]{
  0.0466924258019206	0.0542219642899015\\
0.0624705863590478	0.0338645553796767\\
0.101763616388216	0.0478598256369364\\
0.136879381758684	0.0892689069479692\\
0.177799650025229	0.130894165238719\\
0.202526588474861	0.166494937583532\\
0.241470168188500	0.189011813252371\\
0.281495272682695	0.251402769271976\\
0.331744639238344	0.297831037946707\\
0.351604421829568	0.317355361145517\\
0.403405886185007	0.358017795321107\\
0.413183755829819	0.359097861213893\\
0.460370318920266	0.382381547760295\\
0.481145357005927	0.410963079133169\\
0.540053086435341	0.408445898788119\\
0.574399628066771	0.475975687024089\\
0.632542392633204	0.503650545539258\\
0.654623721404929	0.529581860338760\\
0.694399465961172	0.570625932048804\\
0.733627212415146	0.616797846220695\\
0.772773080130358	0.674145358234571\\
0.810539864498777	0.696448081126570\\
0.849394816502978	0.734249271458134\\
0.886627900860406	0.772566333711893\\
0.924867189781065	0.809747863363968\\
0.965674760980448	0.849681431320575\\
1.00787507327103	0.888816499921865\\
1.04953229174396	0.929601613359334\\
1.08965694571254	0.971918282964193\\
1.13083426039769	1.01514386990581\\
1.17296507737166	1.05869943216061\\
1.21378239707034	1.10291845328131\\
1.25348954677417	1.14731193414056\\
1.29390707120844	1.19139595411004\\
1.33428109867057	1.23457301610470\\
1.37511731632586	1.27723210397494\\
1.41631057440574	1.31999803494990\\
1.45701393759927	1.36241393231447\\
1.49858516891524	1.40510167813904\\
1.53555842202795	1.44807996639638\\
1.57336060744799	1.48965137979935\\
1.61645887432014	1.53070164474961\\
1.65867961022845	1.57185045670408\\
1.69388353781411	1.61359020491870\\
1.72587121442257	1.65518068293245\\
1.75961048613333	1.69589221019711\\
1.80181344397596	1.73454214650142\\
1.84094216382386	1.77340201531030\\
1.87621297861348	1.81313353744952\\
1.90549471224660	1.85513639721954\\
1.93584614197781	1.89645621668128\\
1.97396025289033	1.93439706335324\\
2.01358657971996	1.97123045724236\\
2.05729896313636	2.00492064464354\\
2.09801091723851	2.03990504627732\\
2.13835958453814	2.07410498911343\\
2.17984133792586	2.10489546846434\\
2.21351024061152	2.14454555996068\\
2.24906494747111	2.17960956926523\\
2.28690417865550	2.20612603762678\\
2.33113390129537	2.20154979413210\\
2.36805828422721	2.21013320500501\\
2.40276408837059	2.21297447101548\\
2.43390533183799	2.24323138982283\\
2.46604488628924	2.22931336892389\\
2.49686991819937	2.29302845044337\\
2.52246247495300	2.28692202715009\\
2.57476981854411	2.44468245493499\\
2.56657197542831	2.39450113636547\\
2.55221904167449	2.37959243814513\\
2.47110004208224	2.31348568766195\\
2.43471489403245	2.29181509692421\\
2.35975774809944	2.23025100486324\\
2.29196266993636	2.15437314619810\\
2.52940927611205	2.43039635126690\\
2.37531136805162	2.30270918999850\\
2.37250402195775	2.33249419534730\\
2.43920233395122	2.43166256377721\\
2.38752740188082	2.40551084097275\\
2.46368152361912	2.50702317917409\\
2.45036225404677	2.51581654520998\\
2.43695472193069	2.52466821897659\\
2.47079885561572	2.57957036751223\\
2.58058718319401	2.70819785348235\\
2.62410389222901	2.76838693720100\\
2.70857212287900	2.86998384232871\\
2.61825671175514	2.79727026916864\\
2.75194190299572	2.94833373544930\\
2.81176852665464	3.02562809669039\\
2.67592070710191	2.90808148388455\\
2.77634264541598	3.02612598059332\\
2.77900378907252	3.04599340318074\\
2.86075144582428	3.14273198621536\\
2.90618320950088	3.20449176577298\\
2.96307116914898	3.27780540242762\\
3.12053980107412	3.45081331754421\\
3.13526608451038	3.47912909968242\\
3.17145445052789	3.52962637370253\\
3.17492674669686	3.54672025513815\\
3.23206429370544	3.61971738317716\\
3.20530901360520	3.60788116874917\\
3.24670806369753	3.66421522895554\\
3.21869023588695	3.64941915559413\\
3.34383859592663	3.78565901826003\\
3.38224831556791	3.83408037227412\\
3.47419229082128	3.93416570078802\\
3.50890624848853	3.97783230785381\\
3.47038020923261	3.94968349482026\\
3.47870923374045	3.96922607405085\\
3.44439611172248	3.94711116366765\\
3.55685534533417	4.07077944195949\\
3.47387083256245	3.99958689332634\\
3.49726433764501	4.03743158424230\\
3.49677948510946	4.05208615352262\\
3.57197897339866	4.14292258703210\\
3.58641366415345	4.17303884289226\\
3.61915880174510	4.22243179946808\\
3.59888396083628	4.21972013676718\\
3.61644391016090	4.25608817732894\\
3.60519744707710	4.26496107657245\\
3.59540008339272	4.27454848249627\\
3.59976387965732	4.29903988896325\\
3.72005082607522	4.43958593170850\\
3.73190020397416	4.47390796088428\\
3.72570938777798	4.49062504485951\\
3.68757137877526	4.47654460725231\\
3.68188415797348	4.49567140717088\\
3.65609134317676	4.49331952446883\\
3.63671526748823	4.49605545014883\\
3.67430820468245	4.55710485220721\\
3.68092225391259	4.58740978842560\\
3.82937849847381	4.75957518766138\\
3.83363964374775	4.78679998572909\\
3.92671352358997	4.90314586375616\\
3.98287854299750	4.98333214997222\\
3.94107078496347	4.96358084914782\\
3.98591754189405	5.02981365647420\\
4.08127598362939	5.14847973270496\\
3.98011984260132	5.06998967712235\\
4.06592872617011	5.17790095709809\\
4.07248004439057	5.20664482307727\\
4.08887966697967	5.24392413234431\\
3.98660873430753	5.16376089536517\\
4.09766162076749	5.29672032049787\\
4.11897185370026	5.34248289175873\\
4.02785594723411	5.27618001229298\\
4.08253210912190	5.35638202749958\\
4.08817492413127	5.38456226763528\\
4.21395682740704	5.53429961792732\\
4.22846081815508	5.57472713351100\\
4.13294080359628	5.50520713641495\\
4.22992329446960	5.62992507676215\\
4.13232040418835	5.55902743148607\\
4.19116849795974	5.64527424354773\\
4.32232223174499	5.80463677862894\\
4.27393025607984	5.78290803743597\\
4.28982524152283	5.82582871787246\\
4.34059164819449	5.90181319605533\\
4.38294448559068	5.96744273216987\\
4.37152898472414	5.98023950694912\\
4.32217447874112	5.95508205834755\\
4.51932679273174	6.17691918993567\\
4.43049210042229	6.11348090032040\\
4.55041931026988	6.25792844706646\\
4.39202440655299	6.12478017976132\\
4.52706065698653	6.28506245521870\\
4.53903064473034	6.32191584236398\\
4.49238595957069	6.29741444385375\\
4.70150152154611	6.52882647221433\\
4.61467469065904	6.46430422473212\\
4.63714650958758	6.51049155925058\\
4.64619250998596	6.54338607945653\\
4.70330474521519	6.62504040769367\\
4.63619941962799	6.58145867999127\\
4.63665334169402	6.60547265392880\\
4.86044205524522	6.85265776558641\\
4.77273417585867	6.78546007276169\\
4.87969712243755	6.91431437057697\\
4.86254833147973	6.91718601297986\\
4.96326989110438	7.03879075648049\\
4.92250989700778	7.01818847000424\\
4.84304033092877	6.96008998134716\\
5.03458480568997	7.17374834477279\\
5.04666812157180	7.20594506891973\\
5.09092964790276	7.26834948101263\\
5.10509591989441	7.30090397476775\\
5.20402520131154	7.41869713033931\\
5.18071819256157	7.41112191820074\\
5.13049623316098	7.37603485100663\\
5.17425969717198	7.43587300635431\\
5.18291154329557	7.45951339266205\\
5.10248595378560	7.39460103939670\\
5.25239451513127	7.56290867223762\\
5.31933695056561	7.64818382357791\\
5.29169618978626	7.64063151885492\\
5.19657491637230	7.56657379058853\\
5.36325561928873	7.75373194015067\\
5.26461210301685	7.67581190797792\\
5.25059566492060	7.68202674902230\\
5.32569286267176	7.77894627868694\\
5.34914520558043	7.82310494275295\\
};
\addlegendentry{ATKF}

\addplot [color=violet,dashed, line width=1.2pt]
  table[row sep=crcr]{
  0	0\\
0.0378216437471528	0.0348010104862812\\
0.0759141960087300	0.0723878309800146\\
0.111133676481278	0.107102921402652\\
0.150507834116310	0.141574791527703\\
0.190563376098931	0.175832742463204\\
0.225542449838588	0.207316388552053\\
0.265070168534122	0.237773884672843\\
0.302506559783654	0.269364112329615\\
0.338728120085291	0.303919971794477\\
0.376542896218068	0.336522771730133\\
0.414131766482680	0.372839733571332\\
0.450691937993772	0.405663166154749\\
0.487391074246289	0.438432730385644\\
0.524202254470983	0.471096111496414\\
0.559926985605600	0.502076403468719\\
0.595689840148924	0.538338721091747\\
0.632708507476819	0.572569814407653\\
0.669067652096230	0.604595091235794\\
0.704118640041415	0.640001657849123\\
0.742021206294964	0.672577642147029\\
0.777388398761132	0.705336164818577\\
0.813069044175327	0.739971209049853\\
0.848978666468397	0.773634292489955\\
0.881408077830485	0.808633961061427\\
0.917176924887472	0.843874788205476\\
0.953689129287983	0.877882407519648\\
0.987069752584367	0.912986033885813\\
1.02118451676033	0.949802915124492\\
1.05363213764214	0.986911675807810\\
1.08612984503007	1.02145292919387\\
1.11711208812663	1.06079632412124\\
1.14851998901215	1.09884799329883\\
1.18204100447758	1.13512631224291\\
1.21295709459024	1.17032113602906\\
1.24836696202218	1.20793726574389\\
1.28486284272612	1.24298902989611\\
1.31934015687198	1.28067647844667\\
1.35257914604043	1.31719289066354\\
1.38501918041291	1.35703202703164\\
1.42096178156756	1.39519266670537\\
1.45373596765262	1.43305085844943\\
1.48999505814263	1.46767062195725\\
1.52331217275242	1.50537371011134\\
1.55398427356247	1.54111060825380\\
1.59395619460086	1.57522206527100\\
1.62878824277596	1.61073238964631\\
1.66427477208011	1.65234393026773\\
1.69713349966095	1.68885943818434\\
1.73021690549445	1.72247672770215\\
1.76509076627973	1.75538642061081\\
1.80030968721189	1.79145630594315\\
1.83489071247004	1.82699849984950\\
1.87012516877295	1.86158356985113\\
1.90317988129296	1.89260251600037\\
1.93591784966593	1.92858491084230\\
1.96988616224215	1.96357902475742\\
2.00086252660477	2.00201509688426\\
2.03122993941660	2.04338512354654\\
2.06324016230580	2.08250301561833\\
2.09386421257668	2.12045333858906\\
2.12504610700537	2.15920657584882\\
2.15004334345127	2.20176280632798\\
2.17797617319812	2.24629186786141\\
2.20919970152043	2.28362180838685\\
2.23777729879305	2.32915933362996\\
2.26745930888381	2.36987985075401\\
2.29685438109008	2.41452575691156\\
2.32507086593406	2.45594261309053\\
2.35154314959523	2.49435717828489\\
2.37861607320196	2.53769928471930\\
2.40779883773835	2.57894895568883\\
2.43438161716197	2.62120472175868\\
2.45935457048572	2.66034575046241\\
2.48572006332290	2.70892482880604\\
2.51171137174069	2.75166150207611\\
2.53589870352314	2.79619238574924\\
2.55661767288676	2.83710234336264\\
2.58073711417968	2.88202356301538\\
2.60693277993055	2.92714292937318\\
2.63024957416186	2.96664396057664\\
2.65634690160951	3.01399286507606\\
2.67922797297789	3.05712725308776\\
2.70423001228245	3.10028963751247\\
2.73210130089777	3.14209672309097\\
2.75599839725860	3.18649017877239\\
2.78033708108019	3.22936990035599\\
2.80590937233434	3.27204789179994\\
2.83339270017556	3.31477303170709\\
2.85971298247915	3.36026719358037\\
2.88282503546045	3.40328490260618\\
2.91077519160619	3.44534176442812\\
2.93666172148779	3.48963442173219\\
2.96376225538244	3.53482721046456\\
2.98868376921988	3.58277542768703\\
3.01643116083358	3.62753874074342\\
3.04630141896141	3.66953866026277\\
3.07440259643426	3.71113291927420\\
3.10032623136891	3.75229611938029\\
3.12723947414763	3.79144413305250\\
3.15265872919631	3.83088315117201\\
3.17994307330219	3.87232577469658\\
3.20612168404713	3.91342768149267\\
3.23289599008830	3.95294990054448\\
3.26315142495164	3.99387398556261\\
3.29453564706246	4.03087043918392\\
3.32272717790562	4.07286433657527\\
3.35535374033522	4.11312128314733\\
3.38391209102728	4.15334839555023\\
3.41210097627120	4.19342578812367\\
3.44182940995547	4.23250895780651\\
3.47331365512089	4.27371845808203\\
3.49840830288066	4.31568186026959\\
3.52849800285570	4.36014383696611\\
3.55495740449491	4.40055643023712\\
3.58051995610812	4.44300399005519\\
3.60748181535212	4.48324284110884\\
3.63185602474698	4.52668075965878\\
3.65409437266415	4.56972372112322\\
3.67973236093804	4.61074754653725\\
3.70699993639139	4.65445609163258\\
3.73252536186728	4.69783283661194\\
3.75511906904702	4.74328224007638\\
3.77927148402068	4.78895603330700\\
3.80147627878057	4.83260604868666\\
3.82344299667913	4.87596430988944\\
3.84400640011728	4.91761580166111\\
3.86737036336799	4.96305559558063\\
3.88945049637651	5.00345927184842\\
3.90945475442905	5.04816490956671\\
3.93092509939980	5.09054326737269\\
3.95297316325798	5.13673140570847\\
3.97211274848800	5.18463326369507\\
3.99223742890942	5.23474725315607\\
4.01171033211617	5.27693223950590\\
4.03379700711805	5.32518059517356\\
4.05635082590955	5.37027268105208\\
4.08001839729464	5.41489553123761\\
4.10375223098448	5.46077130384145\\
4.12623315975920	5.50579617665873\\
4.14804426963423	5.55071389058084\\
4.17088088244548	5.59615695480708\\
4.19180096506927	5.64008348434839\\
4.21435936233829	5.68913608296145\\
4.23466068976977	5.73329494208638\\
4.25698046486582	5.77573679740846\\
4.27634963602356	5.82686294987567\\
4.29899139599120	5.87309671342921\\
4.31998913853338	5.91678703425455\\
4.34015633294802	5.96610233081757\\
4.36147928422200	6.01214655527318\\
4.38092909417028	6.06109870572653\\
4.40125017925004	6.11078943942248\\
4.41959561276123	6.15972839491407\\
4.43611339137202	6.20368558062694\\
4.45487470234539	6.24838807198530\\
4.47375950036458	6.29482587868178\\
4.49610575916756	6.34284933098892\\
4.51692412062639	6.38647354834929\\
4.53813029134121	6.42730903323301\\
4.56098495052645	6.47372931746691\\
4.58410021763825	6.51761838121279\\
4.60573760255684	6.56221619057204\\
4.62713838050365	6.60840088817074\\
4.64953864983668	6.65364511795521\\
4.67132103217617	6.70251059568533\\
4.69294622445809	6.74361597024768\\
4.71265783793287	6.78964185876982\\
4.73328739863390	6.83538042704888\\
4.75689485005589	6.88085055654381\\
4.77759041904150	6.92599946092828\\
4.79891302858512	6.97113617562336\\
4.82150376332122	7.01647938402764\\
4.84228475163730	7.06125313192649\\
4.86516705526291	7.10527621364270\\
4.88699053575568	7.15184296574244\\
4.91165110294503	7.19429203787503\\
4.93581078934987	7.23584099897482\\
4.96045443970323	7.28014465428495\\
4.98421916343200	7.32786304044939\\
5.00633051371427	7.37416227143203\\
5.02670497933312	7.41756189013270\\
5.04746039487568	7.46163693182641\\
5.07435515556774	7.50431009264372\\
5.09837494199589	7.54624508142030\\
5.12499703207115	7.58627386811658\\
5.14931707807404	7.63172389832203\\
5.17607587748313	7.67629556966841\\
5.20539600749081	7.71885724670154\\
5.23250173889356	7.75725892561943\\
5.26013022740095	7.80497766397351\\
5.28526435639952	7.84596120500359\\
5.31204777009892	7.88857507595110\\
5.33784080818747	7.93420436129659\\
5.36248997940250	7.97964827584859\\
5.38407242166965	8.02666794358258\\
5.40814720028395	8.07077862190234\\
5.43301717734596	8.11517846831520\\
5.45583977445809	8.15775470210897\\
5.47728055828629	8.20071043086510\\
5.50132291500597	8.24340896760960\\
};
\addlegendentry{True trajectory}

\end{axis}
\end{tikzpicture}
